Low-complexity method for hybrid MPC with local guarantees

Model predictive control problems for constrained hybrid systems are usually cast as mixed-integer optimization problems (MIP). However, commercial MIP solvers are designed to run on desktop computing platforms and are not suited for embedded applications which are typically restricted by limited computational power and memory. To alleviate these restrictions, we develop a novel low-complexity, iterative method for a class of non-convex, non-smooth optimization problems. This class of problems encompasses hybrid model predictive control problems where the dynamics are piece-wise affine (PWA). We give conditions such that the proposed algorithm has fixed points and show that, under practical assumptions, our method is guaranteed to converge locally to local minima. This is in contrast to other low-complexity methods in the literature, such as the non-convex alternating directions method of multipliers (ADMM), for which no such guarantees are known for this class of problems. By interpreting the PWA dynamics as a union of polyhedra we can exploit the problem structure and develop an algorithm based on operator splitting procedures. Our algorithm departs from the traditional MIP formulation, and leads to a simple, embeddable method that only requires matrix-vector multiplications and small-scale projections onto polyhedra. We illustrate the efficacy of the method on two numerical examples, achieving good closed-loop performance with computational times several orders of magnitude smaller compared to state-of-the-art MIP solvers. Moreover, it is competitive with ADMM in terms of suboptimality and computation time, but additionally provides local optimality and local convergence guarantees.

==> bemporad_consensus.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=1,
xmax=1346,
xtick={   0,    1,  194,  600,  900, 1346},
xminorticks=true,
tick align=outside,
xlabel={\# iterations},
ylabel={$\|z_j-y_j\|$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymode=log,
ymin=5e-11,
ymax=0.908996679671969,
ytick={1e-10, 1e-07, 1e-05, 0.001,   0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.5in, scale only axis
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.826360617883608\\
2	0.697058745243062\\
3	0.597363069221447\\
4	0.513650111716472\\
5	0.440579958775804\\
6	0.375809442938034\\
7	0.318126082508843\\
8	0.266820203550624\\
9	0.221451856790561\\
10	0.181735408096224\\
11	0.147465406039207\\
12	0.118466384418916\\
13	0.0945595882172591\\
14	0.0755342701807473\\
15	0.0611018116935057\\
16	0.0508136483245444\\
17	0.0439729906027708\\
18	0.0396502353234909\\
19	0.0368687077589053\\
20	0.0348317568476397\\
21	0.0330250128982937\\
22	0.0311858257272123\\
23	0.0292240669622153\\
24	0.0271484537289105\\
25	0.0250237705027082\\
26	0.0229184381377939\\
27	0.0209167883012793\\
28	0.0190835530688908\\
29	0.0174663905264917\\
30	0.0160916365466927\\
31	0.0149632587417092\\
32	0.0140648481543002\\
33	0.0133646622151894\\
34	0.012822696281421\\
35	0.0123978847803575\\
36	0.0120536300647676\\
37	0.0117608347768032\\
38	0.011498632114966\\
39	0.0112535876774172\\
40	0.0110181505067472\\
41	0.0107889444225743\\
42	0.0105717198592048\\
43	0.01034817070496\\
44	0.0101443624760574\\
45	0.00994113168743049\\
46	0.00974781636417351\\
47	0.00956305919618735\\
48	0.00938734016794849\\
49	0.00922002566491546\\
50	0.0090602150567027\\
51	0.00890691402788762\\
52	0.0087591825963094\\
53	0.00861615137762587\\
54	0.00847707749997684\\
55	0.00834135743605674\\
56	0.00820852386141663\\
57	0.00807823026386739\\
58	0.00795023118506729\\
59	0.00782436094032949\\
60	0.0077005138230732\\
61	0.00757862721280072\\
62	0.00745866805846537\\
63	0.00734062257196579\\
64	0.00722448862126595\\
65	0.0071102701776641\\
66	0.00699797333049025\\
67	0.00688760290230374\\
68	0.0067791721968425\\
69	0.00667264294675728\\
70	0.00656804705064092\\
71	0.00646533106779133\\
72	0.00636449829839621\\
73	0.00626548689938569\\
74	0.00616826185522409\\
75	0.00607278386623408\\
76	0.00597900078375607\\
77	0.00588685493423478\\
78	0.00579628682456136\\
79	0.00570723697177005\\
80	0.00561964764603776\\
81	0.00553346443881167\\
82	0.00544863743812628\\
83	0.00536512226716955\\
84	0.00528288040822842\\
85	0.00520187949003639\\
86	0.0051220929291911\\
87	0.00504349952419251\\
88	0.00496608261017299\\
89	0.00488982924116001\\
90	0.00481472613616235\\
91	0.00474076745232977\\
92	0.00466794968203447\\
93	0.00459626287232015\\
94	0.00452569727741086\\
95	0.00445624232595684\\
96	0.00438788626298644\\
97	0.00432061594432847\\
98	0.00425441679802248\\
99	0.00418927290796162\\
100	0.00412516718667008\\
101	0.00406208161682464\\
102	0.00399999752327151\\
103	0.00393889586267444\\
104	0.00387875750441524\\
105	0.00381956348801921\\
106	0.00376129524483793\\
107	0.00370393477624996\\
108	0.00364746479399773\\
109	0.0035918687637599\\
110	0.00353713221254865\\
111	0.00348323670378382\\
112	0.00343017159062395\\
113	0.00337792363568452\\
114	0.00332647687419664\\
115	0.00327582209564324\\
116	0.00322594679380224\\
117	0.00317684086876944\\
118	0.00312848960891538\\
119	0.00308088552505116\\
120	0.00303401692393363\\
121	0.00298787311392356\\
122	0.00294244346469661\\
123	0.00289771736825388\\
124	0.00285368422166975\\
125	0.00281033341960974\\
126	0.00276765439412034\\
127	0.00272563658100956\\
128	0.00268426946468471\\
129	0.00264354260065493\\
130	0.00260344563971827\\
131	0.00256396835174669\\
132	0.00252510064760084\\
133	0.00248683259812627\\
134	0.00244915444953386\\
135	0.00241205663478371\\
136	0.00237552978087789\\
137	0.00233956471220173\\
138	0.00230415245025419\\
139	0.00226928421024719\\
140	0.00223495139515284\\
141	0.00220114558782543\\
142	0.00216785854182989\\
143	0.00213508217256156\\
144	0.00210280854229942\\
145	0.00207102986136889\\
146	0.00203973846549535\\
147	0.00200892681863004\\
148	0.00197858750104716\\
149	0.00194871320446605\\
150	0.00191929672847514\\
151	0.00189033097665684\\
152	0.00186180895474043\\
153	0.00183372376928045\\
154	0.0018060686271374\\
155	0.0017788368354228\\
156	0.00175202180178133\\
157	0.00172561703476943\\
158	0.00169961614422258\\
159	0.00167401284145903\\
160	0.00164880093922522\\
161	0.00162397435131742\\
162	0.00159952709184412\\
163	0.00157545327414956\\
164	0.00155174711175648\\
165	0.00152840290420449\\
166	0.00150541506212738\\
167	0.00148277807010014\\
168	0.00146048651749576\\
169	0.00143853506848529\\
170	0.00141691847935905\\
171	0.00139563158586064\\
172	0.00137466930499303\\
173	0.00135402663141548\\
174	0.00133369863601998\\
175	0.00131368046422877\\
176	0.00129396733447472\\
177	0.00127455453689454\\
178	0.0012554374321598\\
179	0.00123661145049349\\
180	0.00121807209079245\\
181	0.0011998149198634\\
182	0.00118183557173347\\
183	0.0011641297470098\\
184	0.00114669321226589\\
185	0.00112952179943341\\
186	0.00111261140523384\\
187	0.00109595799027213\\
188	0.00107955757889978\\
189	0.00106340625782738\\
190	0.00104750017586631\\
191	0.00103183554287585\\
192	0.00101640862895509\\
193	0.00100121576357286\\
194	0.000986253334637018\\
195	0.000971517787560237\\
196	0.000957005624312508\\
197	0.000942713402462174\\
198	0.000928637734221863\\
199	0.000914775285500805\\
200	0.000901122774969452\\
201	0.000887676973140345\\
202	0.000874434701468952\\
203	0.000861392831475252\\
204	0.000848548283887787\\
205	0.000835898027809336\\
206	0.000823439079904942\\
207	0.000811168503609496\\
208	0.000799083408355172\\
209	0.000787180948815614\\
210	0.000775458324165504\\
211	0.000763912777355657\\
212	0.000752541594399612\\
213	0.000741342103671794\\
214	0.000730311675217524\\
215	0.000719447720072021\\
216	0.000708747689589955\\
217	0.000698209074784486\\
218	0.000687829405676452\\
219	0.000677606250652977\\
220	0.000667537215838233\\
221	0.000657619944473822\\
222	0.000647852116311134\\
223	0.000638231447016638\\
224	0.000628755687594003\\
225	0.000619422623782886\\
226	0.000610230075561263\\
227	0.000601175896541376\\
228	0.000592257973471463\\
229	0.000583474225676868\\
230	0.000574822604614624\\
231	0.000566301093315137\\
232	0.000557907705923216\\
233	0.000549640487216233\\
234	0.000541497512136799\\
235	0.000533476885334037\\
236	0.000525576740712928\\
237	0.000517795240991971\\
238	0.000510130577266463\\
239	0.000502580968579889\\
240	0.000495144661500423\\
241	0.00048781992970307\\
242	0.000480605073558003\\
243	0.000473498419723\\
244	0.000466498320741919\\
245	0.000459603154647112\\
246	0.000452811324567555\\
247	0.000446121258340586\\
248	0.000439531408129621\\
249	0.000433040250045641\\
250	0.000426646283774431\\
251	0.000420348032207569\\
252	0.000414144041079034\\
253	0.000408032878606879\\
254	0.000402013135139569\\
255	0.000396083422806949\\
256	0.000390242375176913\\
257	0.000384488646917286\\
258	0.000378820913461879\\
259	0.000373237870682293\\
260	0.00036773823456453\\
261	0.000362320740890763\\
262	0.000356984144926129\\
263	0.000351727221109939\\
264	0.000346548762752962\\
265	0.0003414475817381\\
266	0.000336422508227228\\
267	0.000331472390372314\\
268	0.000326596094031101\\
269	0.000321792502487514\\
270	0.000317060516177118\\
271	0.000312399052417041\\
272	0.000307807045139998\\
273	0.000303283444633221\\
274	0.000298827217281613\\
275	0.000294437345315732\\
276	0.00029011282656313\\
277	0.000285852674204733\\
278	0.000281655916535134\\
279	0.000277521596726656\\
280	0.000273448772597829\\
281	0.000269436516385338\\
282	0.00026548391452046\\
283	0.000261590067408432\\
284	0.000257754089212098\\
285	0.000253975107638621\\
286	0.000250252263730394\\
287	0.000246584711658263\\
288	0.000242971618519685\\
289	0.000239412164138237\\
290	0.000235905540867773\\
291	0.000232450953399084\\
292	0.000229047618569561\\
293	0.000225694765175881\\
294	0.000222391633790057\\
295	0.000219137476577143\\
296	0.000215931557117067\\
297	0.000212773150228588\\
298	0.000209661541795469\\
299	0.00020659602859643\\
300	0.000203575918136428\\
301	0.000200600528481543\\
302	0.000197669188095468\\
303	0.000194781235679419\\
304	0.000191936020013487\\
305	0.000189132899801036\\
306	0.000186371243515411\\
307	0.000183650429248763\\
308	0.000180969844563348\\
309	0.000178328886345086\\
310	0.000175726960659052\\
311	0.000173163482607735\\
312	0.000170637876191318\\
313	0.000168149574169631\\
314	0.000165698017926941\\
315	0.000163282657338257\\
316	0.000160902950638377\\
317	0.000158558364292272\\
318	0.000156248372867926\\
319	0.000153972458911175\\
320	0.000151730112822213\\
321	0.000149520832734517\\
322	0.000147344124395182\\
323	0.00014519950104744\\
324	0.000143086483315188\\
325	0.000141004599088885\\
326	0.000138953383413592\\
327	0.000136932378378857\\
328	0.00013494113300971\\
329	0.000132979203160826\\
330	0.000131046151410413\\
331	0.000129141546957302\\
332	0.000127264965519158\\
333	0.00012541598923217\\
334	0.000123594206552442\\
335	0.00012179921215916\\
336	0.000120030606858889\\
337	0.000118287997491403\\
338	0.000116570996837688\\
339	0.000114879223528353\\
340	0.000113212301954328\\
341	0.000111569862178333\\
342	0.00010995153984825\\
343	0.000108356976111589\\
344	0.000106785817531238\\
345	0.000105237716002445\\
346	0.000103712328671595\\
347	0.000102209317855628\\
348	0.000100728350963128\\
349	9.92691004164389e-05\\
350	9.78312435747017e-05\\
351	9.64144626590679e-05\\
352	9.50184446776461e-05\\
353	9.36428813531354e-05\\
354	9.22874690500783e-05\\
355	9.09519087044857e-05\\
356	8.96359057537029e-05\\
357	8.83391700677074e-05\\
358	8.70614158817958e-05\\
359	8.58023617292785e-05\\
360	8.45617303765611e-05\\
361	8.33392487581912e-05\\
362	8.21346479130169e-05\\
363	8.0947662922145e-05\\
364	7.97780328469091e-05\\
365	7.86255006681956e-05\\
366	7.74898132266636e-05\\
367	7.63707211641056e-05\\
368	7.52679788652327e-05\\
369	7.41813444006797e-05\\
370	7.31105794711619e-05\\
371	7.20554493517577e-05\\
372	7.10157228376714e-05\\
373	6.99911721906942e-05\\
374	6.8981573086287e-05\\
375	6.79867045618808e-05\\
376	6.70063489651556e-05\\
377	6.60402919045767e-05\\
378	6.50883221990441e-05\\
379	6.41502318294332e-05\\
380	6.32258158904385e-05\\
381	6.23148725434102e-05\\
382	6.14172029695845e-05\\
383	6.05326113243325e-05\\
384	5.96609046920709e-05\\
385	5.88018930416212e-05\\
386	5.79553891824361e-05\\
387	5.71212087220374e-05\\
388	5.62991700228092e-05\\
389	5.54890941607429e-05\\
390	5.46908048841537e-05\\
391	5.39041285733257e-05\\
392	5.31288942003394e-05\\
393	5.23649332902692e-05\\
394	5.16120798818197e-05\\
395	5.08701704902979e-05\\
396	5.01390440692339e-05\\
397	4.94185419739136e-05\\
398	4.87085079249475e-05\\
399	4.8008787972527e-05\\
400	4.73192304614156e-05\\
401	4.66396859956531e-05\\
402	4.59700074050191e-05\\
403	4.53100497113289e-05\\
404	4.4659670095059e-05\\
405	4.40187278629769e-05\\
406	4.3387084415731e-05\\
407	4.2764603216687e-05\\
408	4.21511497606595e-05\\
409	4.15465915428231e-05\\
410	4.09507980291405e-05\\
411	4.03636406264044e-05\\
412	3.9784992652884e-05\\
413	3.92147293095136e-05\\
414	3.86527276517338e-05\\
415	3.80988665611518e-05\\
416	3.75530267185256e-05\\
417	3.70150905763869e-05\\
418	3.64849423322401e-05\\
419	3.59624679024212e-05\\
420	3.54475548962711e-05\\
421	3.49400925907165e-05\\
422	3.44399719050665e-05\\
423	3.39470853762077e-05\\
424	3.34613271344237e-05\\
425	3.29825928793934e-05\\
426	3.25107798566621e-05\\
427	3.20457868343084e-05\\
428	3.15875140801268e-05\\
429	3.11358633392652e-05\\
430	3.06907378113592e-05\\
431	3.02520421297324e-05\\
432	2.98196823389075e-05\\
433	2.93935658742141e-05\\
434	2.89736015403923e-05\\
435	2.85596994909825e-05\\
436	2.81517712086909e-05\\
437	2.7749729484955e-05\\
438	2.73534884003848e-05\\
439	2.69629633056541e-05\\
440	2.65780708020852e-05\\
441	2.6198728723528e-05\\
442	2.58248561172461e-05\\
443	2.54563732261427e-05\\
444	2.50932014707631e-05\\
445	2.47352634314511e-05\\
446	2.43824828317513e-05\\
447	2.4034784520129e-05\\
448	2.36920944540794e-05\\
449	2.33543396832394e-05\\
450	2.30214483330063e-05\\
451	2.26933495885182e-05\\
452	2.23699736788021e-05\\
453	2.20512518613039e-05\\
454	2.17371164060724e-05\\
455	2.14275005814906e-05\\
456	2.11223386383046e-05\\
457	2.08215657961354e-05\\
458	2.05251182275954e-05\\
459	2.02329330456442e-05\\
460	1.99449482882755e-05\\
461	1.96611029054639e-05\\
462	1.93813367452525e-05\\
463	1.91055905405093e-05\\
464	1.88338058955503e-05\\
465	1.8565925273361e-05\\
466	1.83018919827479e-05\\
467	1.80416501656846e-05\\
468	1.77851447848505e-05\\
469	1.75323216116609e-05\\
470	1.72831272138537e-05\\
471	1.70375089440026e-05\\
472	1.67954149276087e-05\\
473	1.6556794051723e-05\\
474	1.63215959536222e-05\\
475	1.60897710093214e-05\\
476	1.58612703232874e-05\\
477	1.56360457168508e-05\\
478	1.54140497180825e-05\\
479	1.51952355510956e-05\\
480	1.49795571256792e-05\\
481	1.47669690269951e-05\\
482	1.45574265061247e-05\\
483	1.43508854694503e-05\\
484	1.41473024692206e-05\\
485	1.39466346942819e-05\\
486	1.37488399600992e-05\\
487	1.35538766998163e-05\\
488	1.33617039549129e-05\\
489	1.31722813663369e-05\\
490	1.29855691654758e-05\\
491	1.28015281656419e-05\\
492	1.26201197531446e-05\\
493	1.24413058789214e-05\\
494	1.22650490503689e-05\\
495	1.2091312322788e-05\\
496	1.1920059291368e-05\\
497	1.175125408344e-05\\
498	1.1584861350251e-05\\
499	1.14208462593958e-05\\
500	1.12591744872977e-05\\
501	1.10998122112661e-05\\
502	1.09427261027378e-05\\
503	1.0787883319162e-05\\
504	1.06352514976696e-05\\
505	1.04847987472372e-05\\
506	1.0336493642298e-05\\
507	1.01903052155593e-05\\
508	1.00462029511257e-05\\
509	9.90415677819761e-06\\
510	9.76413706423818e-06\\
511	9.62611460866549e-06\\
512	9.49006063628564e-06\\
513	9.35594679105713e-06\\
514	9.22374513018502e-06\\
515	9.09342811756893e-06\\
516	8.96496861830169e-06\\
517	8.83833989229915e-06\\
518	8.71351558877742e-06\\
519	8.59046974050464e-06\\
520	8.46917675794492e-06\\
521	8.34961142378625e-06\\
522	8.23174888774924e-06\\
523	8.11556466056421e-06\\
524	8.0010346095462e-06\\
525	7.8881349521552e-06\\
526	7.77684225216753e-06\\
527	7.66713341356062e-06\\
528	7.55898567589407e-06\\
529	7.45237660946907e-06\\
530	7.34728411023251e-06\\
531	7.24368639531031e-06\\
532	7.14156199800807e-06\\
533	7.040889762997e-06\\
534	6.94164884240279e-06\\
535	6.84381869059859e-06\\
536	6.74737906019119e-06\\
537	6.65230999735476e-06\\
538	6.55859183781673e-06\\
539	6.46620520238413e-06\\
540	6.37513099283255e-06\\
541	6.28535038778434e-06\\
542	6.19684483868216e-06\\
543	6.10959606557676e-06\\
544	6.02358605379183e-06\\
545	5.93879704897247e-06\\
546	5.85521155457272e-06\\
547	5.77281232686429e-06\\
548	5.69158237222982e-06\\
549	5.61150494275633e-06\\
550	5.53256353298099e-06\\
551	5.45474187631636e-06\\
552	5.37802394159419e-06\\
553	5.30239392939833e-06\\
554	5.22783626903087e-06\\
555	5.15433561478823e-06\\
556	5.08187684293484e-06\\
557	5.01044504829564e-06\\
558	4.94002554125628e-06\\
559	4.87060384437576e-06\\
560	4.80216568933828e-06\\
561	4.73469701418877e-06\\
562	4.66818395979367e-06\\
563	4.60261286736559e-06\\
564	4.53797027542119e-06\\
565	4.47424291641849e-06\\
566	4.4114177147886e-06\\
567	4.34948178338003e-06\\
568	4.28842242117423e-06\\
569	4.22822711022202e-06\\
570	4.16888351312258e-06\\
571	4.11037947074808e-06\\
572	4.0527029989023e-06\\
573	3.99584228630929e-06\\
574	3.939785692125e-06\\
575	3.88452174310677e-06\\
576	3.83003913132421e-06\\
577	3.77632671186959e-06\\
578	3.7233735003612e-06\\
579	3.67116867067829e-06\\
580	3.61970155251747e-06\\
581	3.56896162923079e-06\\
582	3.51893853563352e-06\\
583	3.46962205570249e-06\\
584	3.42100212049465e-06\\
585	3.37306880577996e-06\\
586	3.32581233044042e-06\\
587	3.27922305364451e-06\\
588	3.23329147360632e-06\\
589	3.1880082249706e-06\\
590	3.14336407707188e-06\\
591	3.09934993196159e-06\\
592	3.055956822367e-06\\
593	3.0131759101315e-06\\
594	2.97099848384887e-06\\
595	2.92941595735634e-06\\
596	2.88841986788682e-06\\
597	2.84800187405583e-06\\
598	2.808153754436e-06\\
599	2.76886740558185e-06\\
600	2.73013484034154e-06\\
601	2.69194818622205e-06\\
602	2.65429968376126e-06\\
603	2.61718168483288e-06\\
604	2.580586650872e-06\\
605	2.54450715169642e-06\\
606	2.50893586345416e-06\\
607	2.47386556753795e-06\\
608	2.43928914868852e-06\\
609	2.40519959376904e-06\\
610	2.37158999000278e-06\\
611	2.33845352379322e-06\\
612	2.30578347912932e-06\\
613	2.27357323635151e-06\\
614	2.24181627044815e-06\\
615	2.21050614985196e-06\\
616	2.17963653535e-06\\
617	2.14920117826109e-06\\
618	2.11919391933613e-06\\
619	2.0896086876915e-06\\
620	2.06043949921557e-06\\
621	2.03168045540899e-06\\
622	2.00332574211065e-06\\
623	1.9753696284809e-06\\
624	1.94780646562342e-06\\
625	1.92063068535747e-06\\
626	1.89383679907605e-06\\
627	1.86741939674312e-06\\
628	1.84137314564178e-06\\
629	1.81569278935245e-06\\
630	1.79037314635419e-06\\
631	1.76540910934142e-06\\
632	1.74079564390955e-06\\
633	1.71652778752082e-06\\
634	1.69260064874768e-06\\
635	1.66900940575114e-06\\
636	1.64574930554943e-06\\
637	1.62281566320028e-06\\
638	1.60020386045623e-06\\
639	1.57790934505839e-06\\
640	1.55592762988114e-06\\
641	1.53425429131718e-06\\
642	1.51288496940127e-06\\
643	1.49181536606628e-06\\
644	1.47104124477094e-06\\
645	1.45055842905436e-06\\
646	1.4303628022329e-06\\
647	1.41045030635539e-06\\
648	1.39081694110164e-06\\
649	1.37145876338462e-06\\
650	1.35237188609323e-06\\
651	1.33355247767296e-06\\
652	1.31499676099212e-06\\
653	1.29670101289937e-06\\
654	1.27866156317188e-06\\
655	1.26087479379859e-06\\
656	1.24333713844472e-06\\
657	1.22604508136105e-06\\
658	1.20899515686886e-06\\
659	1.19218394875613e-06\\
660	1.17560808920211e-06\\
661	1.1592642585519e-06\\
662	1.14314918422677e-06\\
663	1.12725964012156e-06\\
664	1.1115924462336e-06\\
665	1.09614446757239e-06\\
666	1.0809126137849e-06\\
667	1.06589383852317e-06\\
668	1.05108513868004e-06\\
669	1.03648355388649e-06\\
670	1.02208616565764e-06\\
671	1.00789009722295e-06\\
672	9.93892512585504e-07\\
673	9.80090615882773e-07\\
674	9.6648165116082e-07\\
675	9.53062901507423e-07\\
676	9.3983168870684e-07\\
677	9.26785372398675e-07\\
678	9.13921349700431e-07\\
679	9.01237054881999e-07\\
680	8.88729958455444e-07\\
681	8.76397566742306e-07\\
682	8.64237421704454e-07\\
683	8.52247099931699e-07\\
684	8.40424212558706e-07\\
685	8.28766404477687e-07\\
686	8.17271353978306e-07\\
687	8.05936772412122e-07\\
688	7.94760403343464e-07\\
689	7.83740022611085e-07\\
690	7.72873437214366e-07\\
691	7.62158485618272e-07\\
692	7.51593036651768e-07\\
693	7.41174989379995e-07\\
694	7.30902272618894e-07\\
695	7.20772844686317e-07\\
696	7.10784692610853e-07\\
697	7.00935831997006e-07\\
698	6.91224306568013e-07\\
699	6.81648187718242e-07\\
700	6.72205574060381e-07\\
701	6.62894591334983e-07\\
702	6.53713391562392e-07\\
703	6.44660153080951e-07\\
704	6.35733079896057e-07\\
705	6.26930401478595e-07\\
706	6.18250372242977e-07\\
707	6.09691271405565e-07\\
708	6.01251402612349e-07\\
709	5.92929093121374e-07\\
710	5.84722694216721e-07\\
711	5.76630580282344e-07\\
712	5.68651148804357e-07\\
713	5.6078281974712e-07\\
714	5.53024035532799e-07\\
715	5.45373260570654e-07\\
716	5.37828980981895e-07\\
717	5.30389704146012e-07\\
718	5.23053958684384e-07\\
719	5.1582029384664e-07\\
720	5.0868727947846e-07\\
721	5.01653505566772e-07\\
722	4.94717582063767e-07\\
723	4.87878138372525e-07\\
724	4.81133823442681e-07\\
725	4.74483305130096e-07\\
726	4.67925270238441e-07\\
727	4.61458423898975e-07\\
728	4.55081489750214e-07\\
729	4.48793209202375e-07\\
730	4.42592341555211e-07\\
731	4.3647766354196e-07\\
732	4.30447969162078e-07\\
733	4.24502069338605e-07\\
734	4.18638791997009e-07\\
735	4.12856981319647e-07\\
736	4.07155497830354e-07\\
737	4.01533218189833e-07\\
738	3.95989034916048e-07\\
739	3.90521855818006e-07\\
740	3.85130604688476e-07\\
741	3.79814219795582e-07\\
742	3.74571654773626e-07\\
743	3.69401878023766e-07\\
744	3.64303872118637e-07\\
745	3.59276634420593e-07\\
746	3.54319175880496e-07\\
747	3.49430521866751e-07\\
748	3.44609711183629e-07\\
749	3.39855796143381e-07\\
750	3.35167842526707e-07\\
751	3.30544929234055e-07\\
752	3.25986147965805e-07\\
753	3.21490603460195e-07\\
754	3.17057412846656e-07\\
755	3.1268570563076e-07\\
756	3.08374623656377e-07\\
757	3.04123320976852e-07\\
758	2.99930963205811e-07\\
759	2.95796727992802e-07\\
760	2.91719804322732e-07\\
761	2.87699392617596e-07\\
762	2.83734704651538e-07\\
763	2.7982496322549e-07\\
764	2.75969401954205e-07\\
765	2.72167265372686e-07\\
766	2.68417808422429e-07\\
767	2.64720296650192e-07\\
768	2.61074006020588e-07\\
769	2.57478222361336e-07\\
770	2.53932241819379e-07\\
771	2.50435370254111e-07\\
772	2.46986923281014e-07\\
773	2.4358622620354e-07\\
774	2.40232613713504e-07\\
775	2.36925429797433e-07\\
776	2.336640277548e-07\\
777	2.30447769961123e-07\\
778	2.27276027570732e-07\\
779	2.24148180737496e-07\\
780	2.21063618214266e-07\\
781	2.1802173731157e-07\\
782	2.1502194390846e-07\\
783	2.12063652012573e-07\\
784	2.09146283999692e-07\\
785	2.06269270296532e-07\\
786	2.03432049311549e-07\\
787	2.00634067331499e-07\\
788	1.97874778355564e-07\\
789	1.95153644126579e-07\\
790	1.92470133753432e-07\\
791	1.89823723949581e-07\\
792	1.8721389878779e-07\\
793	1.8464014933269e-07\\
794	1.82101973999761e-07\\
795	1.79598878065196e-07\\
796	1.77130373886187e-07\\
797	1.74695980530961e-07\\
798	1.72295223788591e-07\\
799	1.69927636226985e-07\\
800	1.67592756754222e-07\\
801	1.65290130912747e-07\\
802	1.63019310388851e-07\\
803	1.6077985348181e-07\\
804	1.58571324273778e-07\\
805	1.56393293217869e-07\\
806	1.54245336608589e-07\\
807	1.52127036795253e-07\\
808	1.50037981892056e-07\\
809	1.4797776575507e-07\\
810	1.45945987988911e-07\\
811	1.43942253730234e-07\\
812	1.4196617370997e-07\\
813	1.4001736388507e-07\\
814	1.38095445942696e-07\\
815	1.36200046464793e-07\\
816	1.34330797580571e-07\\
817	1.32487336346525e-07\\
818	1.30669305028659e-07\\
819	1.28876350622959e-07\\
820	1.27108125456131e-07\\
821	1.25364286351187e-07\\
822	1.23644495104964e-07\\
823	1.21948418245841e-07\\
824	1.20275726817527e-07\\
825	1.18626096620494e-07\\
826	1.16999207881385e-07\\
827	1.15394745322774e-07\\
828	1.13812398001537e-07\\
829	1.12251859473554e-07\\
830	1.10712827293612e-07\\
831	1.09195003513948e-07\\
832	1.07698094209105e-07\\
833	1.0622180964324e-07\\
834	1.04765863843996e-07\\
835	1.03329975276854e-07\\
836	1.01913865901452e-07\\
837	1.00517261831257e-07\\
838	9.91398928845074e-08\\
839	9.77814926951046e-08\\
840	9.64417985116626e-08\\
841	9.512055136818e-08\\
842	9.38174957436995e-08\\
843	9.25323798984146e-08\\
844	9.12649554813557e-08\\
845	9.0014977507842e-08\\
846	8.87822046214636e-08\\
847	8.75663986399658e-08\\
848	8.63673246814365e-08\\
849	8.5184751394169e-08\\
850	8.40184502705716e-08\\
851	8.28681963905599e-08\\
852	8.17337675789153e-08\\
853	8.06149449910933e-08\\
854	7.95115127674773e-08\\
855	7.8423258108786e-08\\
856	7.73499709999757e-08\\
857	7.62914445326957e-08\\
858	7.52474746294694e-08\\
859	7.42178600162617e-08\\
860	7.32024021992928e-08\\
861	7.22009055965391e-08\\
862	7.12131770142171e-08\\
863	7.02390263666787e-08\\
864	6.9278265949834e-08\\
865	6.83307106629502e-08\\
866	6.73961781208367e-08\\
867	6.64744883552997e-08\\
868	6.55654639073472e-08\\
869	6.46689298571819e-08\\
870	6.37847136431568e-08\\
871	6.291264514579e-08\\
872	6.20525565963497e-08\\
873	6.12042825496433e-08\\
874	6.03676598413224e-08\\
875	5.95425276270855e-08\\
876	5.87287272066992e-08\\
877	5.79261022766686e-08\\
878	5.71344984252789e-08\\
879	5.63537635117585e-08\\
880	5.55837476500717e-08\\
881	5.48243028227635e-08\\
882	5.40752832110684e-08\\
883	5.33365448515915e-08\\
884	5.26079460247199e-08\\
885	5.18893467585084e-08\\
886	5.11806091596049e-08\\
887	5.04815970983895e-08\\
888	4.97921764877546e-08\\
889	4.91122150875513e-08\\
890	4.84415823796958e-08\\
891	4.77801497337847e-08\\
892	4.71277903506796e-08\\
893	4.64843790161038e-08\\
894	4.58497924551372e-08\\
895	4.52239090193643e-08\\
896	4.46066086890491e-08\\
897	4.39977731953569e-08\\
898	4.33972858422257e-08\\
899	4.28050316472167e-08\\
900	4.22208970778874e-08\\
901	4.16447703397036e-08\\
902	4.10765409722497e-08\\
903	4.05161003154008e-08\\
904	3.99633410561767e-08\\
905	3.9418157278032e-08\\
906	3.88804447136165e-08\\
907	3.8350100480163e-08\\
908	3.78270230760492e-08\\
909	3.73111123781233e-08\\
910	3.68022698693192e-08\\
911	3.63003980224034e-08\\
912	3.58054010134755e-08\\
913	3.53171841558603e-08\\
914	3.48356541621392e-08\\
915	3.43607189572375e-08\\
916	3.38922876903075e-08\\
917	3.34302710334112e-08\\
918	3.29745806250572e-08\\
919	3.25251293939242e-08\\
920	3.20818315219224e-08\\
921	3.16446023334502e-08\\
922	3.12133583467158e-08\\
923	3.07880172711547e-08\\
924	3.03684978687983e-08\\
925	2.99547200843198e-08\\
926	2.95466049693432e-08\\
927	2.91440746108208e-08\\
928	2.87470522636808e-08\\
929	2.8355462175431e-08\\
930	2.79692296464101e-08\\
931	2.75882810312922e-08\\
932	2.72125436820162e-08\\
933	2.6841945988593e-08\\
934	2.64764173259624e-08\\
935	2.611588797012e-08\\
936	2.57602892647076e-08\\
937	2.54095534994761e-08\\
938	2.50636136962281e-08\\
939	2.47224041322622e-08\\
940	2.4385859727499e-08\\
941	2.40539164608313e-08\\
942	2.37265110592058e-08\\
943	2.34035811580509e-08\\
944	2.30850654676278e-08\\
945	2.27709031694821e-08\\
946	2.24610346319451e-08\\
947	2.21554007359931e-08\\
948	2.1853943473939e-08\\
949	2.15566054631465e-08\\
950	2.12633301638002e-08\\
951	2.09740617490631e-08\\
952	2.0688745280522e-08\\
953	2.04073264523072e-08\\
954	2.01297517939088e-08\\
955	1.98559686577653e-08\\
956	1.95859248785943e-08\\
957	1.93195691657175e-08\\
958	1.90568509497926e-08\\
959	1.87977203298024e-08\\
960	1.85421280648948e-08\\
961	1.82900256568032e-08\\
962	1.80413651323443e-08\\
963	1.77960994395988e-08\\
964	1.75541818967849e-08\\
965	1.73155666564243e-08\\
966	1.70802083502262e-08\\
967	1.68480623826665e-08\\
968	1.66190847591899e-08\\
969	1.63932319269867e-08\\
970	1.6170461170188e-08\\
971	1.59507301202507e-08\\
972	1.57339971437745e-08\\
973	1.55202212609799e-08\\
974	1.53093617297704e-08\\
975	1.51013788112507e-08\\
976	1.48962329588206e-08\\
977	1.46938852748573e-08\\
978	1.44942975141079e-08\\
979	1.42974318185958e-08\\
980	1.41032508688256e-08\\
981	1.39117179295965e-08\\
982	1.37227966888303e-08\\
983	1.35364514057127e-08\\
984	1.33526468339284e-08\\
985	1.31713480957774e-08\\
986	1.29925209997554e-08\\
987	1.28161315587173e-08\\
988	1.26421464456751e-08\\
989	1.24705327350255e-08\\
990	1.23012580572309e-08\\
991	1.21342902480993e-08\\
992	1.1969597866604e-08\\
993	1.18071496189674e-08\\
994	1.16469149248068e-08\\
995	1.14888634351121e-08\\
996	1.13329652939668e-08\\
997	1.1179190987265e-08\\
998	1.10275115073595e-08\\
999	1.08778981429116e-08\\
1000	1.07303226633421e-08\\
1001	1.05847571890933e-08\\
1002	1.04411741981347e-08\\
1003	1.02995465840777e-08\\
1004	1.01598476914757e-08\\
1005	1.00220509947254e-08\\
1006	9.88613057789458e-09\\
1007	9.7520606857434e-09\\
1008	9.61981610790532e-09\\
1009	9.48937191723316e-09\\
1010	9.36070341599394e-09\\
1011	9.23378631216064e-09\\
1012	9.10859674102155e-09\\
1013	8.98511103490447e-09\\
1014	8.86330595369062e-09\\
1015	8.74315846980024e-09\\
1016	8.62464594627332e-09\\
1017	8.50774608008822e-09\\
1018	8.39243681423485e-09\\
1019	8.27869634368708e-09\\
1020	8.16650331986084e-09\\
1021	8.05583652180252e-09\\
1022	7.94667526560131e-09\\
1023	7.83899876323669e-09\\
1024	7.73278690162969e-09\\
1025	7.62801964467641e-09\\
1026	7.52467716681955e-09\\
1027	7.42274008350581e-09\\
1028	7.32218928149837e-09\\
1029	7.22300560442098e-09\\
1030	7.12517062504253e-09\\
1031	7.02866578317744e-09\\
1032	6.93347297328607e-09\\
1033	6.83957428931289e-09\\
1034	6.74695202233579e-09\\
1035	6.65558879216629e-09\\
1036	6.56546741061041e-09\\
1037	6.47657087801642e-09\\
1038	6.38888256814668e-09\\
1039	6.30238589836974e-09\\
1040	6.21706468383312e-09\\
1041	6.13290285255497e-09\\
1042	6.04988458038612e-09\\
1043	5.96799425510996e-09\\
1044	5.88721648122686e-09\\
1045	5.80753611018202e-09\\
1046	5.72893818392649e-09\\
1047	5.65140793107278e-09\\
1048	5.57493075600832e-09\\
1049	5.49949232163817e-09\\
1050	5.42507850084258e-09\\
1051	5.35167522562987e-09\\
1052	5.27926885287602e-09\\
1053	5.20784563948729e-09\\
1054	5.13739224273383e-09\\
1055	5.06789551065588e-09\\
1056	4.99934225899569e-09\\
1057	4.93171975738634e-09\\
1058	4.86501526095909e-09\\
1059	4.79921625883497e-09\\
1060	4.73431041511744e-09\\
1061	4.67028557172567e-09\\
1062	4.60712971102371e-09\\
1063	4.54483096186463e-09\\
1064	4.48337771253332e-09\\
1065	4.42275841105107e-09\\
1066	4.36296161680437e-09\\
1067	4.30397628031055e-09\\
1068	4.24579123870085e-09\\
1069	4.18839561092997e-09\\
1070	4.13177867373184e-09\\
1071	4.0759297478705e-09\\
1072	4.02083849030633e-09\\
1073	3.96649443957156e-09\\
1074	3.91288752902738e-09\\
1075	3.86000768243302e-09\\
1076	3.80784505987752e-09\\
1077	3.75638979909981e-09\\
1078	3.70563230664376e-09\\
1079	3.65556312540957e-09\\
1080	3.60617284037506e-09\\
1081	3.55745218818716e-09\\
1082	3.50939211534659e-09\\
1083	3.46198358861296e-09\\
1084	3.41521773887963e-09\\
1085	3.36908584472801e-09\\
1086	3.32357929666594e-09\\
1087	3.27868956250575e-09\\
1088	3.23440821616359e-09\\
1089	3.19072706598341e-09\\
1090	3.14763782058303e-09\\
1091	3.10513249014393e-09\\
1092	3.06320320953792e-09\\
1093	3.02184202741253e-09\\
1094	2.98104130956263e-09\\
1095	2.94079332986588e-09\\
1096	2.90109067917065e-09\\
1097	2.8619258266269e-09\\
1098	2.82329156330864e-09\\
1099	2.78518063513571e-09\\
1100	2.74758593133175e-09\\
1101	2.71050038072094e-09\\
1102	2.67391711238175e-09\\
1103	2.63782931628065e-09\\
1104	2.60223028464869e-09\\
1105	2.56711324105248e-09\\
1106	2.53247172937426e-09\\
1107	2.49829930234067e-09\\
1108	2.46458955202842e-09\\
1109	2.43133615432345e-09\\
1110	2.39853297496356e-09\\
1111	2.36617384453744e-09\\
1112	2.33425276226241e-09\\
1113	2.30276376289579e-09\\
1114	2.27170103790964e-09\\
1115	2.2410586785686e-09\\
1116	2.21083103859491e-09\\
1117	2.18101247103173e-09\\
1118	2.15159746541342e-09\\
1119	2.12258048163537e-09\\
1120	2.09395611081845e-09\\
1121	2.06571909931919e-09\\
1122	2.03786411282591e-09\\
1123	2.01038595825964e-09\\
1124	1.98327953347071e-09\\
1125	1.95653982149472e-09\\
1126	1.93016181856952e-09\\
1127	1.90414061943001e-09\\
1128	1.87847140546583e-09\\
1129	1.85314938529502e-09\\
1130	1.82816977899788e-09\\
1131	1.80352799114743e-09\\
1132	1.77921946531907e-09\\
1133	1.75523969936521e-09\\
1134	1.73158411076265e-09\\
1135	1.70824837167139e-09\\
1136	1.68522819371942e-09\\
1137	1.66251926051658e-09\\
1138	1.64011725321254e-09\\
1139	1.61801813577813e-09\\
1140	1.59621773041274e-09\\
1141	1.57471199192009e-09\\
1142	1.55349699724802e-09\\
1143	1.53256870851406e-09\\
1144	1.51192326133966e-09\\
1145	1.49155685724429e-09\\
1146	1.47146565449134e-09\\
1147	1.45164599359698e-09\\
1148	1.43209413165595e-09\\
1149	1.41280639516729e-09\\
1150	1.39377934138771e-09\\
1151	1.37500928392526e-09\\
1152	1.35649284335161e-09\\
1153	1.3382265892513e-09\\
1154	1.32020705082183e-09\\
1155	1.30243086642733e-09\\
1156	1.28489487038552e-09\\
1157	1.2675956900049e-09\\
1158	1.25053019819148e-09\\
1159	1.23369512934375e-09\\
1160	1.21708742275874e-09\\
1161	1.20070403038659e-09\\
1162	1.18454185510786e-09\\
1163	1.16859788578443e-09\\
1164	1.1528692168782e-09\\
1165	1.13735292645269e-09\\
1166	1.12204611175192e-09\\
1167	1.10694593472852e-09\\
1168	1.09204964748621e-09\\
1169	1.07735438449063e-09\\
1170	1.06285752782242e-09\\
1171	1.04855630942589e-09\\
1172	1.03444815185796e-09\\
1173	1.02053041788152e-09\\
1174	1.00680042989888e-09\\
1175	9.93255849684807e-10\\
1176	9.79894012832832e-10\\
1177	9.66712438812056e-10\\
1178	9.53708754488513e-10\\
1179	9.40880506576097e-10\\
1180	9.28225385556244e-10\\
1181	9.157409952558e-10\\
1182	9.03424990069542e-10\\
1183	8.91275207680341e-10\\
1184	8.79289225038532e-10\\
1185	8.67464965890761e-10\\
1186	8.55800196041521e-10\\
1187	8.44292772446389e-10\\
1188	8.32940543371576e-10\\
1189	8.21741414498436e-10\\
1190	8.10693298407488e-10\\
1191	7.99794213271022e-10\\
1192	7.89042077398304e-10\\
1193	7.78434917928405e-10\\
1194	7.67970814888214e-10\\
1195	7.57647743164466e-10\\
1196	7.47463872439772e-10\\
1197	7.37417321818859e-10\\
1198	7.27506192145744e-10\\
1199	7.17728655900197e-10\\
1200	7.080829562596e-10\\
1201	6.9856721234344e-10\\
1202	6.8917982593015e-10\\
1203	6.79918877684629e-10\\
1204	6.70782751223927e-10\\
1205	6.61769826994524e-10\\
1206	6.52878271652137e-10\\
1207	6.44106584278236e-10\\
1208	6.35453074026624e-10\\
1209	6.26916184676228e-10\\
1210	6.18494287488746e-10\\
1211	6.10185858477757e-10\\
1212	6.0198944722485e-10\\
1213	5.93903438163301e-10\\
1214	5.85926298842484e-10\\
1215	5.78056686021416e-10\\
1216	5.70292999663679e-10\\
1217	5.62633947663478e-10\\
1218	5.55077996764962e-10\\
1219	5.47623890110384e-10\\
1220	5.40270116364715e-10\\
1221	5.3301544970496e-10\\
1222	5.25858419295825e-10\\
1223	5.18797764442992e-10\\
1224	5.11832210403863e-10\\
1225	5.04960494316374e-10\\
1226	4.98181190884325e-10\\
1227	4.91493250602505e-10\\
1228	4.84895342263919e-10\\
1229	4.78386212219139e-10\\
1230	4.71964733265142e-10\\
1231	4.65629691152792e-10\\
1232	4.59379976069157e-10\\
1233	4.53214362231473e-10\\
1234	4.47131704365543e-10\\
1235	4.41130912446646e-10\\
1236	4.35210900553265e-10\\
1237	4.29370574110375e-10\\
1238	4.23608826083986e-10\\
1239	4.17924617789331e-10\\
1240	4.12316908802243e-10\\
1241	4.06784660653426e-10\\
1242	4.01326814517285e-10\\
1243	3.95942437767271e-10\\
1244	3.90630497735533e-10\\
1245	3.85390010078975e-10\\
1246	3.80220010556673e-10\\
1247	3.75119632640006e-10\\
1248	3.70087789840208e-10\\
1249	3.65123599473707e-10\\
1250	3.60226282113161e-10\\
1251	3.55394752373426e-10\\
1252	3.50628216876815e-10\\
1253	3.45925847878073e-10\\
1254	3.41286678702197e-10\\
1255	3.36709895142275e-10\\
1256	3.32194652941508e-10\\
1257	3.27740166510024e-10\\
1258	3.23345506123867e-10\\
1259	3.19009998191493e-10\\
1260	3.14732774636175e-10\\
1261	3.10513013778695e-10\\
1262	3.06349991387451e-10\\
1263	3.02242945201229e-10\\
1264	2.98191137190476e-10\\
1265	2.94193742358231e-10\\
1266	2.90250139455532e-10\\
1267	2.86359543647223e-10\\
1268	2.8252116927536e-10\\
1269	2.78734416994741e-10\\
1270	2.74998597588091e-10\\
1271	2.71312941691973e-10\\
1272	2.67676839292861e-10\\
1273	2.64089610777684e-10\\
1274	2.60550532881239e-10\\
1275	2.57059022976563e-10\\
1276	2.53614469202509e-10\\
1277	2.50216152758623e-10\\
1278	2.46863528364131e-10\\
1279	2.43555926177563e-10\\
1280	2.40292748565506e-10\\
1281	2.37073423965056e-10\\
1282	2.33897356920074e-10\\
1283	2.30763931605853e-10\\
1284	2.27672585585491e-10\\
1285	2.24622811365341e-10\\
1286	2.2161394321084e-10\\
1287	2.18645528923152e-10\\
1288	2.1571692570066e-10\\
1289	2.12827683280169e-10\\
1290	2.09977251028947e-10\\
1291	2.0716512501446e-10\\
1292	2.0439066878808e-10\\
1293	2.01653531403881e-10\\
1294	1.9895315198813e-10\\
1295	1.96288974564888e-10\\
1296	1.93660616084714e-10\\
1297	1.91067501731512e-10\\
1298	1.88509243643113e-10\\
1299	1.85985311729693e-10\\
1300	1.83495250337545e-10\\
1301	1.81038630642117e-10\\
1302	1.78614953806462e-10\\
1303	1.76223834471912e-10\\
1304	1.73864835366277e-10\\
1305	1.71537405072564e-10\\
1306	1.692413068129e-10\\
1307	1.66975998635444e-10\\
1308	1.64741060654443e-10\\
1309	1.62536110873719e-10\\
1310	1.60360790797548e-10\\
1311	1.58214628291127e-10\\
1312	1.5609727370359e-10\\
1313	1.54008301652969e-10\\
1314	1.51947366328061e-10\\
1315	1.49914055109948e-10\\
1316	1.47908107432733e-10\\
1317	1.45928995079748e-10\\
1318	1.439764355718e-10\\
1319	1.42050129386938e-10\\
1320	1.40149616447521e-10\\
1321	1.38274573263906e-10\\
1322	1.36424710584397e-10\\
1323	1.34599669960185e-10\\
1324	1.32799067450111e-10\\
1325	1.31022635015859e-10\\
1326	1.29269997341513e-10\\
1327	1.27540892528868e-10\\
1328	1.25834986608093e-10\\
1329	1.2415194999743e-10\\
1330	1.2249144473977e-10\\
1331	1.20853195626704e-10\\
1332	1.19236942200544e-10\\
1333	1.17642384143672e-10\\
1334	1.1606917563477e-10\\
1335	1.1451702353831e-10\\
1336	1.12985730076055e-10\\
1337	1.1147497229076e-10\\
1338	1.09984422656116e-10\\
1339	1.08513823648463e-10\\
1340	1.07063039828858e-10\\
1341	1.05631611876035e-10\\
1342	1.04219395096867e-10\\
1343	1.02826074989722e-10\\
1344	1.01451467117457e-10\\
1345	1.00095284238507e-10\\
1346	9.87572630036925e-11\\
};
\addplot [color=white!40!black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.001\\
1	0.001\\
2	0.001\\
3	0.001\\
4	0.001\\
5	0.001\\
6	0.001\\
7	0.001\\
8	0.001\\
9	0.001\\
10	0.001\\
11	0.001\\
12	0.001\\
13	0.001\\
14	0.001\\
15	0.001\\
16	0.001\\
17	0.001\\
18	0.001\\
19	0.001\\
20	0.001\\
21	0.001\\
22	0.001\\
23	0.001\\
24	0.001\\
25	0.001\\
26	0.001\\
27	0.001\\
28	0.001\\
29	0.001\\
30	0.001\\
31	0.001\\
32	0.001\\
33	0.001\\
34	0.001\\
35	0.001\\
36	0.001\\
37	0.001\\
38	0.001\\
39	0.001\\
40	0.001\\
41	0.001\\
42	0.001\\
43	0.001\\
44	0.001\\
45	0.001\\
46	0.001\\
47	0.001\\
48	0.001\\
49	0.001\\
50	0.001\\
51	0.001\\
52	0.001\\
53	0.001\\
54	0.001\\
55	0.001\\
56	0.001\\
57	0.001\\
58	0.001\\
59	0.001\\
60	0.001\\
61	0.001\\
62	0.001\\
63	0.001\\
64	0.001\\
65	0.001\\
66	0.001\\
67	0.001\\
68	0.001\\
69	0.001\\
70	0.001\\
71	0.001\\
72	0.001\\
73	0.001\\
74	0.001\\
75	0.001\\
76	0.001\\
77	0.001\\
78	0.001\\
79	0.001\\
80	0.001\\
81	0.001\\
82	0.001\\
83	0.001\\
84	0.001\\
85	0.001\\
86	0.001\\
87	0.001\\
88	0.001\\
89	0.001\\
90	0.001\\
91	0.001\\
92	0.001\\
93	0.001\\
94	0.001\\
95	0.001\\
96	0.001\\
97	0.001\\
98	0.001\\
99	0.001\\
100	0.001\\
101	0.001\\
102	0.001\\
103	0.001\\
104	0.001\\
105	0.001\\
106	0.001\\
107	0.001\\
108	0.001\\
109	0.001\\
110	0.001\\
111	0.001\\
112	0.001\\
113	0.001\\
114	0.001\\
115	0.001\\
116	0.001\\
117	0.001\\
118	0.001\\
119	0.001\\
120	0.001\\
121	0.001\\
122	0.001\\
123	0.001\\
124	0.001\\
125	0.001\\
126	0.001\\
127	0.001\\
128	0.001\\
129	0.001\\
130	0.001\\
131	0.001\\
132	0.001\\
133	0.001\\
134	0.001\\
135	0.001\\
136	0.001\\
137	0.001\\
138	0.001\\
139	0.001\\
140	0.001\\
141	0.001\\
142	0.001\\
143	0.001\\
144	0.001\\
145	0.001\\
146	0.001\\
147	0.001\\
148	0.001\\
149	0.001\\
150	0.001\\
151	0.001\\
152	0.001\\
153	0.001\\
154	0.001\\
155	0.001\\
156	0.001\\
157	0.001\\
158	0.001\\
159	0.001\\
160	0.001\\
161	0.001\\
162	0.001\\
163	0.001\\
164	0.001\\
165	0.001\\
166	0.001\\
167	0.001\\
168	0.001\\
169	0.001\\
170	0.001\\
171	0.001\\
172	0.001\\
173	0.001\\
174	0.001\\
175	0.001\\
176	0.001\\
177	0.001\\
178	0.001\\
179	0.001\\
180	0.001\\
181	0.001\\
182	0.001\\
183	0.001\\
184	0.001\\
185	0.001\\
186	0.001\\
187	0.001\\
188	0.001\\
189	0.001\\
190	0.001\\
191	0.001\\
192	0.001\\
193	0.001\\
194	0.001\\
195	0.001\\
196	0.001\\
197	0.001\\
198	0.001\\
199	0.001\\
200	0.001\\
201	0.001\\
202	0.001\\
203	0.001\\
204	0.001\\
205	0.001\\
206	0.001\\
207	0.001\\
208	0.001\\
209	0.001\\
210	0.001\\
211	0.001\\
212	0.001\\
213	0.001\\
214	0.001\\
215	0.001\\
216	0.001\\
217	0.001\\
218	0.001\\
219	0.001\\
220	0.001\\
221	0.001\\
222	0.001\\
223	0.001\\
224	0.001\\
225	0.001\\
226	0.001\\
227	0.001\\
228	0.001\\
229	0.001\\
230	0.001\\
231	0.001\\
232	0.001\\
233	0.001\\
234	0.001\\
235	0.001\\
236	0.001\\
237	0.001\\
238	0.001\\
239	0.001\\
240	0.001\\
241	0.001\\
242	0.001\\
243	0.001\\
244	0.001\\
245	0.001\\
246	0.001\\
247	0.001\\
248	0.001\\
249	0.001\\
250	0.001\\
251	0.001\\
252	0.001\\
253	0.001\\
254	0.001\\
255	0.001\\
256	0.001\\
257	0.001\\
258	0.001\\
259	0.001\\
260	0.001\\
261	0.001\\
262	0.001\\
263	0.001\\
264	0.001\\
265	0.001\\
266	0.001\\
267	0.001\\
268	0.001\\
269	0.001\\
270	0.001\\
271	0.001\\
272	0.001\\
273	0.001\\
274	0.001\\
275	0.001\\
276	0.001\\
277	0.001\\
278	0.001\\
279	0.001\\
280	0.001\\
281	0.001\\
282	0.001\\
283	0.001\\
284	0.001\\
285	0.001\\
286	0.001\\
287	0.001\\
288	0.001\\
289	0.001\\
290	0.001\\
291	0.001\\
292	0.001\\
293	0.001\\
294	0.001\\
295	0.001\\
296	0.001\\
297	0.001\\
298	0.001\\
299	0.001\\
300	0.001\\
301	0.001\\
302	0.001\\
303	0.001\\
304	0.001\\
305	0.001\\
306	0.001\\
307	0.001\\
308	0.001\\
309	0.001\\
310	0.001\\
311	0.001\\
312	0.001\\
313	0.001\\
314	0.001\\
315	0.001\\
316	0.001\\
317	0.001\\
318	0.001\\
319	0.001\\
320	0.001\\
321	0.001\\
322	0.001\\
323	0.001\\
324	0.001\\
325	0.001\\
326	0.001\\
327	0.001\\
328	0.001\\
329	0.001\\
330	0.001\\
331	0.001\\
332	0.001\\
333	0.001\\
334	0.001\\
335	0.001\\
336	0.001\\
337	0.001\\
338	0.001\\
339	0.001\\
340	0.001\\
341	0.001\\
342	0.001\\
343	0.001\\
344	0.001\\
345	0.001\\
346	0.001\\
347	0.001\\
348	0.001\\
349	0.001\\
350	0.001\\
351	0.001\\
352	0.001\\
353	0.001\\
354	0.001\\
355	0.001\\
356	0.001\\
357	0.001\\
358	0.001\\
359	0.001\\
360	0.001\\
361	0.001\\
362	0.001\\
363	0.001\\
364	0.001\\
365	0.001\\
366	0.001\\
367	0.001\\
368	0.001\\
369	0.001\\
370	0.001\\
371	0.001\\
372	0.001\\
373	0.001\\
374	0.001\\
375	0.001\\
376	0.001\\
377	0.001\\
378	0.001\\
379	0.001\\
380	0.001\\
381	0.001\\
382	0.001\\
383	0.001\\
384	0.001\\
385	0.001\\
386	0.001\\
387	0.001\\
388	0.001\\
389	0.001\\
390	0.001\\
391	0.001\\
392	0.001\\
393	0.001\\
394	0.001\\
395	0.001\\
396	0.001\\
397	0.001\\
398	0.001\\
399	0.001\\
400	0.001\\
401	0.001\\
402	0.001\\
403	0.001\\
404	0.001\\
405	0.001\\
406	0.001\\
407	0.001\\
408	0.001\\
409	0.001\\
410	0.001\\
411	0.001\\
412	0.001\\
413	0.001\\
414	0.001\\
415	0.001\\
416	0.001\\
417	0.001\\
418	0.001\\
419	0.001\\
420	0.001\\
421	0.001\\
422	0.001\\
423	0.001\\
424	0.001\\
425	0.001\\
426	0.001\\
427	0.001\\
428	0.001\\
429	0.001\\
430	0.001\\
431	0.001\\
432	0.001\\
433	0.001\\
434	0.001\\
435	0.001\\
436	0.001\\
437	0.001\\
438	0.001\\
439	0.001\\
440	0.001\\
441	0.001\\
442	0.001\\
443	0.001\\
444	0.001\\
445	0.001\\
446	0.001\\
447	0.001\\
448	0.001\\
449	0.001\\
450	0.001\\
451	0.001\\
452	0.001\\
453	0.001\\
454	0.001\\
455	0.001\\
456	0.001\\
457	0.001\\
458	0.001\\
459	0.001\\
460	0.001\\
461	0.001\\
462	0.001\\
463	0.001\\
464	0.001\\
465	0.001\\
466	0.001\\
467	0.001\\
468	0.001\\
469	0.001\\
470	0.001\\
471	0.001\\
472	0.001\\
473	0.001\\
474	0.001\\
475	0.001\\
476	0.001\\
477	0.001\\
478	0.001\\
479	0.001\\
480	0.001\\
481	0.001\\
482	0.001\\
483	0.001\\
484	0.001\\
485	0.001\\
486	0.001\\
487	0.001\\
488	0.001\\
489	0.001\\
490	0.001\\
491	0.001\\
492	0.001\\
493	0.001\\
494	0.001\\
495	0.001\\
496	0.001\\
497	0.001\\
498	0.001\\
499	0.001\\
500	0.001\\
501	0.001\\
502	0.001\\
503	0.001\\
504	0.001\\
505	0.001\\
506	0.001\\
507	0.001\\
508	0.001\\
509	0.001\\
510	0.001\\
511	0.001\\
512	0.001\\
513	0.001\\
514	0.001\\
515	0.001\\
516	0.001\\
517	0.001\\
518	0.001\\
519	0.001\\
520	0.001\\
521	0.001\\
522	0.001\\
523	0.001\\
524	0.001\\
525	0.001\\
526	0.001\\
527	0.001\\
528	0.001\\
529	0.001\\
530	0.001\\
531	0.001\\
532	0.001\\
533	0.001\\
534	0.001\\
535	0.001\\
536	0.001\\
537	0.001\\
538	0.001\\
539	0.001\\
540	0.001\\
541	0.001\\
542	0.001\\
543	0.001\\
544	0.001\\
545	0.001\\
546	0.001\\
547	0.001\\
548	0.001\\
549	0.001\\
550	0.001\\
551	0.001\\
552	0.001\\
553	0.001\\
554	0.001\\
555	0.001\\
556	0.001\\
557	0.001\\
558	0.001\\
559	0.001\\
560	0.001\\
561	0.001\\
562	0.001\\
563	0.001\\
564	0.001\\
565	0.001\\
566	0.001\\
567	0.001\\
568	0.001\\
569	0.001\\
570	0.001\\
571	0.001\\
572	0.001\\
573	0.001\\
574	0.001\\
575	0.001\\
576	0.001\\
577	0.001\\
578	0.001\\
579	0.001\\
580	0.001\\
581	0.001\\
582	0.001\\
583	0.001\\
584	0.001\\
585	0.001\\
586	0.001\\
587	0.001\\
588	0.001\\
589	0.001\\
590	0.001\\
591	0.001\\
592	0.001\\
593	0.001\\
594	0.001\\
595	0.001\\
596	0.001\\
597	0.001\\
598	0.001\\
599	0.001\\
600	0.001\\
601	0.001\\
602	0.001\\
603	0.001\\
604	0.001\\
605	0.001\\
606	0.001\\
607	0.001\\
608	0.001\\
609	0.001\\
610	0.001\\
611	0.001\\
612	0.001\\
613	0.001\\
614	0.001\\
615	0.001\\
616	0.001\\
617	0.001\\
618	0.001\\
619	0.001\\
620	0.001\\
621	0.001\\
622	0.001\\
623	0.001\\
624	0.001\\
625	0.001\\
626	0.001\\
627	0.001\\
628	0.001\\
629	0.001\\
630	0.001\\
631	0.001\\
632	0.001\\
633	0.001\\
634	0.001\\
635	0.001\\
636	0.001\\
637	0.001\\
638	0.001\\
639	0.001\\
640	0.001\\
641	0.001\\
642	0.001\\
643	0.001\\
644	0.001\\
645	0.001\\
646	0.001\\
647	0.001\\
648	0.001\\
649	0.001\\
650	0.001\\
651	0.001\\
652	0.001\\
653	0.001\\
654	0.001\\
655	0.001\\
656	0.001\\
657	0.001\\
658	0.001\\
659	0.001\\
660	0.001\\
661	0.001\\
662	0.001\\
663	0.001\\
664	0.001\\
665	0.001\\
666	0.001\\
667	0.001\\
668	0.001\\
669	0.001\\
670	0.001\\
671	0.001\\
672	0.001\\
673	0.001\\
674	0.001\\
675	0.001\\
676	0.001\\
677	0.001\\
678	0.001\\
679	0.001\\
680	0.001\\
681	0.001\\
682	0.001\\
683	0.001\\
684	0.001\\
685	0.001\\
686	0.001\\
687	0.001\\
688	0.001\\
689	0.001\\
690	0.001\\
691	0.001\\
692	0.001\\
693	0.001\\
694	0.001\\
695	0.001\\
696	0.001\\
697	0.001\\
698	0.001\\
699	0.001\\
700	0.001\\
701	0.001\\
702	0.001\\
703	0.001\\
704	0.001\\
705	0.001\\
706	0.001\\
707	0.001\\
708	0.001\\
709	0.001\\
710	0.001\\
711	0.001\\
712	0.001\\
713	0.001\\
714	0.001\\
715	0.001\\
716	0.001\\
717	0.001\\
718	0.001\\
719	0.001\\
720	0.001\\
721	0.001\\
722	0.001\\
723	0.001\\
724	0.001\\
725	0.001\\
726	0.001\\
727	0.001\\
728	0.001\\
729	0.001\\
730	0.001\\
731	0.001\\
732	0.001\\
733	0.001\\
734	0.001\\
735	0.001\\
736	0.001\\
737	0.001\\
738	0.001\\
739	0.001\\
740	0.001\\
741	0.001\\
742	0.001\\
743	0.001\\
744	0.001\\
745	0.001\\
746	0.001\\
747	0.001\\
748	0.001\\
749	0.001\\
750	0.001\\
751	0.001\\
752	0.001\\
753	0.001\\
754	0.001\\
755	0.001\\
756	0.001\\
757	0.001\\
758	0.001\\
759	0.001\\
760	0.001\\
761	0.001\\
762	0.001\\
763	0.001\\
764	0.001\\
765	0.001\\
766	0.001\\
767	0.001\\
768	0.001\\
769	0.001\\
770	0.001\\
771	0.001\\
772	0.001\\
773	0.001\\
774	0.001\\
775	0.001\\
776	0.001\\
777	0.001\\
778	0.001\\
779	0.001\\
780	0.001\\
781	0.001\\
782	0.001\\
783	0.001\\
784	0.001\\
785	0.001\\
786	0.001\\
787	0.001\\
788	0.001\\
789	0.001\\
790	0.001\\
791	0.001\\
792	0.001\\
793	0.001\\
794	0.001\\
795	0.001\\
796	0.001\\
797	0.001\\
798	0.001\\
799	0.001\\
800	0.001\\
801	0.001\\
802	0.001\\
803	0.001\\
804	0.001\\
805	0.001\\
806	0.001\\
807	0.001\\
808	0.001\\
809	0.001\\
810	0.001\\
811	0.001\\
812	0.001\\
813	0.001\\
814	0.001\\
815	0.001\\
816	0.001\\
817	0.001\\
818	0.001\\
819	0.001\\
820	0.001\\
821	0.001\\
822	0.001\\
823	0.001\\
824	0.001\\
825	0.001\\
826	0.001\\
827	0.001\\
828	0.001\\
829	0.001\\
830	0.001\\
831	0.001\\
832	0.001\\
833	0.001\\
834	0.001\\
835	0.001\\
836	0.001\\
837	0.001\\
838	0.001\\
839	0.001\\
840	0.001\\
841	0.001\\
842	0.001\\
843	0.001\\
844	0.001\\
845	0.001\\
846	0.001\\
847	0.001\\
848	0.001\\
849	0.001\\
850	0.001\\
851	0.001\\
852	0.001\\
853	0.001\\
854	0.001\\
855	0.001\\
856	0.001\\
857	0.001\\
858	0.001\\
859	0.001\\
860	0.001\\
861	0.001\\
862	0.001\\
863	0.001\\
864	0.001\\
865	0.001\\
866	0.001\\
867	0.001\\
868	0.001\\
869	0.001\\
870	0.001\\
871	0.001\\
872	0.001\\
873	0.001\\
874	0.001\\
875	0.001\\
876	0.001\\
877	0.001\\
878	0.001\\
879	0.001\\
880	0.001\\
881	0.001\\
882	0.001\\
883	0.001\\
884	0.001\\
885	0.001\\
886	0.001\\
887	0.001\\
888	0.001\\
889	0.001\\
890	0.001\\
891	0.001\\
892	0.001\\
893	0.001\\
894	0.001\\
895	0.001\\
896	0.001\\
897	0.001\\
898	0.001\\
899	0.001\\
900	0.001\\
901	0.001\\
902	0.001\\
903	0.001\\
904	0.001\\
905	0.001\\
906	0.001\\
907	0.001\\
908	0.001\\
909	0.001\\
910	0.001\\
911	0.001\\
912	0.001\\
913	0.001\\
914	0.001\\
915	0.001\\
916	0.001\\
917	0.001\\
918	0.001\\
919	0.001\\
920	0.001\\
921	0.001\\
922	0.001\\
923	0.001\\
924	0.001\\
925	0.001\\
926	0.001\\
927	0.001\\
928	0.001\\
929	0.001\\
930	0.001\\
931	0.001\\
932	0.001\\
933	0.001\\
934	0.001\\
935	0.001\\
936	0.001\\
937	0.001\\
938	0.001\\
939	0.001\\
940	0.001\\
941	0.001\\
942	0.001\\
943	0.001\\
944	0.001\\
945	0.001\\
946	0.001\\
947	0.001\\
948	0.001\\
949	0.001\\
950	0.001\\
951	0.001\\
952	0.001\\
953	0.001\\
954	0.001\\
955	0.001\\
956	0.001\\
957	0.001\\
958	0.001\\
959	0.001\\
960	0.001\\
961	0.001\\
962	0.001\\
963	0.001\\
964	0.001\\
965	0.001\\
966	0.001\\
967	0.001\\
968	0.001\\
969	0.001\\
970	0.001\\
971	0.001\\
972	0.001\\
973	0.001\\
974	0.001\\
975	0.001\\
976	0.001\\
977	0.001\\
978	0.001\\
979	0.001\\
980	0.001\\
981	0.001\\
982	0.001\\
983	0.001\\
984	0.001\\
985	0.001\\
986	0.001\\
987	0.001\\
988	0.001\\
989	0.001\\
990	0.001\\
991	0.001\\
992	0.001\\
993	0.001\\
994	0.001\\
995	0.001\\
996	0.001\\
997	0.001\\
998	0.001\\
999	0.001\\
1000	0.001\\
1001	0.001\\
1002	0.001\\
1003	0.001\\
1004	0.001\\
1005	0.001\\
1006	0.001\\
1007	0.001\\
1008	0.001\\
1009	0.001\\
1010	0.001\\
1011	0.001\\
1012	0.001\\
1013	0.001\\
1014	0.001\\
1015	0.001\\
1016	0.001\\
1017	0.001\\
1018	0.001\\
1019	0.001\\
1020	0.001\\
1021	0.001\\
1022	0.001\\
1023	0.001\\
1024	0.001\\
1025	0.001\\
1026	0.001\\
1027	0.001\\
1028	0.001\\
1029	0.001\\
1030	0.001\\
1031	0.001\\
1032	0.001\\
1033	0.001\\
1034	0.001\\
1035	0.001\\
1036	0.001\\
1037	0.001\\
1038	0.001\\
1039	0.001\\
1040	0.001\\
1041	0.001\\
1042	0.001\\
1043	0.001\\
1044	0.001\\
1045	0.001\\
1046	0.001\\
1047	0.001\\
1048	0.001\\
1049	0.001\\
1050	0.001\\
1051	0.001\\
1052	0.001\\
1053	0.001\\
1054	0.001\\
1055	0.001\\
1056	0.001\\
1057	0.001\\
1058	0.001\\
1059	0.001\\
1060	0.001\\
1061	0.001\\
1062	0.001\\
1063	0.001\\
1064	0.001\\
1065	0.001\\
1066	0.001\\
1067	0.001\\
1068	0.001\\
1069	0.001\\
1070	0.001\\
1071	0.001\\
1072	0.001\\
1073	0.001\\
1074	0.001\\
1075	0.001\\
1076	0.001\\
1077	0.001\\
1078	0.001\\
1079	0.001\\
1080	0.001\\
1081	0.001\\
1082	0.001\\
1083	0.001\\
1084	0.001\\
1085	0.001\\
1086	0.001\\
1087	0.001\\
1088	0.001\\
1089	0.001\\
1090	0.001\\
1091	0.001\\
1092	0.001\\
1093	0.001\\
1094	0.001\\
1095	0.001\\
1096	0.001\\
1097	0.001\\
1098	0.001\\
1099	0.001\\
1100	0.001\\
1101	0.001\\
1102	0.001\\
1103	0.001\\
1104	0.001\\
1105	0.001\\
1106	0.001\\
1107	0.001\\
1108	0.001\\
1109	0.001\\
1110	0.001\\
1111	0.001\\
1112	0.001\\
1113	0.001\\
1114	0.001\\
1115	0.001\\
1116	0.001\\
1117	0.001\\
1118	0.001\\
1119	0.001\\
1120	0.001\\
1121	0.001\\
1122	0.001\\
1123	0.001\\
1124	0.001\\
1125	0.001\\
1126	0.001\\
1127	0.001\\
1128	0.001\\
1129	0.001\\
1130	0.001\\
1131	0.001\\
1132	0.001\\
1133	0.001\\
1134	0.001\\
1135	0.001\\
1136	0.001\\
1137	0.001\\
1138	0.001\\
1139	0.001\\
1140	0.001\\
1141	0.001\\
1142	0.001\\
1143	0.001\\
1144	0.001\\
1145	0.001\\
1146	0.001\\
1147	0.001\\
1148	0.001\\
1149	0.001\\
1150	0.001\\
1151	0.001\\
1152	0.001\\
1153	0.001\\
1154	0.001\\
1155	0.001\\
1156	0.001\\
1157	0.001\\
1158	0.001\\
1159	0.001\\
1160	0.001\\
1161	0.001\\
1162	0.001\\
1163	0.001\\
1164	0.001\\
1165	0.001\\
1166	0.001\\
1167	0.001\\
1168	0.001\\
1169	0.001\\
1170	0.001\\
1171	0.001\\
1172	0.001\\
1173	0.001\\
1174	0.001\\
1175	0.001\\
1176	0.001\\
1177	0.001\\
1178	0.001\\
1179	0.001\\
1180	0.001\\
1181	0.001\\
1182	0.001\\
1183	0.001\\
1184	0.001\\
1185	0.001\\
1186	0.001\\
1187	0.001\\
1188	0.001\\
1189	0.001\\
1190	0.001\\
1191	0.001\\
1192	0.001\\
1193	0.001\\
1194	0.001\\
1195	0.001\\
1196	0.001\\
1197	0.001\\
1198	0.001\\
1199	0.001\\
1200	0.001\\
1201	0.001\\
1202	0.001\\
1203	0.001\\
1204	0.001\\
1205	0.001\\
1206	0.001\\
1207	0.001\\
1208	0.001\\
1209	0.001\\
1210	0.001\\
1211	0.001\\
1212	0.001\\
1213	0.001\\
1214	0.001\\
1215	0.001\\
1216	0.001\\
1217	0.001\\
1218	0.001\\
1219	0.001\\
1220	0.001\\
1221	0.001\\
1222	0.001\\
1223	0.001\\
1224	0.001\\
1225	0.001\\
1226	0.001\\
1227	0.001\\
1228	0.001\\
1229	0.001\\
1230	0.001\\
1231	0.001\\
1232	0.001\\
1233	0.001\\
1234	0.001\\
1235	0.001\\
1236	0.001\\
1237	0.001\\
1238	0.001\\
1239	0.001\\
1240	0.001\\
1241	0.001\\
1242	0.001\\
1243	0.001\\
1244	0.001\\
1245	0.001\\
1246	0.001\\
1247	0.001\\
1248	0.001\\
1249	0.001\\
1250	0.001\\
1251	0.001\\
1252	0.001\\
1253	0.001\\
1254	0.001\\
1255	0.001\\
1256	0.001\\
1257	0.001\\
1258	0.001\\
1259	0.001\\
1260	0.001\\
1261	0.001\\
1262	0.001\\
1263	0.001\\
1264	0.001\\
1265	0.001\\
1266	0.001\\
1267	0.001\\
1268	0.001\\
1269	0.001\\
1270	0.001\\
1271	0.001\\
1272	0.001\\
1273	0.001\\
1274	0.001\\
1275	0.001\\
1276	0.001\\
1277	0.001\\
1278	0.001\\
1279	0.001\\
1280	0.001\\
1281	0.001\\
1282	0.001\\
1283	0.001\\
1284	0.001\\
1285	0.001\\
1286	0.001\\
1287	0.001\\
1288	0.001\\
1289	0.001\\
1290	0.001\\
1291	0.001\\
1292	0.001\\
1293	0.001\\
1294	0.001\\
1295	0.001\\
1296	0.001\\
1297	0.001\\
1298	0.001\\
1299	0.001\\
1300	0.001\\
1301	0.001\\
1302	0.001\\
1303	0.001\\
1304	0.001\\
1305	0.001\\
1306	0.001\\
1307	0.001\\
1308	0.001\\
1309	0.001\\
1310	0.001\\
1311	0.001\\
1312	0.001\\
1313	0.001\\
1314	0.001\\
1315	0.001\\
1316	0.001\\
1317	0.001\\
1318	0.001\\
1319	0.001\\
1320	0.001\\
1321	0.001\\
1322	0.001\\
1323	0.001\\
1324	0.001\\
1325	0.001\\
1326	0.001\\
1327	0.001\\
1328	0.001\\
1329	0.001\\
1330	0.001\\
1331	0.001\\
1332	0.001\\
1333	0.001\\
1334	0.001\\
1335	0.001\\
1336	0.001\\
1337	0.001\\
1338	0.001\\
1339	0.001\\
1340	0.001\\
1341	0.001\\
1342	0.001\\
1343	0.001\\
1344	0.001\\
1345	0.001\\
1346	0.001\\
} node[near end,above] {\large{$\epsilon_{\rm tol}$}};
\end{axis}
\end{tikzpicture}%

==> bemporad_cost.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55000,0.55000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.35,
ymax=0.42,
axis background/.style={fill=white},
width=1.5in, height=1.5in, scale only axis
]
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.357424117131701\\
2	0.408146154518026\\
3	0.417395773908951\\
4	0.418619611021295\\
5	0.418890615197373\\
6	0.418926100626939\\
7	0.41893667066257\\
8	0.418938096097465\\
9	0.418938639356046\\
10	0.418938639356352\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.359105726257115\\
2	0.409096643137807\\
3	0.417991037756545\\
4	0.418948812105446\\
5	0.419156427310397\\
6	0.419165133899157\\
7	0.419167475351629\\
8	0.419167820684431\\
9	0.419167961845971\\
10	0.419168021754387\\
};
\end{axis}
\end{tikzpicture}%

==> bemporad_init_eprox_c1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{blue}
\colorlet{mycolor2}{blue}
\colorlet{mycolor3}{blue}
\colorlet{mycolor4}{blue}
\colorlet{mycolor5}{blue}
\colorlet{mycolor6}{blue}
\colorlet{mycolor7}{blue}
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-0.3,
xmax=1.15,
xminorticks=true,
tick align=outside,
xlabel={$x_1$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=-0.0690121720915631,
ymax=1.06904850787406,
yminorticks=true,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.1773in, scale only axis, log ticks with fixed point
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323029405	0.419999882704296\\
0.173856325200016	0.150496746632222\\
-0.0347246745374047	0.0678848615632094\\
0.0331421419007038	0.0220471952455446\\
-0.00201788817106063	0.0113143487384929\\
0.00703165547620174	0.00405972818405828\\
-2.36391219447362e-20	0.00234572089881091\\
0.00162516310855149	0.000451659879480822\\
0.000337146098441464	0.000528697575608877\\
-0.000231433985789771	0.000222611706780641\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323031452	0.419325439532071\\
0.173389057259782	0.151107218783256\\
-0.0353345292290384	0.0655735390076687\\
0.031296868780988	0.0230901516730481\\
-0.00347857883281994	0.00200835843928617\\
-1.16697828214485e-20	0.00115793247180289\\
0.000802239150804687	0.000221785404862417\\
0.000167238224863909	0.000249697760795218\\
-0.000106100394019317	8.99190763192829e-05\\
1.98576060458017e-05	5.46309993980179e-05\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323029325	0.420041029145944\\
0.173884832288897	0.149272330111776\\
-0.0338649710502612	0.0668098372272404\\
0.0327412245875463	0.0155671086517951\\
0.00231128059487414	0.00133441848613466\\
0	0.000769375377466435\\
-0.000533038900940234	0.000147510057395858\\
-0.000111017592492135	0.00016582247503592\\
7.04781458289663e-05	5.98770529035887e-05\\
-1.32927796129278e-05	3.63357824992922e-05\\
};
\addplot [color=mycolor4,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323030545	0.408640719700368\\
0.165986466211078	0.156017056180674\\
-0.0416972007765057	0.0240738901005869\\
-1.39782941633934e-19	0.0138696317548465\\
0.00960916274788578	0.00273695211623779\\
0.00194744905057498	0.00302259614501926\\
-0.00131513641231355	0.000759294360725986\\
-4.47765015496723e-21	0.000444470764130561\\
0.000307938376106284	8.62956963922427e-05\\
6.33879381737972e-05	0.000124195970234783\\
};
\addplot [color=mycolor5,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323027695	0.429118258241022\\
0.180173721079227	0.104023346365665\\
0	0.0599591041561593\\
-0.0415408859102213	0.0114518897222973\\
-0.00868225242713376	0.0128012537115742\\
0.00539606776840624	0.00452295621869548\\
-0.000975168876005338	0.00209275808926277\\
0.00105983779550122	0.000611897650316646\\
0	0.000381941227529857\\
-0.000264616645929954	7.59690933041531e-05\\
};
\addplot [color=mycolor6,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.29282032302563	0.428935341148434\\
0.180046992405577	0.103950179536475\\
0	0.0590881188199983\\
-0.0409374495634873	0.00842092254255757\\
-0.0105407935453209	0.00608572999578045\\
-3.53693040564855e-20	0.00350952323140861\\
0.00243146901221174	0.000672541615605338\\
0.000506637102576132	0.000757875791218863\\
-0.00032241690720929	0.000273309251852961\\
6.03874404389167e-05	0.000166684495152775\\
};
\addplot [color=mycolor7,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323029862	0.4285445408813\\
0.179776238027278	0.103793859413736\\
0	0.0572244165324307\\
-0.0396462387401543	0.0228897666023241\\
0	0.0131886416063564\\
-0.00913735893397816	0.00260502550571301\\
-0.00185012896112562	0.00288070526693738\\
0.00125575956698462	0.000725013124530558\\
0	0.000453456876244843\\
-0.000314164138995168	9.0802927444639e-05\\
};
\node (target) at (axis cs:1,1) {};
\node (start) at (axis cs:0.75,0.6) {start}; \draw[thick] (start.east) edge[bend right=35,->] (target.south);
\end{axis}
\end{tikzpicture}%

==> bemporad_init_eprox_c2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{gurobicolor}
\colorlet{mycolor2}{gurobicolor}
\colorlet{mycolor3}{gurobicolor}
\colorlet{mycolor4}{gurobicolor}
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-0.3,
xmax=1.15,
xminorticks=true,
tick align=outside,
xlabel={$x_1$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=-0.0690248101971767,
ymax=1.06903586976845,
yminorticks=true,
%ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.1773in, scale only axis, log ticks with fixed point
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323032492	0.169059892331458\\
-9.8205135969057e-19	0.0974429202426676\\
0.0675104354872648	0.0186156857112369\\
0.0141068488121366	0.0207957498094477\\
-0.00876497857835088	0.00730973016567154\\
0.00155833818333997	0.00332473988071454\\
-0.00168011208153472	0.000751115364889716\\
-0.000151656846178014	8.75591374730644e-05\\
-5.51417899141659e-22	5.48322154783437e-05\\
3.79888730134863e-05	1.10595712718827e-05\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323026233	0.169059892322198\\
-9.68873646039181e-19	0.096098334564435\\
0.0665788791969975	0.0136965475561515\\
0.0171423051793617	0.00989711450935307\\
0	0.00570215598698995\\
-0.00395056955956415	0.001126112306279\\
-0.000800034330203835	0.00124474918519356\\
0.000542373808356597	0.000313139670650698\\
0	0.000195173169586667\\
-0.000135219940060387	3.8873539456246e-05\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323014857	0.169059892305367\\
-9.40560572911734e-19	0.0932094167519235\\
0.0645773782140343	0.0372837666852442\\
-2.16591429127029e-19	0.0214910659404592\\
0.0148894472468035	0.00410487223556364\\
0.00311183999137219	0.00458964446440559\\
-0.00193506296618036	0.00162311710261578\\
0.00035050332938905	0.00075726613530095\\
-0.000384448036913696	0.000233922360980002\\
8.28695093260412e-06	0.000179993073787736\\
};
\addplot [color=mycolor4,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323016531	0.169059892307844\\
-9.3854490408835e-19	0.0930037506714528\\
0.0644348885734092	0.0372015002530983\\
-2.06977401680374e-19	0.0205114467182208\\
0.0142107471382709	0.00820457868168689\\
-4.7681734212122e-20	0.00473122339773074\\
0.00327788772648662	0.000906716066818874\\
0.000682963772590253	0.00102108771666638\\
-0.00043424481407613	0.000367867555325241\\
8.11681926601485e-05	0.000224005742331699\\
};
\end{axis}
\end{tikzpicture}%

==> bemporad_init_eprox_c3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{mosekcolor}
\colorlet{mycolor2}{mosekcolor}
\colorlet{mycolor3}{mosekcolor}
\colorlet{mycolor4}{mosekcolor}
\colorlet{mycolor5}{mosekcolor}
\colorlet{mycolor6}{mosekcolor}
\colorlet{mycolor7}{mosekcolor}
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-0.3,
xmax=1.15,
xminorticks=true,
tick align=outside,
xlabel={$x_1$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=-0.0870266118162478,
ymax=1.05103406814938,
yminorticks=true,
%ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.1773in, scale only axis, log ticks with fixed point
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032303242	-0.0154293403926388\\
0.447817889814748	0.313589687182296\\
-0.0381341524446662	0.160441045944882\\
0.0959031563061932	0.0387524077660188\\
0.011512806856747	0.0305922278843691\\
-0.0165897944646707	0.00806163541659312\\
-0.00105065293294758	0.00527996571451262\\
0.00323780637780728	0.00186934838179858\\
-1.17482915922775e-20	0.00116821260794838\\
0.000809361436116672	0.000233629044475293\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302867	-0.0153727332523639\\
0.44777867123468	0.313647823501647\\
-0.0381901178972859	0.160298547224269\\
0.0957820441130003	0.0388512447824028\\
0.0113958856893541	0.0300386012975472\\
-0.0162529991729503	0.00631334450870956\\
-0.00212718628253298	0.00122813157784879\\
-7.24027852055707e-21	0.000718698644380462\\
0.000497929023166123	0.00013948024437863\\
0.000102536861342661	0.000200732931613035\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032303145	-0.0129616283496264\\
0.44610820876018	0.317678693295542\\
-0.0416509714041848	0.157763376318255\\
0.0926412847841666	0.0534864707046947\\
-3.10723470305963e-19	0.0308312591926408\\
0.0213605229549266	0.00589398775567436\\
0.00446073468292789	0.00659677731602267\\
-0.00278608751418289	0.00233267376038094\\
0.000501688783028475	0.00114578919667093\\
-0.000593150526959228	0.000402977729271227\\
};
\addplot [color=mycolor4,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302963	-0.0129361976151697\\
0.446090589827116	0.31769204012972\\
-0.0416672659365582	0.157670008827623\\
0.0925700800722437	0.0534453606421696\\
-3.06306640882666e-19	0.0303812572119346\\
0.021048752428463	0.00432496030194685\\
0.00542308057244229	0.00313101703423551\\
0	0.00183151345870031\\
-0.00126890974162602	0.000354954623846949\\
-0.000261644118804604	0.00051084498797023\\
};
\addplot [color=mycolor5,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032303304	-0.0128818468944409\\
0.446052934548167	0.317720320622311\\
-0.0417019213450407	0.157470404583736\\
0.0924179280385295	0.0533575156341064\\
-2.9688185782174e-19	0.0294210433801097\\
0.0203834967807209	0.0117684173562053\\
-6.85187837685881e-20	0.00679914381826319\\
0.00471058501714795	0.00130915386794254\\
0.000977225601692876	0.00153213860663746\\
-0.000670606523639638	0.000644878799753479\\
};
\addplot [color=mycolor6,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032303251	-0.0155900468900557\\
0.447929230541874	0.312019354846613\\
-0.0370016579952284	0.157648884304603\\
0.0944216877531606	0.0290733071903997\\
0.0176260970287598	0.0101764318746477\\
0	0.00586769952372195\\
-0.00406526148812091	0.00112449023128173\\
-0.000847034910777168	0.00126593048214036\\
0.000538248403452146	0.000456047278499578\\
-0.000100659460823941	0.000277503656344084\\
};
\addplot [color=mycolor7,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.0928203230327	-0.0359925436668702\\
0.462064494949204	0.266773060542359\\
0	0.153767518224162\\
-0.106533261653454	0.029360431313345\\
-0.0222718011568635	0.0328207701365238\\
0.0138301761075419	0.0116202553249497\\
-0.00251867860492248	0.00535493928639885\\
0.0027025393245053	0.00165208523464712\\
-6.35824954271666e-05	0.00099281805389464\\
0.000662411526552238	0.000220555222216332\\
};
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302974	-0.0359778498045476\\
0.462054314739921	0.266767182997742\\
0	0.153682114941668\\
-0.106474092525463	0.030302945918363\\
-0.0215951402292334	0.0334288012807569\\
0.0145220968149546	0.00838433651130008\\
0	0.00464215333512708\\
-0.00321617817577727	0.00185686133801583\\
0	0.00116023633035115\\
-0.000803835310122441	0.000232135287684289\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032303551	-0.0356084186499388\\
0.461798365333736	0.266619410535533\\
0	0.151553637212164\\
-0.104999439893158	0.0215991359464704\\
-0.02703545562144	0.0156089275945344\\
-9.07052381731749e-20	0.00900022501435783\\
0.00623553880418415	0.00172443858217833\\
0.00129948942733685	0.00194228169647179\\
-0.000825856461523558	0.000699748494956927\\
0.000154457393963564	0.000425928694459157\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032303265	-0.0347866981015747\\
0.46122906063549	0.266290722316938\\
0	0.146815726230082\\
-0.101716918878584	0.0587262905025144\\
0	0.0338517100688135\\
-0.0234531527046541	0.00647099321598142\\
-0.00489802546715126	0.00724283464192491\\
0.00305877285190105	0.00256143909023304\\
-0.000551107914432356	0.00125767599564586\\
0.000650900324405167	0.000442549516319814\\
};
\addplot [color=mycolor4,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302628	-0.0347682727586659\\
0.461216295172426	0.266283352171966\\
0	0.146708918293822\\
-0.101642920160787	0.0586835673135545\\
0	0.0333592347114195\\
-0.0231119557628463	0.00474895127790736\\
-0.00595461233778836	0.00343789703162061\\
-2.02598694814272e-20	0.00201106672247157\\
0.00139330789233365	0.000390022915359224\\
0.000287107355413476	0.000561079751380741\\
};
\addplot [color=mycolor5,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032303337	-0.0347283299588796\\
0.461188622001325	0.266267375060853\\
0	0.14647928626622\\
-0.101483826434925	0.0585917145183385\\
0	0.0323071989448494\\
-0.0223830840126135	0.0129228795838169\\
0	0.00746609941223644\\
-0.00517266540902977	0.00143760394871799\\
-0.00107306493254714	0.0016823598744979\\
0.000736347138906503	0.000708074646582231\\
};
\addplot [color=mycolor6,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302985	0.0219110307212112\\
0.421947721829216	0.339636768110206\\
-0.066528166665527	0.0384100549346172\\
-2.23127224592531e-19	0.0221395662353609\\
0.0153387414382172	0.0042289911785399\\
0.00320556554824357	0.00472782056895303\\
-0.00199330395162718	0.00167167334973262\\
0.000360847695635479	0.00078002286728066\\
-0.000396076615357858	0.000240504567132241\\
8.19580742831575e-06	0.000185124465803767\\
};
\addplot [color=mycolor7,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302482	0.0218315730419233\\
0.422002771723958	0.339424331559111\\
-0.0663589663394271	0.0383123670759411\\
-2.13156042573139e-19	0.0211237475950936\\
0.0146349616265627	0.0084494990288936\\
-4.91061908618668e-20	0.00487256635487623\\
0.00337581298926102	0.000933495436422383\\
0.000703580580055987	0.00105192548977563\\
-0.000447363125055136	0.000379432000567245\\
8.39329497017755e-05	0.000231142065880592\\
};
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302727	-0.0239475261988445\\
0.453719462050252	0.230430653693511\\
0.0218407448945727	0.0126097599437112\\
0	0.00726459127175661\\
-0.00503305647263858	0.00143364875053269\\
-0.0010199616001386	0.001582986180897\\
0.000688740349668703	0.000397644426012613\\
0	0.000233092317697631\\
-0.000161491089675066	4.54471208032531e-05\\
-3.31097470198076e-05	6.54378064188794e-05\\
};
\end{axis}
\end{tikzpicture}%

==> bemporad_init_eprox_c4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{cplexcolor}
\colorlet{mycolor2}{cplexcolor}
\colorlet{mycolor3}{cplexcolor}
\colorlet{mycolor4}{cplexcolor}
\colorlet{mycolor5}{cplexcolor}
\colorlet{mycolor6}{cplexcolor}
\colorlet{mycolor7}{cplexcolor}
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-0.3,
xmax=1.15,
xminorticks=true,
tick align=outside,
xlabel={$x_1$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=-0.0689570862875288,
ymax=1.0691035936781,
yminorticks=true,
%ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.1773in, scale only axis, log ticks with fixed point
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.0928203230293	0.630940107678438\\
-3.66517082419782e-18	0.36367265707137\\
0.251959807751699	0.0694576250331375\\
0.0526622688904217	0.0776383756405617\\
-0.0327245369374587	0.0274294167720909\\
0.00591384261589065	0.0126677088202651\\
-0.00641090907450425	0.0036687457953044\\
-2.25819813923957e-05	0.00216125685404331\\
0.00148832988201401	0.000424297468867311\\
0.000301370043635161	0.000600154246747687\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032301555	0.630940107658088\\
-3.66327044356563e-18	0.363478741650832\\
0.251825459199348	0.071667554831458\\
0.0510774451879526	0.0790566812237418\\
-0.0343410973546157	0.0198268418088002\\
-1.10382919478128e-19	0.0109391621804793\\
0.00757887388229497	0.00437566488346844\\
-2.57773611032803e-20	0.00255874337895045\\
0.00177274941688702	0.000495636570214679\\
0.000365712678082373	0.000713018532117769\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.0928203230204	0.630940107665267\\
-3.61588654101733e-18	0.358643954622466\\
0.248475820485752	0.0511156939098378\\
0.063976336619863	0.0369367551644514\\
0	0.0212820294522558\\
-0.0147446225220596	0.0042033742644448\\
-0.00298566589134745	0.00464764973386038\\
0.00202571983797036	0.00116954989841132\\
0	0.000730833220420245\\
-0.000506336109334139	0.000146507390567506\\
};
\addplot [color=mycolor4,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302286	0.630940107668908\\
-3.61533701021432e-18	0.358587885926893\\
0.248436974953553	0.0512803874825244\\
0.0638466953512863	0.0368619067444006\\
0	0.0202832702962514\\
-0.01405266187428	0.00811330811014975\\
0	0.00449273169284985\\
-0.00311265582468509	0.00179709267940934\\
0	0.0011232104342009\\
-0.000778183016656281	0.000224680762753068\\
};
\addplot [color=mycolor5,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302912	0.630940107678174\\
-3.51019819394967e-18	0.34786010852975\\
0.24100455276321	0.139144043416542\\
-8.08305425715611e-19	0.0802032693228308\\
0.055566454966737	0.0153188631195766\\
0.0116133622959428	0.0171273574775977\\
-0.0072208364252831	0.00605716146888822\\
0.00130818999715287	0.00282573150984147\\
-0.00143444821981762	0.00087288443079808\\
3.09727856146823e-05	0.00067124642940761\\
};
\addplot [color=mycolor6,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302404	0.630940107670657\\
-3.50780424095408e-18	0.347615839274712\\
0.240835318052403	0.139046335704494\\
-7.96876262313405e-19	0.0790386901855334\\
0.054759610861015	0.0112625021965242\\
0.0141009539263535	0.0081411895397051\\
0	0.00470417092218431\\
-0.00325914521361622	0.000906133190355958\\
-0.000675870596994244	0.00106068453635926\\
0.00046451556294574	0.000446352139535199\\
};
\addplot [color=mycolor7,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302451	0.630940107671353\\
-3.50268046180927e-18	0.347093038015167\\
0.240473110712901	0.138837215198214\\
-7.72430305929789e-19	0.0765477728901074\\
0.0530338527333505	0.0306191091448444\\
-1.77940978807702e-19	0.0176562001448106\\
0.0122325742822927	0.00338318504287686\\
0.00254909035753063	0.00381114509400149\\
-0.00162080263006273	0.00137330979580763\\
0.000303135884031546	0.000836420280263578\\
};
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.09282032302293	0.630940107669014\\
-3.50231968935103e-18	0.347056225467355\\
0.240447606230861	0.138822490177649\\
-7.7070593793436e-19	0.0763720678853872\\
0.0529121207344452	0.0305488271418802\\
-1.70084245459263e-19	0.0168556888589491\\
0.0116779637935519	0.00674227553286586\\
-3.97269987674228e-20	0.0039434372476509\\
0.00273209346577114	0.000764151813495303\\
0.000563417479652238	0.00109947140492389\\
};
\end{axis}
\end{tikzpicture}%

==> bemporad_init_objf1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55000,0.55000,0.75000}
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-1,
xmax=70,
xminorticks=true,
tick align=outside,
xlabel={\% of initial iterates},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=0.35,
ymax=2.05,
extra y ticks={0.41894},
extra y tick labels={{\color{blue}0.41894}},
extra y tick style={tick style=blue},
yticklabels={1.55,$+\infty$},
ytick={1.55,    2},
yminorticks=true,
ylabel style={align=center},
ylabel={objective value\\of solution},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=3.3in, height=1in, scale only axis, log ticks with fixed point
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.418938408153198\\
0.526	0.418938408179499\\
1.052	0.418938408200372\\
1.578	0.418938408231499\\
2.104	0.418938408256125\\
2.63	0.418938408272485\\
3.156	0.418938408279766\\
3.682	0.418938408282279\\
4.208	0.418938408283924\\
4.734	0.418938408285609\\
5.26	0.418938408287792\\
5.786	0.418938408290882\\
6.312	0.418938408295081\\
6.838	0.418938408299331\\
7.364	0.418938408303098\\
7.89	0.418938408306641\\
8.416	0.418938408309391\\
8.942	0.418938408311922\\
9.468	0.418938408314332\\
9.994	0.418938408316467\\
10.52	0.418938408318538\\
11.046	0.418938408320731\\
11.572	0.418938408323163\\
12.098	0.418938408325812\\
12.624	0.418938408328138\\
13.15	0.41893840833048\\
13.676	0.418938408332853\\
14.202	0.418938408335068\\
14.728	0.418938408336916\\
15.254	0.418938408338902\\
15.78	0.418938414551375\\
16.306	0.418938414573214\\
16.832	0.418938414596755\\
17.358	0.418938414631929\\
17.884	0.418938414661893\\
18.41	0.41893841468127\\
18.936	0.418938414691212\\
19.462	0.418938414698257\\
19.988	0.418938414703403\\
20.514	0.418938414707199\\
21.04	0.418938414710806\\
21.566	0.418938414713781\\
22.092	0.418938414717467\\
22.618	0.418938414720819\\
23.144	0.418938414722983\\
23.67	0.418938414724762\\
24.196	0.418938414727627\\
24.722	0.41894196459709\\
25.248	0.418941964629336\\
25.774	0.418941964681013\\
26.3	0.418941964725267\\
26.826	0.418941964745844\\
27.352	0.418941964753285\\
27.878	0.418941964756943\\
28.404	0.418941964760442\\
28.93	0.418941964764039\\
29.456	0.418941964766469\\
29.982	0.418941964769315\\
30.508	0.418942281089008\\
31.034	0.418942281129179\\
31.56	0.418942281198533\\
32.086	0.418942281230844\\
32.612	0.418942281236453\\
33.138	0.418942281240878\\
33.664	0.418942281245231\\
34.19	0.418942281248455\\
34.716	0.418945988618774\\
35.242	0.418945988649971\\
35.768	0.418945988690741\\
36.294	0.418945988716638\\
36.82	0.418945988731986\\
37.346	0.418945988739799\\
37.872	0.418945988745942\\
38.398	0.418945988751481\\
38.924	0.418945988756401\\
39.45	0.418945988761437\\
39.976	0.418945988766497\\
40.502	0.418945988770863\\
41.028	0.418945988774695\\
41.554	0.418945988779139\\
42.08	0.41894607190463\\
42.606	0.418946071974709\\
43.132	0.418946072013871\\
43.658	0.41894607202616\\
44.184	0.418946072033936\\
44.71	0.418946072040611\\
45.236	0.418948398960166\\
45.762	0.418948399050196\\
46.288	0.418948399077256\\
46.814	0.418948399090365\\
47.34	0.418953537138278\\
47.866	0.418953537191312\\
48.392	0.418953537263288\\
48.918	0.418953537283028\\
49.444	0.418953537290923\\
49.97	0.418953537296717\\
50.496	0.418953537301905\\
51.022	0.418953888421859\\
51.548	0.418953888516933\\
52.074	0.418953888536166\\
52.6	0.41895388854391\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
52.664	0.4222800207556\\
52.756	0.422280020767135\\
52.848	0.422280020771169\\
52.94	0.422280020775872\\
53.032	0.42228002077918\\
53.124	0.4222800207824\\
53.216	0.422280020785875\\
53.308	0.422280020789453\\
53.4	0.422280020792438\\
53.492	0.422280020795204\\
53.584	0.422280020798713\\
53.676	0.422280020802403\\
53.768	0.422280020806732\\
53.86	0.422280020811904\\
53.952	0.422280020815252\\
54.044	0.42228002081972\\
54.136	0.422280020823577\\
54.228	0.422280020826345\\
54.32	0.422280020828585\\
54.412	0.422280020830874\\
54.504	0.422280020832646\\
54.596	0.422280020834048\\
54.688	0.42228002083533\\
54.78	0.422280020836143\\
54.872	0.422280020837241\\
54.964	0.422280020838081\\
55.056	0.422280020838892\\
55.148	0.422280020839647\\
55.24	0.422280020840763\\
55.332	0.422280020841653\\
55.424	0.422280020842656\\
55.516	0.422280020843722\\
55.608	0.422280020844812\\
55.7	0.422280020846116\\
55.792	0.422280020847101\\
55.884	0.42228002084874\\
55.976	0.422280020849951\\
56.068	0.422280020851435\\
56.16	0.422280020852834\\
56.252	0.422280020853937\\
56.344	0.422280020856037\\
56.436	0.422280020857571\\
56.528	0.422280020859637\\
56.62	0.422280020862081\\
56.712	0.422280020865261\\
56.804	0.422280020872498\\
56.896	0.422280022320628\\
56.988	0.422280022324719\\
57.08	0.422280022328329\\
57.172	0.42228002233355\\
57.264	0.422280022337496\\
57.356	0.422280022341469\\
57.448	0.422280022345097\\
57.54	0.422280022349355\\
57.632	0.422280022354073\\
57.724	0.422280022360131\\
57.816	0.422280022365511\\
57.908	0.422280022371918\\
58	0.42228002237852\\
58.092	0.422280022383717\\
58.184	0.422280022386698\\
58.276	0.422280022389763\\
58.368	0.42228002239231\\
58.46	0.422280022394272\\
58.552	0.422280022396193\\
58.644	0.42228002239758\\
58.736	0.422280022399169\\
58.828	0.422280022400573\\
58.92	0.422280022402255\\
59.012	0.422280022403678\\
59.104	0.422280022405037\\
59.196	0.422280022406472\\
59.288	0.422280022407793\\
59.38	0.422280022409483\\
59.472	0.422280022411538\\
59.564	0.422280022413617\\
59.656	0.422280022415742\\
59.748	0.422280022418771\\
59.84	0.422280022422746\\
59.932	0.422282480195881\\
60.024	0.422282480207301\\
60.116	0.422282480213189\\
60.208	0.422282480217159\\
60.3	0.422282480222219\\
60.392	0.422282480227107\\
60.484	0.422282480236249\\
60.576	0.422282480253727\\
60.668	0.422282480271018\\
60.76	0.422282480286065\\
60.852	0.422282480294226\\
60.944	0.422282480308129\\
61.036	0.422282686440794\\
61.128	0.422282686449157\\
61.22	0.42228268645371\\
61.312	0.422282686457909\\
61.404	0.422282686462991\\
61.496	0.42228268647299\\
61.588	0.422282686496783\\
61.68	0.422282686520326\\
61.772	0.422282686528957\\
61.864	0.422282686537308\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
61.94	0.422348972915911\\
61.96	0.422348972921053\\
61.98	0.422348972925778\\
62	0.422348972928687\\
62.02	0.422348972931628\\
62.04	0.422348972933733\\
62.06	0.422348972935837\\
62.08	0.422348972937918\\
62.1	0.42234897293909\\
62.12	0.422348972941766\\
62.14	0.422348972943275\\
62.16	0.422348972944665\\
62.18	0.422348972945637\\
62.2	0.422348972947311\\
62.22	0.422348972948365\\
62.24	0.422348972949345\\
62.26	0.422348972950298\\
62.28	0.422348972951605\\
62.3	0.422348972952544\\
62.32	0.42234897295341\\
62.34	0.422348972954511\\
62.36	0.422348972955339\\
62.38	0.422348972956394\\
62.4	0.422348972957021\\
62.42	0.422348972957769\\
62.44	0.422348972958299\\
62.46	0.422348972958895\\
62.48	0.422348972959671\\
62.5	0.422348972960533\\
62.52	0.422348972961161\\
62.54	0.422348972961791\\
62.56	0.422348972962315\\
62.58	0.42234897296312\\
62.6	0.422348972964191\\
62.62	0.42234897296518\\
62.64	0.42234897296669\\
62.66	0.422348972968541\\
62.68	0.422348972970933\\
62.7	0.422348972973504\\
62.72	0.422348972974433\\
62.74	0.422348972976331\\
62.76	0.422348972978291\\
62.78	0.42234897298057\\
62.8	0.422348972982023\\
62.82	0.42234897298395\\
62.84	0.422348972985949\\
62.86	0.422348972989146\\
62.88	0.422348972993937\\
62.9	0.422348972998919\\
62.92	0.422348973009093\\
62.94	0.422348973021472\\
62.96	0.422348973023928\\
62.98	0.422349210697673\\
63	0.422349210702146\\
63.02	0.422349210706883\\
63.04	0.422349210710097\\
63.06	0.422349210712479\\
63.08	0.422349210716095\\
63.1	0.422349210720005\\
63.12	0.422349210723705\\
63.14	0.422349210726926\\
63.16	0.42234921072962\\
63.18	0.422349210732395\\
63.2	0.422349210735968\\
63.22	0.422349210738941\\
63.24	0.42234921074445\\
63.26	0.422349210748686\\
63.28	0.422349210767151\\
63.3	0.422349210787057\\
63.32	0.422349708641743\\
63.34	0.422349708653479\\
63.36	0.422349708657005\\
63.38	0.422349708661292\\
63.4	0.422349708665844\\
63.42	0.422349708667326\\
63.44	0.4223497086695\\
63.46	0.42234970867118\\
63.48	0.422349708672111\\
63.5	0.422349708673437\\
63.52	0.422349708674016\\
63.54	0.422349708674743\\
63.56	0.422349708676361\\
63.58	0.422349708676967\\
63.6	0.422349708677811\\
63.62	0.422349708679321\\
63.64	0.422349708681231\\
63.66	0.422349708683145\\
63.68	0.422349708685598\\
63.7	0.422349708688852\\
63.72	0.422349708696166\\
63.74	0.422349708709069\\
63.76	0.42234970873738\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
63.764	0.422496495216032\\
63.804	0.422496495219178\\
63.844	0.422496495220875\\
63.884	0.422496495222312\\
63.924	0.422496495223677\\
63.964	0.422496495225744\\
64.004	0.422496495227101\\
64.044	0.422496495228653\\
64.084	0.422496495230709\\
64.124	0.422496495232163\\
64.164	0.422496495233462\\
64.204	0.422496495235128\\
64.244	0.422496495236486\\
64.284	0.422496495237914\\
64.324	0.422496495238931\\
64.364	0.422496495240305\\
64.404	0.42249649524172\\
64.444	0.422496495244336\\
64.484	0.422496495246902\\
64.524	0.422496495250068\\
64.564	0.422496495252163\\
64.604	0.422496495255774\\
64.644	0.422496495258465\\
64.684	0.422496495261964\\
64.724	0.422496495265688\\
64.764	0.422496495269753\\
64.804	0.42249649527529\\
64.844	0.422496495279993\\
64.884	0.422496495282656\\
64.924	0.422496495286559\\
64.964	0.422496495289775\\
65.004	0.422496495293892\\
65.044	0.422496495296325\\
65.084	0.422496495299226\\
65.124	0.422496495302544\\
65.164	0.422496495306098\\
65.204	0.422496495311255\\
65.244	0.422496495315529\\
65.284	0.422496495319794\\
65.324	0.422496495323703\\
65.364	0.422496495329193\\
65.404	0.422496495337057\\
65.444	0.422496610696393\\
65.484	0.422496610699599\\
65.524	0.422496610701538\\
65.564	0.422496610703785\\
65.604	0.422496610706229\\
65.644	0.422496610708473\\
65.684	0.422496610711102\\
65.724	0.422496610712584\\
65.764	0.422496610714735\\
65.804	0.42249661071637\\
65.844	0.422496610718648\\
65.884	0.422496610721053\\
65.924	0.422496610723231\\
65.964	0.422496610728559\\
66.004	0.42249661073656\\
66.044	0.422496610748324\\
66.084	0.422496610763395\\
66.124	0.422496610770494\\
66.164	0.422496610786881\\
66.204	0.422496610802786\\
66.244	0.422496610809938\\
66.284	0.422496610816141\\
66.324	0.422499838228223\\
66.364	0.422499838231971\\
66.404	0.422499838238157\\
66.444	0.422499838243707\\
66.484	0.422499838251047\\
66.524	0.422499838257067\\
66.564	0.422499838264094\\
66.604	0.4224998382793\\
66.644	0.4224998383113\\
66.684	0.422499838341686\\
66.724	0.422506965192609\\
66.764	0.422506965194813\\
66.804	0.422506965196654\\
66.844	0.422506965198584\\
66.884	0.42250696520043\\
66.924	0.422506965202567\\
66.964	0.422506965204602\\
67.004	0.422506965206556\\
67.044	0.422506965209187\\
67.084	0.42250696521215\\
67.124	0.422506965215534\\
67.164	0.422506965220148\\
67.204	0.422506965230431\\
67.244	0.422506965241531\\
67.284	0.422506965285029\\
67.324	0.422506965308173\\
67.364	0.42250745241088\\
67.404	0.422507452413627\\
67.444	0.422507452416072\\
67.484	0.422507452418124\\
67.524	0.422507452420802\\
67.564	0.422507452422756\\
67.604	0.422507452425156\\
67.644	0.422507452428526\\
67.684	0.422507452433643\\
67.724	0.422507452441686\\
67.764	0.422507452461561\\
67.804	0.422507452524545\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.941142949262408\\
0.112	0.941142949376364\\
0.224	0.941142949420185\\
0.336	0.941142949479624\\
0.448	0.9411429495272\\
0.56	0.941142949559545\\
0.672	0.941142949575813\\
0.784	0.941142949587487\\
0.896	0.941142949598211\\
1.008	0.941142949604523\\
1.12	0.941142949611074\\
1.232	0.94114294961677\\
1.344	0.941142949622272\\
1.456	0.941142949627098\\
1.568	0.941142949630682\\
1.68	0.941142949634602\\
1.792	0.941142949638061\\
1.904	0.941142949642184\\
2.016	0.94114294964588\\
2.128	0.941142949649897\\
2.24	0.941142949652924\\
2.352	0.941142949656289\\
2.464	0.941142949659563\\
2.576	0.941142949663165\\
2.688	0.941142949665722\\
2.8	0.94114294966881\\
2.912	0.941142949671385\\
3.024	0.941142949674462\\
3.136	0.941142949676828\\
3.248	0.941142949679516\\
3.36	0.941142949682596\\
3.472	0.941142949685368\\
3.584	0.941142949688744\\
3.696	0.941142949692063\\
3.808	0.941142949695502\\
3.92	0.941142949700546\\
4.032	0.941142949705221\\
4.144	0.941142949711018\\
4.256	0.94114294971826\\
4.368	0.941142949732748\\
4.48	0.941143575064063\\
4.592	0.941143575145572\\
4.704	0.941143575187027\\
4.816	0.941143575251353\\
4.928	0.941143575315386\\
5.04	0.941143575338385\\
5.152	0.941143575360354\\
5.264	0.941143575374809\\
5.376	0.941143575386649\\
5.488	0.941143575400969\\
5.6	0.941143575410138\\
5.712	0.941143575417991\\
5.824	0.941143575423897\\
5.936	0.941143575429608\\
6.048	0.941143575433584\\
6.16	0.941143575438317\\
6.272	0.941143575442247\\
6.384	0.941143575446377\\
6.496	0.941143575450594\\
6.608	0.941143575455627\\
6.72	0.941143575459962\\
6.832	0.941143575465576\\
6.944	0.941143575475185\\
7.056	0.941143575493363\\
7.168	0.941145069518983\\
7.28	0.941145069564082\\
7.392	0.941145069604914\\
7.504	0.941145069662411\\
7.616	0.941145069729543\\
7.728	0.941145069782324\\
7.84	0.941145069819367\\
7.952	0.941145069834822\\
8.064	0.941145069848126\\
8.176	0.941145069855604\\
8.288	0.941145069859398\\
8.4	0.941145069863407\\
8.512	0.941145069866901\\
8.624	0.941145069872097\\
8.736	0.941145069877636\\
8.848	0.941145069885452\\
8.96	0.941145069894967\\
9.072	0.94114506990318\\
9.184	0.941145069911926\\
9.296	0.941145069922959\\
9.408	0.941145069947429\\
9.52	0.941146764086909\\
9.632	0.941146764132303\\
9.744	0.941146764184611\\
9.856	0.941146764264173\\
9.968	0.941146764329148\\
10.08	0.941146764372016\\
10.192	0.941146764381887\\
10.304	0.94114676438572\\
10.416	0.94114676439237\\
10.528	0.94114676440118\\
10.64	0.941146764412543\\
10.752	0.941146764421575\\
10.864	0.941146764429471\\
10.976	0.941146764441542\\
11.088	0.941146764458703\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.16	0.941496039711052\\
11.186	0.941496039754653\\
11.212	0.94149603977256\\
11.238	0.941496039790058\\
11.264	0.941496039802784\\
11.29	0.941496039810585\\
11.316	0.941496039825959\\
11.342	0.941496039833116\\
11.368	0.94149603984155\\
11.394	0.94149603984751\\
11.42	0.941496039853197\\
11.446	0.94149603986134\\
11.472	0.941496039867167\\
11.498	0.941496039876259\\
11.524	0.941496039881552\\
11.55	0.941496039888488\\
11.576	0.941496039902424\\
11.602	0.941496039911686\\
11.628	0.941496039921939\\
11.654	0.941496039937363\\
11.68	0.941496039944571\\
11.706	0.941496039958662\\
11.732	0.94149603997049\\
11.758	0.941496039984928\\
11.784	0.941496040003081\\
11.81	0.941496040017076\\
11.836	0.94149604003131\\
11.862	0.941496040037584\\
11.888	0.941496040048224\\
11.914	0.941496040056556\\
11.94	0.941496040068509\\
11.966	0.941496040078044\\
11.992	0.941496040085897\\
12.018	0.94149604009057\\
12.044	0.941496040095706\\
12.07	0.941496040099781\\
12.096	0.941496040105228\\
12.122	0.94149604010983\\
12.148	0.941496040115325\\
12.174	0.94149604012056\\
12.2	0.941496040123855\\
12.226	0.941496040128525\\
12.252	0.941496040133074\\
12.278	0.941496040136018\\
12.304	0.941496040140437\\
12.33	0.941496040146752\\
12.356	0.941496040149416\\
12.382	0.94149604015189\\
12.408	0.941496040154708\\
12.434	0.941496040160048\\
12.46	0.941496040162329\\
12.486	0.94149604016611\\
12.512	0.941496040170109\\
12.538	0.941496040173086\\
12.564	0.941496040177811\\
12.59	0.94149604018001\\
12.616	0.941496040185477\\
12.642	0.941496040189148\\
12.668	0.941496040192267\\
12.694	0.941496040195252\\
12.72	0.941496040199246\\
12.746	0.941496040203425\\
12.772	0.941496040207043\\
12.798	0.94149604021023\\
12.824	0.941496040224109\\
12.85	0.941496040242812\\
12.876	0.941496040286116\\
12.902	0.941496670287238\\
12.928	0.941496670319593\\
12.954	0.941496670348009\\
12.98	0.94149667035809\\
13.006	0.941496670365967\\
13.032	0.94149667038395\\
13.058	0.941496670396605\\
13.084	0.941496670407927\\
13.11	0.941496670423277\\
13.136	0.941496670439892\\
13.162	0.941496670454955\\
13.188	0.941496670503283\\
13.214	0.941496670530808\\
13.24	0.94149667055628\\
13.266	0.941496670584088\\
13.292	0.941496670612069\\
13.318	0.941496670636568\\
13.344	0.941496670650084\\
13.37	0.941496670673683\\
13.396	0.941496670680467\\
13.422	0.941496670686173\\
13.448	0.941496670693041\\
13.474	0.941496670698979\\
13.5	0.941496670706766\\
13.526	0.941496670712064\\
13.552	0.941496670719533\\
13.578	0.941496670729575\\
13.604	0.941496670736125\\
13.63	0.941496670742043\\
13.656	0.941496670751513\\
13.682	0.941496670776721\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
13.694	0.941514291963052\\
13.714	0.941514291994548\\
13.734	0.941514292019905\\
13.754	0.941514292037555\\
13.774	0.941514292060442\\
13.794	0.9415142920751\\
13.814	0.941514292091036\\
13.834	0.941514292109833\\
13.854	0.941514292120874\\
13.874	0.941514292135032\\
13.894	0.94151429215203\\
13.914	0.941514292169457\\
13.934	0.941514292209062\\
13.954	0.941514292238664\\
13.974	0.941514292267567\\
13.994	0.941514292298332\\
14.014	0.941514292333527\\
14.034	0.941514292361728\\
14.054	0.941514292395436\\
14.074	0.941514292412025\\
14.094	0.941514292421004\\
14.114	0.941514292442027\\
14.134	0.941514292464584\\
14.154	0.941514292497284\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
14.162	0.941553199967999\\
14.182	0.941553200005999\\
14.202	0.941553200015376\\
14.222	0.941553200023702\\
14.242	0.941553200033553\\
14.262	0.941553200042946\\
14.282	0.941553200057111\\
14.302	0.94155320006471\\
14.322	0.941553200073019\\
14.342	0.941553200081464\\
14.362	0.941553200090761\\
14.382	0.941553200098288\\
14.402	0.941553200107653\\
14.422	0.941553200114612\\
14.442	0.941553200136925\\
14.462	0.94155320014833\\
14.482	0.941553200158779\\
14.502	0.94155320017221\\
14.522	0.941553200187762\\
14.542	0.941553200225672\\
14.562	0.941553200243923\\
14.582	0.941553200273411\\
14.602	0.941553200302584\\
14.622	0.941553200331023\\
14.642	0.941553200347205\\
14.662	0.941553200373865\\
14.682	0.941553200389344\\
14.702	0.9415532004079\\
14.722	0.941553200412953\\
14.742	0.94155320042005\\
14.762	0.941553200426407\\
14.782	0.941553200433305\\
14.802	0.941553200443212\\
14.822	0.941553200453042\\
14.842	0.941553200459752\\
14.862	0.941553200472279\\
14.882	0.941553200503485\\
14.902	0.941555859669213\\
14.922	0.94155585969431\\
14.942	0.941555859706356\\
14.962	0.941555859712578\\
14.982	0.941555859723443\\
15.002	0.941555859730835\\
15.022	0.941555859738044\\
15.042	0.94155585975337\\
15.062	0.941555859768853\\
15.082	0.941555859779859\\
15.102	0.94155585980352\\
15.122	0.941555859816788\\
15.142	0.941555859853893\\
15.162	0.941555859908621\\
15.182	0.941555859978534\\
15.202	0.941555860011666\\
15.222	0.941555860050821\\
15.242	0.941555860063295\\
15.262	0.941555860072062\\
15.282	0.941555860081445\\
15.302	0.94155586010211\\
15.322	0.941555860119117\\
15.342	0.941555860133436\\
15.362	0.941555860168193\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
15.364	0.944637836130417\\
15.402	0.94463783620463\\
15.44	0.944637836222694\\
15.478	0.944637836246141\\
15.516	0.94463783625982\\
15.554	0.944637836274314\\
15.592	0.944637836287214\\
15.63	0.944637836294997\\
15.668	0.944637836302669\\
15.706	0.94463783631153\\
15.744	0.944637836319342\\
15.782	0.944637836329261\\
15.82	0.944637836339262\\
15.858	0.944637836351317\\
15.896	0.944637836363855\\
15.934	0.94463783637753\\
15.972	0.944637836391119\\
16.01	0.944637836399293\\
16.048	0.94463783641009\\
16.086	0.944637836419671\\
16.124	0.944637836430832\\
16.162	0.944637836442197\\
16.2	0.944637836454091\\
16.238	0.94463783646418\\
16.276	0.944637836471988\\
16.314	0.944637836476581\\
16.352	0.94463783648301\\
16.39	0.94463783648651\\
16.428	0.944637836490858\\
16.466	0.944637836493459\\
16.504	0.944637836496331\\
16.542	0.944637836499517\\
16.58	0.944637836501215\\
16.618	0.944637836502701\\
16.656	0.944637836505158\\
16.694	0.944637836508606\\
16.732	0.944637836510152\\
16.77	0.944637836512065\\
16.808	0.944637836514717\\
16.846	0.9446378365174\\
16.884	0.94463783651992\\
16.922	0.944637836522218\\
16.96	0.944637836525206\\
16.998	0.94463783652915\\
17.036	0.944637836532525\\
17.074	0.944637836535672\\
17.112	0.944637836539752\\
17.15	0.944637836543849\\
17.188	0.944637836547074\\
17.226	0.94463783654943\\
17.264	0.944637836554839\\
17.302	0.944637836559243\\
17.34	0.944637836563241\\
17.378	0.944637836569054\\
17.416	0.944637836574872\\
17.454	0.944637836580024\\
17.492	0.94463783659053\\
17.53	0.944637836620532\\
17.568	0.944637846426241\\
17.606	0.944637846450855\\
17.644	0.944637846471753\\
17.682	0.944637846489649\\
17.72	0.944637846506099\\
17.758	0.944637846518108\\
17.796	0.944637846534126\\
17.834	0.944637846545783\\
17.872	0.944637846565545\\
17.91	0.944637846592804\\
17.948	0.944637846611626\\
17.986	0.944637846632039\\
18.024	0.944637846649731\\
18.062	0.9446378466694\\
18.1	0.944637846683676\\
18.138	0.944637846701345\\
18.176	0.94463784670836\\
18.214	0.944637846714546\\
18.252	0.944637846720172\\
18.29	0.944637846724985\\
18.328	0.944637846730143\\
18.366	0.944637846734346\\
18.404	0.944637846737407\\
18.442	0.944637846740488\\
18.48	0.944637846744518\\
18.518	0.944637846747372\\
18.556	0.944637846750493\\
18.594	0.944637846753538\\
18.632	0.944637846755883\\
18.67	0.944637846759549\\
18.708	0.944637846763516\\
18.746	0.944637846766498\\
18.784	0.944637846770596\\
18.822	0.944637846776034\\
18.86	0.94463784678239\\
18.898	0.944637846784437\\
18.936	0.944637846789622\\
18.974	0.944637846795636\\
19.012	0.944637846801601\\
19.05	0.944637846809824\\
19.088	0.944637846832848\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
19.124	0.944654011760122\\
19.144	0.944654011788864\\
19.164	0.944654011811616\\
19.184	0.944654011823666\\
19.204	0.944654011834504\\
19.224	0.944654011841345\\
19.244	0.944654011853592\\
19.264	0.944654011863403\\
19.284	0.94465401187513\\
19.304	0.944654011885799\\
19.324	0.944654011901508\\
19.344	0.94465401190978\\
19.364	0.944654011926094\\
19.384	0.94465401194468\\
19.404	0.944654011958617\\
19.424	0.944654011977536\\
19.444	0.944654012010392\\
19.464	0.944654012035339\\
19.484	0.94465401206193\\
19.504	0.944654012076939\\
19.524	0.944654012088688\\
19.544	0.944654012103129\\
19.564	0.94465401212493\\
19.584	0.944654012133399\\
19.604	0.944654012149705\\
19.624	0.944654012171576\\
19.644	0.944654012217769\\
19.664	0.9446553681433\\
19.684	0.944655368207841\\
19.704	0.944655368221052\\
19.724	0.944655368230304\\
19.744	0.944655368239552\\
19.764	0.944655368253041\\
19.784	0.944655368256507\\
19.804	0.944655368263988\\
19.824	0.944655368271181\\
19.844	0.944655368279839\\
19.864	0.944655368293981\\
19.884	0.944655368316629\\
19.904	0.944655368346929\\
19.924	0.944655368366157\\
19.944	0.944655368403537\\
19.964	0.94465536847234\\
19.984	0.944655368497131\\
20.004	0.944655368529118\\
20.024	0.944655368537538\\
20.044	0.944655368546647\\
20.064	0.944655368552694\\
20.084	0.944655368572628\\
20.104	0.944655368628687\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
20.112	0.945091386148976\\
20.132	0.945091386218651\\
20.152	0.945091386253344\\
20.172	0.945091386266794\\
20.192	0.945091386276609\\
20.212	0.94509138628793\\
20.232	0.945091386296249\\
20.252	0.945091386307925\\
20.272	0.94509138631297\\
20.292	0.94509138631921\\
20.312	0.945091386329882\\
20.332	0.945091386333273\\
20.352	0.945091386340169\\
20.372	0.945091386344012\\
20.392	0.945091386350341\\
20.412	0.94509138635757\\
20.432	0.94509138636217\\
20.452	0.945091386367509\\
20.472	0.945091386376323\\
20.492	0.945091386385151\\
20.512	0.945091386396288\\
20.532	0.945091386407306\\
20.552	0.94509138642208\\
20.572	0.945091386443916\\
20.592	0.945091386472422\\
20.612	0.945092950359693\\
20.632	0.945092950471149\\
20.652	0.945092950505762\\
20.672	0.945092950528443\\
20.692	0.945092950541825\\
20.712	0.945092950562002\\
20.732	0.94509295063243\\
20.752	0.945092950696208\\
20.772	0.945096226250277\\
20.792	0.945096226275515\\
20.812	0.945096226296564\\
20.832	0.945096226316006\\
20.852	0.945096226321387\\
20.872	0.945096226327258\\
20.892	0.945096226332726\\
20.912	0.945096226344304\\
20.932	0.945096226359099\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
20.942	0.946062137759989\\
20.962	0.946062137774826\\
20.982	0.946062137784588\\
21.002	0.946062137791842\\
21.022	0.946062137808285\\
21.042	0.946062137823666\\
21.062	0.946062137829788\\
21.082	0.946062137840485\\
21.102	0.94606213784928\\
21.122	0.946062137853964\\
21.142	0.946062137859888\\
21.162	0.946062137865758\\
21.182	0.946062137872742\\
21.202	0.946062137877839\\
21.222	0.9460621378818\\
21.242	0.946062137885103\\
21.262	0.946062137890555\\
21.282	0.946062137897093\\
21.302	0.946062137906835\\
21.322	0.946062137914775\\
21.342	0.94606213792541\\
21.362	0.946062137933186\\
21.382	0.946062137942149\\
21.402	0.946062137956395\\
21.422	0.946062137971725\\
21.442	0.946062137985101\\
21.462	0.946062138001496\\
21.482	0.946062138016694\\
21.502	0.94606213803189\\
21.522	0.946062138049928\\
21.542	0.946062138063767\\
21.562	0.946062138070049\\
21.582	0.946062138078945\\
21.602	0.946062138085483\\
21.622	0.946062138093029\\
21.642	0.946062138099757\\
21.662	0.946062138109668\\
21.682	0.946062138120579\\
21.702	0.946062138131258\\
21.722	0.946062138148197\\
21.742	0.946062138159554\\
21.762	0.946062138185781\\
21.782	0.946062138212531\\
21.802	0.946062138299452\\
21.822	0.946062897875594\\
21.842	0.946062897884361\\
21.862	0.946062897906892\\
21.882	0.946062897921164\\
21.902	0.946062897933424\\
21.922	0.946062897946455\\
21.942	0.9460628979586\\
21.962	0.946062897967502\\
21.982	0.946062897979255\\
22.002	0.946062897987955\\
22.022	0.94606289799993\\
22.042	0.94606289802477\\
22.062	0.946062898051111\\
22.082	0.94606289808705\\
22.102	0.946062898144217\\
22.122	0.946062898188849\\
22.142	0.946062898248088\\
22.162	0.946062898286175\\
22.182	0.946062898339951\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
22.2	0.946084142094455\\
22.22	0.946084142135608\\
22.24	0.946084142146423\\
22.26	0.946084142167362\\
22.28	0.946084142202558\\
22.3	0.946084142219853\\
22.32	0.946084142237749\\
22.34	0.946084142267316\\
22.36	0.946084142299275\\
22.38	0.946084142327353\\
22.4	0.946084142366345\\
22.42	0.946084142413305\\
22.44	0.946084142535559\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
22.448	0.946131054125367\\
22.468	0.946131054157294\\
22.488	0.946131054169595\\
22.508	0.946131054178337\\
22.528	0.946131054187869\\
22.548	0.946131054199461\\
22.568	0.946131054210949\\
22.588	0.946131054221867\\
22.608	0.946131054228246\\
22.628	0.946131054231451\\
22.648	0.946131054252392\\
22.668	0.946131054267726\\
22.688	0.946131054294456\\
22.708	0.946131054328408\\
22.728	0.946131054446073\\
22.748	0.946131054590458\\
22.768	0.946134261218896\\
22.788	0.94613426123896\\
22.808	0.946134261248618\\
22.828	0.94613426125845\\
22.848	0.946134261266978\\
22.868	0.946134261271947\\
22.888	0.946134261278387\\
22.908	0.946134261298128\\
22.928	0.946134261338488\\
22.948	0.946134261524529\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.54882219586256\\
0.02	1.5488221960848\\
0.04	1.54882219620783\\
0.06	1.54882219630205\\
0.08	1.54882219646738\\
0.1	1.54882219656626\\
0.12	1.54882219662741\\
0.14	1.54882219670475\\
0.16	1.54882219673623\\
0.18	1.54882227223089\\
0.2	1.54882227250417\\
0.22	1.54882227262668\\
0.24	1.54882227284992\\
0.26	1.54882227288698\\
0.28	1.54882227292963\\
0.3	1.54882227298004\\
0.32	1.54882227302373\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.34	1.54891261775442\\
0.36	1.54891261796693\\
0.38	1.54892046218495\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.398	1.55136042242975\\
0.418	1.55136042271211\\
0.438	1.55136072324718\\
0.458	1.55136912861084\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.46	1.5513876954502\\
0.48	1.55138896513489\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.484	1.5568036934787\\
0.504	1.55680369380926\\
0.524	1.55680369413449\\
0.544	1.5568080805398\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.56	1.55692709934353\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.578	1.55719097121178\\
0.598	1.55719097185196\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.614	1.55720958885163\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	2\\
8.602	2\\
};
\node at (axis cs:31,0.52) {\small{\color{blue}(a)}};
\node at (axis cs:10,1.04) {\small{\color{mycolor1}(c)}};
\node (start) at (axis cs:10,1.4) {\small{\color{mycolor1}(d)}};
\node (target) at (axis cs:0.7,1.47) {}; \draw[thick,mycolor1] (start.west) edge[bend left=35,->] (target.north);
\node (start2) at (axis cs:28,1.9) {\color{black}\small{(not converged) 8.6\%}};
\node (target2) at (axis cs:8.85,1.9) {}; \draw[thick,black] (start2.west) edge[bend left=35,->] (target2.north);
\end{axis}
\end{tikzpicture}%

==> bemporad_init_objf2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.40000,0.75000}%
\definecolor{mycolor2}{rgb}{0.55000,0.55000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-1,
xmax=70,
xminorticks=true,
tick align=outside,
xlabel={\% of initial iterates},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=0.35,
ymax=2.05,
extra y ticks={0.41894},
extra y tick labels={\color{blue}0.41894},
extra y tick style={tick style=blue},
yticklabels={0.95,1.55,$+\infty$},
ytick={0.95, 1.55,    2},
yminorticks=true,
ylabel style={align=center},
ylabel={objective value\\of solution},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=3.3in, height=1in, scale only axis, log ticks with fixed point
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.418938408240936\\
0.322	0.41893840824406\\
0.644	0.418938408246069\\
0.966	0.418938408248699\\
1.288	0.418938408250643\\
1.61	0.418938408252078\\
1.932	0.41893840825327\\
2.254	0.418938408254272\\
2.576	0.418938408254866\\
2.898	0.418938408255296\\
3.22	0.418938408255696\\
3.542	0.418938408255993\\
3.864	0.41893840825625\\
4.186	0.418938408256473\\
4.508	0.418938408256689\\
4.83	0.418938408256964\\
5.152	0.418938408257248\\
5.474	0.418938408257654\\
5.796	0.418938408258023\\
6.118	0.418938408258484\\
6.44	0.418938408259112\\
6.762	0.418938414630133\\
7.084	0.418938414632188\\
7.406	0.41893841463532\\
7.728	0.418938414638805\\
8.05	0.41893841464126\\
8.372	0.418938414642232\\
8.694	0.418938414642934\\
9.016	0.418938414643379\\
9.338	0.418938414643754\\
9.66	0.418938414644175\\
9.982	0.418938414644635\\
10.304	0.41893841464515\\
10.626	0.418938414645607\\
10.948	0.418938414646246\\
11.27	0.418941425786603\\
11.592	0.418941425792853\\
11.914	0.41894142579817\\
12.236	0.418941425800868\\
12.558	0.418941425802269\\
12.88	0.418941425803196\\
13.202	0.418941964669796\\
13.524	0.418941964672217\\
13.846	0.418941964676549\\
14.168	0.418941964680901\\
14.49	0.418941964683124\\
14.812	0.418941964684432\\
15.134	0.418941964685066\\
15.456	0.418941964685504\\
15.778	0.418941964685901\\
16.1	0.418941964686284\\
16.422	0.418942281146553\\
16.744	0.418942281149603\\
17.066	0.418942281155368\\
17.388	0.418942281160475\\
17.71	0.418942281161982\\
18.032	0.418942281162995\\
18.354	0.418942281163632\\
18.676	0.418942281164194\\
18.998	0.418945988680634\\
19.32	0.418945988682792\\
19.642	0.418945988685224\\
19.964	0.418945988688246\\
20.286	0.418945988690795\\
20.608	0.418945988692412\\
20.93	0.418945988693585\\
21.252	0.418945988694167\\
21.574	0.418945988694475\\
21.896	0.418945988694752\\
22.218	0.418945988695024\\
22.54	0.418945988695327\\
22.862	0.418945988695682\\
23.184	0.418945988696131\\
23.506	0.41894598869655\\
23.828	0.418945988697048\\
24.15	0.418946071943244\\
24.472	0.418946071946714\\
24.794	0.418946071952866\\
25.116	0.418946071956156\\
25.438	0.418946071957042\\
25.76	0.418946071957576\\
26.082	0.418946071958229\\
26.404	0.41894607195892\\
26.726	0.418946071959709\\
27.048	0.418948398996442\\
27.37	0.418948399003872\\
27.692	0.418948399009231\\
28.014	0.418948399010364\\
28.336	0.418953537203739\\
28.658	0.418953537206662\\
28.98	0.41895353721278\\
29.302	0.418953537216761\\
29.624	0.418953537218023\\
29.946	0.418953537218806\\
30.268	0.418953537219439\\
30.59	0.418953888446224\\
30.912	0.418953888451039\\
31.234	0.418953888458444\\
31.556	0.418953888459707\\
31.878	0.418953888460773\\
32.2	0.418953888461896\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
32.218	0.419077408664736\\
32.264	0.419077408665933\\
32.31	0.419077408666368\\
32.356	0.419077408666726\\
32.402	0.419077408666998\\
32.448	0.419077408667386\\
32.494	0.419077408667705\\
32.54	0.419077408668013\\
32.586	0.41907740866836\\
32.632	0.419077408668769\\
32.678	0.419077408668974\\
32.724	0.419077408669282\\
32.77	0.419077408669627\\
32.816	0.419077408670073\\
32.862	0.41907740867037\\
32.908	0.419077408670667\\
32.954	0.419077408671092\\
33	0.419077408671538\\
33.046	0.419077408672007\\
33.092	0.419077408672417\\
33.138	0.419077408673133\\
33.184	0.419077408673732\\
33.23	0.419077408674486\\
33.276	0.41907740867509\\
33.322	0.419077408675635\\
33.368	0.419077408675986\\
33.414	0.419077408676355\\
33.46	0.419077408676736\\
33.506	0.419077408677178\\
33.552	0.419077408677467\\
33.598	0.419077408677783\\
33.644	0.419077408678034\\
33.69	0.419077408678459\\
33.736	0.419077408678671\\
33.782	0.419077408678855\\
33.828	0.419077408679037\\
33.874	0.419077408679276\\
33.92	0.419077408679425\\
33.966	0.419077408679603\\
34.012	0.419077408679731\\
34.058	0.419077408679858\\
34.104	0.419077408680025\\
34.15	0.419077408680189\\
34.196	0.419077408680276\\
34.242	0.419077408680357\\
34.288	0.419077408680457\\
34.334	0.419077408680522\\
34.38	0.419077408680605\\
34.426	0.419077408680685\\
34.472	0.419077408680759\\
34.518	0.419077408680824\\
34.564	0.419077408680885\\
34.61	0.419077408680941\\
34.656	0.419077408681001\\
34.702	0.419077408681062\\
34.748	0.419077408681164\\
34.794	0.419077408681271\\
34.84	0.419077408681424\\
34.886	0.419077408681689\\
34.932	0.419077434560813\\
34.978	0.419077434561628\\
35.024	0.419077434562382\\
35.07	0.419077434562953\\
35.116	0.419077434564235\\
35.162	0.419077434565784\\
35.208	0.41907743456779\\
35.254	0.419077434569367\\
35.3	0.419077434570965\\
35.346	0.419077434572828\\
35.392	0.419077434574229\\
35.438	0.419077434575099\\
35.484	0.419077434575637\\
35.53	0.419077434575908\\
35.576	0.419077434576088\\
35.622	0.41907743457622\\
35.668	0.419077434576339\\
35.714	0.419077434576482\\
35.76	0.419077434576883\\
35.806	0.419077488769577\\
35.852	0.41907748877026\\
35.898	0.419077488770773\\
35.944	0.419077488771425\\
35.99	0.419077488771936\\
36.036	0.419077488772538\\
36.082	0.41907748877325\\
36.128	0.41907748877412\\
36.174	0.419077488775122\\
36.22	0.419077488776076\\
36.266	0.419077488777343\\
36.312	0.419077488778152\\
36.358	0.419077488778963\\
36.404	0.41907748877967\\
36.45	0.419077488780267\\
36.496	0.419077488780827\\
36.542	0.419077488781136\\
36.588	0.41907748878187\\
36.634	0.419077488782198\\
36.68	0.419077488782393\\
36.726	0.419077488782551\\
36.772	0.4190774887827\\
36.818	0.419077488782823\\
36.864	0.419077488783137\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
36.886	0.419094215786387\\
36.924	0.419094215787545\\
36.962	0.419094215788509\\
37	0.419094215789253\\
37.038	0.419094215789841\\
37.076	0.419094215790768\\
37.114	0.419094215791227\\
37.152	0.419094215791819\\
37.19	0.419094215792207\\
37.228	0.419094215792499\\
37.266	0.41909421579298\\
37.304	0.419094215793278\\
37.342	0.419094215793534\\
37.38	0.419094215793867\\
37.418	0.419094215794155\\
37.456	0.419094215794406\\
37.494	0.419094215794747\\
37.532	0.419094215794876\\
37.57	0.419094215795102\\
37.608	0.419094215795385\\
37.646	0.419094215795691\\
37.684	0.419094215796003\\
37.722	0.419094215796245\\
37.76	0.419094215796439\\
37.798	0.419094215796759\\
37.836	0.41909421579712\\
37.874	0.41909421579734\\
37.912	0.419094215797543\\
37.95	0.419094215797747\\
37.988	0.419094215797979\\
38.026	0.419094215798294\\
38.064	0.419094215798454\\
38.102	0.419094215798599\\
38.14	0.419094215798794\\
38.178	0.419094215798952\\
38.216	0.419094215799168\\
38.254	0.419094215799366\\
38.292	0.419094215799538\\
38.33	0.419094215799822\\
38.368	0.419094215799966\\
38.406	0.41909421580006\\
38.444	0.419094215800237\\
38.482	0.419094215800401\\
38.52	0.419094215800624\\
38.558	0.419094215800762\\
38.596	0.419094215800954\\
38.634	0.419094215801094\\
38.672	0.419094215801239\\
38.71	0.419094215801392\\
38.748	0.419094215801526\\
38.786	0.419094215801675\\
38.824	0.4190942158018\\
38.862	0.419094215801905\\
38.9	0.419094215802023\\
38.938	0.419094215802163\\
38.976	0.419094215802334\\
39.014	0.419094215802508\\
39.052	0.419094215802709\\
39.09	0.419094227219093\\
39.128	0.419094227220694\\
39.166	0.419094227221939\\
39.204	0.419094227222617\\
39.242	0.419094227223729\\
39.28	0.419094227225108\\
39.318	0.419094227225991\\
39.356	0.419094227226925\\
39.394	0.419094227228175\\
39.432	0.419094227229163\\
39.47	0.419094227230053\\
39.508	0.419094227230638\\
39.546	0.419094227231318\\
39.584	0.419094227231722\\
39.622	0.419094227232119\\
39.66	0.419094227232575\\
39.698	0.419094227232927\\
39.736	0.419094227233213\\
39.774	0.419094227233477\\
39.812	0.419094227233751\\
39.85	0.419094227233994\\
39.888	0.419094227234221\\
39.926	0.41909422723442\\
39.964	0.419094251159176\\
40.002	0.419094251160874\\
40.04	0.419094251161637\\
40.078	0.419094251162189\\
40.116	0.419094251162746\\
40.154	0.419094251163117\\
40.192	0.419094251163403\\
40.23	0.419094251163555\\
40.268	0.419094251163991\\
40.306	0.419094251164435\\
40.344	0.41909425116491\\
40.382	0.419094251165278\\
40.42	0.419094251165634\\
40.458	0.419094251165845\\
40.496	0.419094251166367\\
40.534	0.419094251166882\\
40.572	0.419094251167354\\
40.61	0.419094251167741\\
40.648	0.419094251168207\\
40.686	0.419094251168898\\
40.724	0.41909425116971\\
40.762	0.419094251170886\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
40.774	0.421867143768217\\
40.856	0.421867143769205\\
40.938	0.421867143769643\\
41.02	0.421867143770016\\
41.102	0.421867143770327\\
41.184	0.421867143770552\\
41.266	0.421867143770685\\
41.348	0.421867143770845\\
41.43	0.421867143770947\\
41.512	0.421867143771095\\
41.594	0.421867143771226\\
41.676	0.42186714377135\\
41.758	0.42186714377148\\
41.84	0.421867143771592\\
41.922	0.421867143771722\\
42.004	0.421867143771858\\
42.086	0.421867143771997\\
42.168	0.421867143772114\\
42.25	0.421867143772201\\
42.332	0.421867143772298\\
42.414	0.421867143772393\\
42.496	0.421867143772457\\
42.578	0.421867143772553\\
42.66	0.421867143772631\\
42.742	0.421867143772707\\
42.824	0.42186714377281\\
42.906	0.42186714377291\\
42.988	0.421867143773009\\
43.07	0.421867143773087\\
43.152	0.421867143773167\\
43.234	0.421867143773284\\
43.316	0.421867143773474\\
43.398	0.421867143773671\\
43.48	0.421867143773834\\
43.562	0.421867143774063\\
43.644	0.421867143774235\\
43.726	0.421867143774498\\
43.808	0.421867143774867\\
43.89	0.421867143775098\\
43.972	0.421867143775529\\
44.054	0.421867275095558\\
44.136	0.421867275097225\\
44.218	0.42186727509758\\
44.3	0.42186727509794\\
44.382	0.421867275098168\\
44.464	0.42186727509844\\
44.546	0.421867275098803\\
44.628	0.421867275099535\\
44.71	0.421867275100309\\
44.792	0.421867275100918\\
44.874	0.4218672751019\\
44.956	0.42186727510291\\
45.038	0.421867298220932\\
45.12	0.421867298222147\\
45.202	0.421867298222725\\
45.284	0.421867298223255\\
45.366	0.421867298223889\\
45.448	0.421867298224622\\
45.53	0.421867298225392\\
45.612	0.421867298225927\\
45.694	0.421867298226806\\
45.776	0.421867298227709\\
45.858	0.421870837950023\\
45.94	0.421870837951194\\
46.022	0.421870837951795\\
46.104	0.421870837952209\\
46.186	0.421870837952815\\
46.268	0.421870837953394\\
46.35	0.421870837954446\\
46.432	0.421870837956355\\
46.514	0.421870876062278\\
46.596	0.421870876063952\\
46.678	0.42187087606484\\
46.76	0.421870876065706\\
46.842	0.421870876067432\\
46.924	0.421878736687005\\
47.006	0.421878736687452\\
47.088	0.421878736687702\\
47.17	0.421878736687945\\
47.252	0.421878736688253\\
47.334	0.421878736688503\\
47.416	0.421878736688684\\
47.498	0.421878736688936\\
47.58	0.421878736689335\\
47.662	0.421878736689838\\
47.744	0.4218787366904\\
47.826	0.421878736691067\\
47.908	0.421878736692289\\
47.99	0.421878736693328\\
48.072	0.42187891683416\\
48.154	0.42187891683543\\
48.236	0.421878916836077\\
48.318	0.421878916837944\\
48.4	0.421878916841633\\
48.482	0.421879293969251\\
48.564	0.421879293969687\\
48.646	0.42187929397\\
48.728	0.421879293970367\\
48.81	0.421879293971403\\
48.892	0.421879293974775\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
48.902	0.422280020810467\\
48.982	0.422280020811773\\
49.062	0.422280020812568\\
49.142	0.422280020813053\\
49.222	0.422280020813593\\
49.302	0.422280020814126\\
49.382	0.422280020814545\\
49.462	0.422280020815017\\
49.542	0.422280020815579\\
49.622	0.42228002081607\\
49.702	0.422280020816375\\
49.782	0.422280020816648\\
49.862	0.422280020816967\\
49.942	0.422280020817247\\
50.022	0.422280020817492\\
50.102	0.422280020817664\\
50.182	0.42228002081785\\
50.262	0.422280020818032\\
50.342	0.422280020818164\\
50.422	0.422280020818269\\
50.502	0.422280020818378\\
50.582	0.422280020818517\\
50.662	0.422280020818627\\
50.742	0.422280020818712\\
50.822	0.422280020818813\\
50.902	0.422280020818912\\
50.982	0.422280020819064\\
51.062	0.422280020819185\\
51.142	0.422280020819284\\
51.222	0.422280020819385\\
51.302	0.422280020819496\\
51.382	0.422280020819625\\
51.462	0.422280020819758\\
51.542	0.422280020819901\\
51.622	0.422280020820081\\
51.702	0.422280020820248\\
51.782	0.422280020820422\\
51.862	0.422280020820593\\
51.942	0.422280020820853\\
52.022	0.422280020821212\\
52.102	0.422280020821566\\
52.182	0.422280022366438\\
52.262	0.422280022367384\\
52.342	0.422280022367937\\
52.422	0.422280022368428\\
52.502	0.422280022368887\\
52.582	0.422280022369401\\
52.662	0.422280022369942\\
52.742	0.422280022370661\\
52.822	0.422280022371582\\
52.902	0.422280022372108\\
52.982	0.422280022372748\\
53.062	0.422280022373196\\
53.142	0.422280022373471\\
53.222	0.422280022373787\\
53.302	0.422280022374166\\
53.382	0.422280022374476\\
53.462	0.422280022374717\\
53.542	0.422280022374904\\
53.622	0.422280022375224\\
53.702	0.422280022375456\\
53.782	0.422280022375747\\
53.862	0.42228002237612\\
53.942	0.422280022376454\\
54.022	0.422280022376877\\
54.102	0.42228002237739\\
54.182	0.422282480249033\\
54.262	0.422282480250156\\
54.342	0.422282480250719\\
54.422	0.422282480251308\\
54.502	0.422282480251974\\
54.582	0.422282480252805\\
54.662	0.4222824802545\\
54.742	0.422282480256296\\
54.822	0.422282480257425\\
54.902	0.422282480258446\\
54.982	0.422282480259555\\
55.062	0.422282686482515\\
55.142	0.422282686484125\\
55.222	0.422282686484787\\
55.302	0.422282686485413\\
55.382	0.42228268648625\\
55.462	0.422282686487917\\
55.542	0.422282686489461\\
55.622	0.422282686490748\\
55.702	0.422282686491574\\
55.782	0.422282686491985\\
55.862	0.422282686492691\\
55.942	0.422282686493247\\
56.022	0.422282686493768\\
56.102	0.422282868127814\\
56.182	0.422282868128934\\
56.262	0.422282868129752\\
56.342	0.42228286813055\\
56.422	0.422282868131732\\
56.502	0.422282868132663\\
56.582	0.422282868134008\\
56.662	0.422282868134605\\
56.742	0.422282868135279\\
56.822	0.422282868135927\\
56.902	0.422282868136544\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
56.96	0.422348972966569\\
56.98	0.422348972967206\\
57	0.422348972967564\\
57.02	0.422348972967907\\
57.04	0.422348972968223\\
57.06	0.422348972968391\\
57.08	0.422348972968651\\
57.1	0.422348972968811\\
57.12	0.422348972969024\\
57.14	0.422348972969166\\
57.16	0.422348972969322\\
57.18	0.422348972969425\\
57.2	0.422348972969636\\
57.22	0.422348972969798\\
57.24	0.422348972969935\\
57.26	0.422348972970081\\
57.28	0.422348972970194\\
57.3	0.422348972970314\\
57.32	0.422348972970435\\
57.34	0.42234897297056\\
57.36	0.42234897297069\\
57.38	0.42234897297079\\
57.4	0.422348972970882\\
57.42	0.422348972970922\\
57.44	0.422348972971111\\
57.46	0.422348972971253\\
57.48	0.42234897297132\\
57.5	0.422348972971415\\
57.52	0.422348972971524\\
57.54	0.422348972971704\\
57.56	0.422348972971855\\
57.58	0.422348972971989\\
57.6	0.422348972972116\\
57.62	0.422348972972249\\
57.64	0.422348972972336\\
57.66	0.422348972972546\\
57.68	0.422348972972762\\
57.7	0.4223489729729\\
57.72	0.422348972973305\\
57.74	0.422348972973558\\
57.76	0.42234897297398\\
57.78	0.422348972974501\\
57.8	0.422348972975338\\
57.82	0.422348972976317\\
57.84	0.42234897297683\\
57.86	0.422348972976934\\
57.88	0.42234897297726\\
57.9	0.422349210740418\\
57.92	0.422349210740859\\
57.94	0.422349210741151\\
57.96	0.422349210741721\\
57.98	0.422349210742057\\
58	0.422349210742854\\
58.02	0.422349210743116\\
58.04	0.422349210743854\\
58.06	0.422349210744164\\
58.08	0.422349210744735\\
58.1	0.422349210745378\\
58.12	0.422349210747539\\
58.14	0.422349210749314\\
58.16	0.42234970868527\\
58.18	0.422349708686214\\
58.2	0.422349708686694\\
58.22	0.422349708687178\\
58.24	0.422349708687468\\
58.26	0.422349708687645\\
58.28	0.422349708687809\\
58.3	0.422349708687992\\
58.32	0.422349708688252\\
58.34	0.42234970868848\\
58.36	0.422349708688636\\
58.38	0.422349708688763\\
58.4	0.422349708688909\\
58.42	0.422349708689089\\
58.44	0.422349708689324\\
58.46	0.422349708689855\\
58.48	0.422349708690589\\
58.5	0.422349708691783\\
58.52	0.422349708692789\\
58.54	0.422349708694176\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
58.552	0.422496495272729\\
58.588	0.422496495272982\\
58.624	0.422496495273263\\
58.66	0.422496495273403\\
58.696	0.42249649527353\\
58.732	0.422496495273765\\
58.768	0.422496495274043\\
58.804	0.422496495274201\\
58.84	0.422496495274386\\
58.876	0.422496495274548\\
58.912	0.422496495274771\\
58.948	0.422496495274982\\
58.984	0.422496495275191\\
59.02	0.42249649527545\\
59.056	0.42249649527566\\
59.092	0.422496495276014\\
59.128	0.422496495276267\\
59.164	0.422496495276705\\
59.2	0.42249649527701\\
59.236	0.422496495277619\\
59.272	0.422496495277894\\
59.308	0.422496495278237\\
59.344	0.422496495278697\\
59.38	0.422496495278953\\
59.416	0.422496495279246\\
59.452	0.422496495279454\\
59.488	0.422496495279778\\
59.524	0.422496495280184\\
59.56	0.422496495280564\\
59.596	0.422496495281029\\
59.632	0.422496495281405\\
59.668	0.422496495281739\\
59.704	0.422496495282034\\
59.74	0.422496495282525\\
59.776	0.422496495282834\\
59.812	0.422496495283177\\
59.848	0.422496495283478\\
59.884	0.422496495283837\\
59.92	0.422496495284193\\
59.956	0.422496495284428\\
59.992	0.422496495284564\\
60.028	0.422496610751853\\
60.064	0.422496610752149\\
60.1	0.422496610752395\\
60.136	0.422496610752725\\
60.172	0.422496610753122\\
60.208	0.422496610753486\\
60.244	0.422496610753758\\
60.28	0.422496610753983\\
60.316	0.422496610754216\\
60.352	0.422496610754615\\
60.388	0.422496610755319\\
60.424	0.422496610756199\\
60.46	0.422496610757026\\
60.496	0.42249661075798\\
60.532	0.422496610758935\\
60.568	0.422496610760338\\
60.604	0.42249661076164\\
60.64	0.422496610762552\\
60.676	0.422496610763112\\
60.712	0.422496610763614\\
60.748	0.422496610763868\\
60.784	0.422499838280287\\
60.82	0.422499838280665\\
60.856	0.422499838281025\\
60.892	0.422499838281525\\
60.928	0.422499838282057\\
60.964	0.422499838282772\\
61	0.422499838283615\\
61.036	0.422499838284421\\
61.072	0.422499838285986\\
61.108	0.422499838288654\\
61.144	0.422499838290249\\
61.18	0.422499838291752\\
61.216	0.422506965245171\\
61.252	0.42250696524541\\
61.288	0.422506965245575\\
61.324	0.422506965245826\\
61.36	0.422506965246056\\
61.396	0.422506965246281\\
61.432	0.422506965246493\\
61.468	0.42250696524679\\
61.504	0.422506965247282\\
61.54	0.422506965247988\\
61.576	0.422506965249408\\
61.612	0.422506965251273\\
61.648	0.422506965253843\\
61.684	0.422506965255699\\
61.72	0.422506965256565\\
61.756	0.422507452459567\\
61.792	0.422507452459932\\
61.828	0.422507452460234\\
61.864	0.422507452460632\\
61.9	0.422507452460873\\
61.936	0.422507452461118\\
61.972	0.422507452461967\\
62.008	0.422507452463888\\
62.044	0.422507452468201\\
62.08	0.422507452470737\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.507233808831586\\
0.096	0.507233808833174\\
0.192	0.507233808833416\\
0.288	0.507233808833604\\
0.384	0.50723380883376\\
0.48	0.507233808833952\\
0.576	0.50723380883412\\
0.672	0.507233808834255\\
0.768	0.50723380883441\\
0.864	0.507233808834564\\
0.96	0.507233808834676\\
1.056	0.507233808834802\\
1.152	0.507233808834907\\
1.248	0.507233808835045\\
1.344	0.507233808835206\\
1.44	0.507233808835314\\
1.536	0.507233808835468\\
1.632	0.507233808835616\\
1.728	0.507233808835796\\
1.824	0.507233808835951\\
1.92	0.507233808836205\\
2.016	0.507233808836485\\
2.112	0.507233808836821\\
2.208	0.507233808837153\\
2.304	0.507233808837767\\
2.4	0.507233808839325\\
2.496	0.507233814310678\\
2.592	0.507233814311591\\
2.688	0.507233814311824\\
2.784	0.507233814311992\\
2.88	0.50723381431217\\
2.976	0.50723381431231\\
3.072	0.507233814312439\\
3.168	0.507233814312543\\
3.264	0.507233814312661\\
3.36	0.507233814312807\\
3.456	0.507233814312922\\
3.552	0.507233814313045\\
3.648	0.507233814313153\\
3.744	0.507233814313263\\
3.84	0.507233814313379\\
3.936	0.507233814313512\\
4.032	0.507233814313736\\
4.128	0.507233814314012\\
4.224	0.507233814314298\\
4.32	0.507233814314688\\
4.416	0.507233814315021\\
4.512	0.507233814315481\\
4.608	0.507233814316712\\
4.704	0.507234177326277\\
4.8	0.50723417732719\\
4.896	0.50723417732786\\
4.992	0.507234177328595\\
5.088	0.507234177329339\\
5.184	0.507234177330126\\
5.28	0.507234177330738\\
5.376	0.507234177331656\\
5.472	0.507234193053869\\
5.568	0.507234193054676\\
5.664	0.507234193055117\\
5.76	0.507234193055447\\
5.856	0.507234193055803\\
5.952	0.507234193056101\\
6.048	0.507234193056575\\
6.144	0.507234193057023\\
6.24	0.507234193057519\\
6.336	0.50723419305829\\
6.432	0.507240300823088\\
6.528	0.507240300824149\\
6.624	0.507240300824676\\
6.72	0.507240300825316\\
6.816	0.507240300825912\\
6.912	0.507240300826403\\
7.008	0.507240300826844\\
7.104	0.507240300827416\\
7.2	0.507240300827765\\
7.296	0.50724030082818\\
7.392	0.507240300828783\\
7.488	0.507240300829202\\
7.584	0.507240482916294\\
7.68	0.507240482920592\\
7.776	0.507240482922308\\
7.872	0.507240482923142\\
7.968	0.507240864021893\\
8.064	0.50724086402311\\
8.16	0.507240864024042\\
8.256	0.50724086402509\\
8.352	0.507240864025671\\
8.448	0.507240864026396\\
8.544	0.507241307197116\\
8.64	0.507241307198547\\
8.736	0.50724130719987\\
8.832	0.507241307200698\\
8.928	0.507241307201331\\
9.024	0.507241307202059\\
9.12	0.507241307203183\\
9.216	0.507241333502379\\
9.312	0.507241333504107\\
9.408	0.50724133350556\\
9.504	0.507241333506437\\
9.6	0.507241333507464\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
9.696	0.507416045278677\\
9.718	0.507416045280399\\
9.74	0.507416045280586\\
9.762	0.507416045280695\\
9.784	0.507416045280775\\
9.806	0.507416045280813\\
9.828	0.507416045280849\\
9.85	0.507416045280896\\
9.872	0.507416045280939\\
9.894	0.507416045280999\\
9.916	0.507416045281056\\
9.938	0.507416045281127\\
9.96	0.507416045281175\\
9.982	0.507416045281225\\
10.004	0.507416045281259\\
10.026	0.507416045281336\\
10.048	0.507416045281382\\
10.07	0.507416045281452\\
10.092	0.507416045281512\\
10.114	0.507416045281561\\
10.136	0.50741604528165\\
10.158	0.507416045281707\\
10.18	0.50741604528176\\
10.202	0.507416045281841\\
10.224	0.507416045281906\\
10.246	0.507416045281965\\
10.268	0.507416045282034\\
10.29	0.50741604528221\\
10.312	0.507416045282327\\
10.334	0.507416045282409\\
10.356	0.507416045282636\\
10.378	0.507416045282806\\
10.4	0.507416045282979\\
10.422	0.507416045283218\\
10.444	0.507416045283488\\
10.466	0.507416045283703\\
10.488	0.507416045284267\\
10.51	0.507416045284688\\
10.532	0.507416045286054\\
10.554	0.507416066869082\\
10.576	0.50741606687004\\
10.598	0.50741606687026\\
10.62	0.50741606687034\\
10.642	0.507416066870476\\
10.664	0.507416066870552\\
10.686	0.507416066870623\\
10.708	0.507416066870723\\
10.73	0.507416066870792\\
10.752	0.507416066870903\\
10.774	0.507416066870962\\
10.796	0.507416066871063\\
10.818	0.507416066871222\\
10.84	0.507416066871409\\
10.862	0.507416066871606\\
10.884	0.507416066871935\\
10.906	0.507416066872069\\
10.928	0.507416066872277\\
10.95	0.507416066872597\\
10.972	0.507416066872899\\
10.994	0.507416066873703\\
11.016	0.507416066874882\\
11.038	0.507416670342723\\
11.06	0.507416670344517\\
11.082	0.507416670344681\\
11.104	0.507416670344814\\
11.126	0.507416670345085\\
11.148	0.507416670345327\\
11.17	0.507416670345511\\
11.192	0.507416670345805\\
11.214	0.507416670346085\\
11.236	0.507416670346458\\
11.258	0.507416670346977\\
11.28	0.507416670349807\\
11.302	0.507418003391347\\
11.324	0.5074180033916\\
11.346	0.507418003391879\\
11.368	0.507418003391974\\
11.39	0.507418003392152\\
11.412	0.507418003392241\\
11.434	0.507418003392403\\
11.456	0.507418003392558\\
11.478	0.507418003392648\\
11.5	0.507418003392835\\
11.522	0.507418003392991\\
11.544	0.507418003393158\\
11.566	0.507418003393414\\
11.588	0.507418003393674\\
11.61	0.507418003394328\\
11.632	0.507418003394883\\
11.654	0.507418094544762\\
11.676	0.507418094545225\\
11.698	0.507418094545318\\
11.72	0.507418094545403\\
11.742	0.507418094545509\\
11.764	0.507418094545579\\
11.786	0.507418094545694\\
11.808	0.507418094545757\\
11.83	0.507418094545831\\
11.852	0.507418094546055\\
11.874	0.507418094546224\\
11.896	0.50741809454642\\
11.918	0.507418094546644\\
11.94	0.50741809454742\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.962	0.507806854583715\\
11.986	0.507806854584152\\
12.01	0.507806854584329\\
12.034	0.507806854584468\\
12.058	0.507806854584548\\
12.082	0.507806854584618\\
12.106	0.507806854584701\\
12.13	0.507806854584748\\
12.154	0.507806854584809\\
12.178	0.507806854584852\\
12.202	0.507806854584886\\
12.226	0.50780685458493\\
12.25	0.507806854584967\\
12.274	0.507806854585016\\
12.298	0.50780685458505\\
12.322	0.507806854585084\\
12.346	0.507806854585122\\
12.37	0.507806854585153\\
12.394	0.507806854585209\\
12.418	0.507806854585236\\
12.442	0.507806854585286\\
12.466	0.507806854585325\\
12.49	0.507806854585377\\
12.514	0.507806854585426\\
12.538	0.507806854585488\\
12.562	0.507806854585548\\
12.586	0.507806854585601\\
12.61	0.507806854585661\\
12.634	0.507806854585731\\
12.658	0.50780685458577\\
12.682	0.507806854585824\\
12.706	0.507806854585866\\
12.73	0.507806854585918\\
12.754	0.507806854585965\\
12.778	0.507806854586024\\
12.802	0.507806854586076\\
12.826	0.507806854586149\\
12.85	0.507806854586226\\
12.874	0.507806854586369\\
12.898	0.507806854586509\\
12.922	0.507806854586646\\
12.946	0.507806854586751\\
12.97	0.507806854586877\\
12.994	0.507806854587016\\
13.018	0.50780685458708\\
13.042	0.507806854587216\\
13.066	0.507806854587394\\
13.09	0.5078068545876\\
13.114	0.507806854587854\\
13.138	0.50780685458831\\
13.162	0.507807169556424\\
13.186	0.507807169556907\\
13.21	0.50780716955707\\
13.234	0.507807169557251\\
13.258	0.507807169557377\\
13.282	0.507807169557434\\
13.306	0.507807169557596\\
13.33	0.507807169557759\\
13.354	0.507807169557944\\
13.378	0.507807169558135\\
13.402	0.507807169558327\\
13.426	0.507807169558592\\
13.45	0.507807169559068\\
13.474	0.507807169559407\\
13.498	0.507807169559993\\
13.522	0.507807169560689\\
13.546	0.507807225018273\\
13.57	0.507807225018928\\
13.594	0.50780722501938\\
13.618	0.507807225019791\\
13.642	0.507807225020142\\
13.666	0.507807225020444\\
13.69	0.507807225020799\\
13.714	0.507807225021074\\
13.738	0.507807225021321\\
13.762	0.507807225021511\\
13.786	0.50780722502185\\
13.81	0.507807225022119\\
13.834	0.507807225022506\\
13.858	0.507807225024768\\
13.882	0.507815714730774\\
13.906	0.507815714731183\\
13.93	0.507815714731594\\
13.954	0.507815714731939\\
13.978	0.507815714732174\\
14.002	0.507815714732334\\
14.026	0.507815714732673\\
14.05	0.507815714733029\\
14.074	0.507815714733407\\
14.098	0.507815714734125\\
14.122	0.507815806139393\\
14.146	0.50781580613976\\
14.17	0.507815806140154\\
14.194	0.507815806140667\\
14.218	0.507815806141223\\
14.242	0.50781580614162\\
14.266	0.507815806142242\\
14.29	0.507815806142947\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
14.308	0.50783465987242\\
14.328	0.507834659873605\\
14.348	0.507834659874078\\
14.368	0.507834659874268\\
14.388	0.507834659874433\\
14.408	0.507834659874527\\
14.428	0.507834659874623\\
14.448	0.507834659874736\\
14.468	0.507834659874842\\
14.488	0.507834659874978\\
14.508	0.507834659875072\\
14.528	0.507834659875131\\
14.548	0.507834659875255\\
14.568	0.507834659875353\\
14.588	0.507834659875491\\
14.608	0.507834659875652\\
14.628	0.507834659875809\\
14.648	0.507834659875935\\
14.668	0.507834659876049\\
14.688	0.507834659876137\\
14.708	0.507834659876218\\
14.728	0.507834659876349\\
14.748	0.507834659876558\\
14.768	0.507834659876786\\
14.788	0.507835091969758\\
14.808	0.507835091970876\\
14.828	0.507835091971405\\
14.848	0.50783509197167\\
14.868	0.507835091971889\\
14.888	0.507835091972128\\
14.908	0.507835091972363\\
14.928	0.507835091972659\\
14.948	0.507835091973397\\
14.968	0.507835996552341\\
14.988	0.507835996554334\\
15.008	0.507835996554433\\
15.028	0.507835996554543\\
15.048	0.507835996554689\\
15.068	0.50783599655489\\
15.088	0.507835996554999\\
15.108	0.507835996555145\\
15.128	0.507835996555368\\
15.148	0.507835996556244\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.941142949499479\\
0.054	0.94114294950761\\
0.108	0.941142949511204\\
0.162	0.941142949514711\\
0.216	0.941142949519002\\
0.27	0.94114294952435\\
0.324	0.941142949527281\\
0.378	0.941142949529466\\
0.432	0.941142949530958\\
0.486	0.941142949531691\\
0.54	0.941142949532366\\
0.594	0.941142949532856\\
0.648	0.941142949533444\\
0.702	0.941142949534162\\
0.756	0.941142949534893\\
0.81	0.941142949535355\\
0.864	0.941142949535973\\
0.918	0.941142949536469\\
0.972	0.941142949537078\\
1.026	0.941142949537688\\
1.08	0.941142949538167\\
1.134	0.941142949538769\\
1.188	0.941142949539119\\
1.242	0.941142949539648\\
1.296	0.941142949539959\\
1.35	0.941142949540454\\
1.404	0.941142949540857\\
1.458	0.941142949541338\\
1.512	0.941142949542072\\
1.566	0.941142949542728\\
1.62	0.941142949543604\\
1.674	0.941142949544957\\
1.728	0.941143575255971\\
1.782	0.941143575260405\\
1.836	0.941143575264721\\
1.89	0.941143575271827\\
1.944	0.941143575278114\\
1.998	0.941143575280293\\
2.052	0.941143575281879\\
2.106	0.941143575282914\\
2.16	0.94114357528403\\
2.214	0.941143575285141\\
2.268	0.941143575286175\\
2.322	0.941143575286844\\
2.376	0.941143575287425\\
2.43	0.941143575288014\\
2.484	0.941143575288407\\
2.538	0.941143575288864\\
2.592	0.94114357528931\\
2.646	0.941143575289795\\
2.7	0.941143575290799\\
2.754	0.941143575291586\\
2.808	0.941143575292759\\
2.862	0.941145069691005\\
2.916	0.941145069694458\\
2.97	0.941145069696946\\
3.024	0.941145069703411\\
3.078	0.941145069708134\\
3.132	0.941145069713784\\
3.186	0.941145069715512\\
3.24	0.941145069716255\\
3.294	0.941145069716697\\
3.348	0.941145069717433\\
3.402	0.941145069718146\\
3.456	0.941145069718981\\
3.51	0.941145069719552\\
3.564	0.941145069720048\\
3.618	0.941145069720747\\
3.672	0.941145069721557\\
3.726	0.941145069722912\\
3.78	0.9411450697239\\
3.834	0.941145069724643\\
3.888	0.941145069725339\\
3.942	0.941145069726099\\
3.996	0.941145069726984\\
4.05	0.941145069728335\\
4.104	0.941146764209416\\
4.158	0.941146764212962\\
4.212	0.941146764216432\\
4.266	0.941146764223354\\
4.32	0.941146764230039\\
4.374	0.941146764234711\\
4.428	0.941146764234751\\
4.482	0.941146764234774\\
4.536	0.941146764234796\\
4.59	0.941146764234825\\
4.644	0.941146764234876\\
4.698	0.941146764235091\\
4.752	0.941146764236824\\
4.806	0.941146764238426\\
4.86	0.941146764239279\\
4.914	0.941146764239858\\
4.968	0.941146764241006\\
5.022	0.941146764242552\\
5.076	0.941146764243718\\
5.13	0.941146764244366\\
5.184	0.941146764245076\\
5.238	0.941146764245876\\
5.292	0.941146764247502\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.31	0.94116970403674\\
5.33	0.941169704041261\\
5.35	0.941169704043493\\
5.37	0.941169704045376\\
5.39	0.941169704046916\\
5.41	0.941169704049105\\
5.43	0.941169704051406\\
5.45	0.941169704053678\\
5.47	0.941169704055445\\
5.49	0.941169704058202\\
5.51	0.941169704059349\\
5.53	0.941169704060778\\
5.55	0.941169704061803\\
5.57	0.941169704063975\\
5.59	0.941169704065488\\
5.61	0.941169704066591\\
5.63	0.941169704067436\\
5.65	0.941169704068857\\
5.67	0.941169704070388\\
5.69	0.941169704071741\\
5.71	0.941169704073026\\
5.73	0.941169704074441\\
5.75	0.941169704075786\\
5.77	0.941169704076552\\
5.79	0.941169704077016\\
5.81	0.941169704078112\\
5.83	0.941169704078624\\
5.85	0.941169704079422\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.858	0.941496039970712\\
5.878	0.941496039973871\\
5.898	0.941496039976957\\
5.918	0.941496039978126\\
5.938	0.941496039979548\\
5.958	0.941496039980821\\
5.978	0.941496039982057\\
5.998	0.941496039983419\\
6.018	0.94149603998449\\
6.038	0.941496039985751\\
6.058	0.941496039987134\\
6.078	0.941496039988189\\
6.098	0.941496039990263\\
6.118	0.941496039992165\\
6.138	0.941496039993251\\
6.158	0.941496039994505\\
6.178	0.941496039996155\\
6.198	0.941496039997005\\
6.218	0.941496039998607\\
6.238	0.941496039999867\\
6.258	0.941496040000875\\
6.278	0.941496040001638\\
6.298	0.941496040002341\\
6.318	0.941496040003104\\
6.338	0.941496040004701\\
6.358	0.941496040005103\\
6.378	0.941496040005901\\
6.398	0.941496040006677\\
6.418	0.94149604000717\\
6.438	0.941496040008345\\
6.458	0.941496040009129\\
6.478	0.941496040009776\\
6.498	0.941496040010348\\
6.518	0.941496040011014\\
6.538	0.94149604001188\\
6.558	0.941496040012429\\
6.578	0.941496040012902\\
6.598	0.941496040013161\\
6.618	0.94149604001352\\
6.638	0.941496040014023\\
6.658	0.941496040014575\\
6.678	0.941496040015251\\
6.698	0.941496040015635\\
6.718	0.94149604001611\\
6.738	0.941496040016746\\
6.758	0.941496040017323\\
6.778	0.941496040017876\\
6.798	0.941496040018272\\
6.818	0.941496040018684\\
6.838	0.94149604001916\\
6.858	0.941496040020063\\
6.878	0.941496040022871\\
6.898	0.941496670489565\\
6.918	0.941496670490918\\
6.938	0.941496670491803\\
6.958	0.941496670493703\\
6.978	0.941496670495313\\
6.998	0.941496670497156\\
7.018	0.941496670499002\\
7.038	0.941496670500508\\
7.058	0.941496670501668\\
7.078	0.941496670503257\\
7.098	0.941496670505469\\
7.118	0.941496670509361\\
7.138	0.941496670511823\\
7.158	0.941496670514586\\
7.178	0.941496670517165\\
7.198	0.9414966705207\\
7.218	0.941496670524285\\
7.238	0.941496670525818\\
7.258	0.941496670527333\\
7.278	0.94149667052824\\
7.298	0.941496670529323\\
7.318	0.941496670530841\\
7.338	0.941496670532076\\
7.358	0.941496670533328\\
7.378	0.941496670533691\\
7.398	0.941496670534149\\
7.418	0.941496670535526\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.43	0.941514292187544\\
7.45	0.941514292195368\\
7.47	0.94151429219797\\
7.49	0.941514292200415\\
7.51	0.941514292202811\\
7.53	0.941514292208113\\
7.55	0.94151429221092\\
7.57	0.941514292216983\\
7.59	0.941514292221867\\
7.61	0.941514292225815\\
7.63	0.94151429222784\\
7.65	0.941514292230226\\
7.67	0.941514292232275\\
7.69	0.941514292234201\\
7.71	0.941514292235173\\
7.73	0.941514292235574\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.742	0.941553200201864\\
7.762	0.941553200205945\\
7.782	0.941553200207092\\
7.802	0.941553200208259\\
7.822	0.941553200209483\\
7.842	0.941553200210584\\
7.862	0.941553200212443\\
7.882	0.941553200214335\\
7.902	0.941553200216648\\
7.922	0.941553200219598\\
7.942	0.94155320022261\\
7.962	0.941553200225874\\
7.982	0.94155320022831\\
8.002	0.941553200234364\\
8.022	0.941553200236781\\
8.042	0.941553200240669\\
8.062	0.941553200244347\\
8.082	0.941553200245437\\
8.102	0.94155320024721\\
8.122	0.941553200248046\\
8.142	0.941553200248685\\
8.162	0.941555859841143\\
8.182	0.941555859846081\\
8.202	0.94155585984801\\
8.222	0.941555859849398\\
8.242	0.941555859850282\\
8.262	0.941555859851256\\
8.282	0.941555859852943\\
8.302	0.941555859856074\\
8.322	0.941555859859933\\
8.342	0.941555859866617\\
8.362	0.941555859878287\\
8.382	0.941555859882761\\
8.402	0.941555859885193\\
8.422	0.941555859885509\\
8.442	0.94155585988627\\
8.462	0.941555859888469\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
8.466	0.941778817992218\\
8.486	0.941778818001449\\
8.506	0.941778818003284\\
8.526	0.94177881800516\\
8.546	0.941778818006015\\
8.566	0.941778818007725\\
8.586	0.941778818008674\\
8.606	0.941778818009192\\
8.626	0.941778818010009\\
8.646	0.941778818010804\\
8.666	0.941778818011557\\
8.686	0.94177881801203\\
8.706	0.941778818012578\\
8.726	0.941778818013012\\
8.746	0.941778818013819\\
8.766	0.941778818014457\\
8.786	0.941778818014987\\
8.806	0.941778818015869\\
8.826	0.941778818017545\\
8.846	0.941778818018544\\
8.866	0.941778818020246\\
8.886	0.941778818021701\\
8.906	0.941778818022708\\
8.926	0.941778818024695\\
8.946	0.941778818027099\\
8.966	0.941778818030513\\
8.986	0.941778818035761\\
9.006	0.941779482836441\\
9.026	0.941779482839913\\
9.046	0.941779482844467\\
9.066	0.941779482846728\\
9.086	0.941779482848663\\
9.106	0.941779482849977\\
9.126	0.94177948285189\\
9.146	0.941779482856236\\
9.166	0.941779482859318\\
9.186	0.941779482863902\\
9.206	0.941779482869738\\
9.226	0.941780874898485\\
9.246	0.941780874901622\\
9.266	0.941780874902903\\
9.286	0.941780874904064\\
9.306	0.941780874904614\\
9.326	0.941780874905604\\
9.346	0.941780874906714\\
9.366	0.941780874908729\\
9.386	0.941780874910905\\
9.406	0.941780874915257\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
9.426	0.944637836382853\\
9.46	0.944637836389832\\
9.494	0.944637836393557\\
9.528	0.944637836396093\\
9.562	0.94463783639756\\
9.596	0.944637836398944\\
9.63	0.944637836401799\\
9.664	0.94463783640346\\
9.698	0.944637836405334\\
9.732	0.944637836406874\\
9.766	0.944637836408646\\
9.8	0.944637836409826\\
9.834	0.944637836410849\\
9.868	0.944637836411658\\
9.902	0.944637836412591\\
9.936	0.944637836413297\\
9.97	0.944637836414117\\
10.004	0.944637836414818\\
10.038	0.944637836415451\\
10.072	0.944637836415829\\
10.106	0.944637836416475\\
10.14	0.944637836416833\\
10.174	0.944637836417325\\
10.208	0.944637836417648\\
10.242	0.94463783641778\\
10.276	0.944637836417973\\
10.31	0.944637836418176\\
10.344	0.944637836418493\\
10.378	0.944637836418747\\
10.412	0.94463783641901\\
10.446	0.944637836419289\\
10.48	0.944637836419682\\
10.514	0.944637836419899\\
10.548	0.944637836420108\\
10.582	0.944637836420474\\
10.616	0.944637836420929\\
10.65	0.944637836421247\\
10.684	0.944637836421596\\
10.718	0.944637836421913\\
10.752	0.944637836422167\\
10.786	0.944637836422504\\
10.82	0.944637836422969\\
10.854	0.944637836423299\\
10.888	0.944637836423754\\
10.922	0.944637836424136\\
10.956	0.944637836424548\\
10.99	0.944637836424938\\
11.024	0.944637836425684\\
11.058	0.944637836426454\\
11.092	0.944637836427029\\
11.126	0.944637836427627\\
11.16	0.944637836428289\\
11.194	0.94463783642889\\
11.228	0.944637836429402\\
11.262	0.944637836429735\\
11.296	0.944637836430019\\
11.33	0.94463783643025\\
11.364	0.944637836430711\\
11.398	0.944637836431643\\
11.432	0.944637846620456\\
11.466	0.944637846623436\\
11.5	0.944637846625625\\
11.534	0.944637846626996\\
11.568	0.944637846629442\\
11.602	0.944637846630679\\
11.636	0.944637846632955\\
11.67	0.944637846637001\\
11.704	0.944637846638521\\
11.738	0.944637846640965\\
11.772	0.944637846642049\\
11.806	0.944637846642967\\
11.84	0.944637846644121\\
11.874	0.944637846645358\\
11.908	0.944637846646865\\
11.942	0.944637846648257\\
11.976	0.944637846648845\\
12.01	0.944637846649395\\
12.044	0.94463784665001\\
12.078	0.944637846650487\\
12.112	0.944637846651131\\
12.146	0.944637846651754\\
12.18	0.944637846652348\\
12.214	0.94463784665275\\
12.248	0.944637846653289\\
12.282	0.944637846653871\\
12.316	0.944637846654683\\
12.35	0.944637846655524\\
12.384	0.944637846656151\\
12.418	0.944637846657334\\
12.452	0.944637846658082\\
12.486	0.944637846658963\\
12.52	0.944637846659552\\
12.554	0.944637846660405\\
12.588	0.944637846661002\\
12.622	0.9446378466614\\
12.656	0.944637846662\\
12.69	0.944637846662593\\
12.724	0.944637846664095\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.74	0.944654011973219\\
12.76	0.944654011976798\\
12.78	0.944654011979121\\
12.8	0.944654011979892\\
12.82	0.944654011980523\\
12.84	0.944654011982375\\
12.86	0.944654011983957\\
12.88	0.944654011984986\\
12.9	0.944654011987342\\
12.92	0.944654011991721\\
12.94	0.944654011995838\\
12.96	0.944654011999433\\
12.98	0.94465401200114\\
13	0.944654012003357\\
13.02	0.944654012005358\\
13.04	0.944654012007481\\
13.06	0.944654012009274\\
13.08	0.944654012010681\\
13.1	0.944654012011854\\
13.12	0.944654012013457\\
13.14	0.944654012014612\\
13.16	0.944654012015425\\
13.18	0.944654012016117\\
13.2	0.944654012016435\\
13.22	0.944654012016795\\
13.24	0.944654012017827\\
13.26	0.944654012019544\\
13.28	0.944655368366338\\
13.3	0.944655368371301\\
13.32	0.944655368373708\\
13.34	0.944655368374995\\
13.36	0.944655368376058\\
13.38	0.944655368378204\\
13.4	0.944655368379973\\
13.42	0.944655368383885\\
13.44	0.944655368389176\\
13.46	0.944655368392881\\
13.48	0.944655368397655\\
13.5	0.944655368399242\\
13.52	0.944655368401614\\
13.54	0.944655368402505\\
13.56	0.944655368403201\\
13.58	0.944655368404398\\
13.6	0.944655368405478\\
13.62	0.944655368406903\\
13.64	0.944655368408738\\
13.66	0.94465536840935\\
13.68	0.944655368410388\\
13.7	0.944655368411031\\
13.72	0.944656563027431\\
13.74	0.944656563033981\\
13.76	0.944656563037832\\
13.78	0.94465656304164\\
13.8	0.944656563043238\\
13.82	0.944656563044151\\
13.84	0.944656563047058\\
13.86	0.944656563049113\\
13.88	0.944656563051616\\
13.9	0.944656563053137\\
13.92	0.944656563054828\\
13.94	0.944656563057659\\
13.96	0.94465656306021\\
13.98	0.944656563061736\\
14	0.9446565630628\\
14.02	0.944656563064372\\
14.04	0.944656563065929\\
14.06	0.944656563067955\\
14.08	0.944656563069103\\
14.1	0.944656563070733\\
14.12	0.9446565630722\\
14.14	0.944656563073445\\
14.16	0.944656563075382\\
14.18	0.944656563076569\\
14.2	0.944656563077199\\
14.22	0.944656563077324\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
14.236	0.945091386361867\\
14.256	0.945091386368948\\
14.276	0.94509138637191\\
14.296	0.945091386373536\\
14.316	0.945091386376128\\
14.336	0.945091386377982\\
14.356	0.945091386378721\\
14.376	0.945091386379703\\
14.396	0.945091386380309\\
14.416	0.94509138638073\\
14.436	0.945091386381633\\
14.456	0.945091386382385\\
14.476	0.945091386383018\\
14.496	0.945091386383856\\
14.516	0.945091386384858\\
14.536	0.945091386386047\\
14.556	0.945091386387874\\
14.576	0.945091386388687\\
14.596	0.945091386389192\\
14.616	0.945091386390499\\
14.636	0.945091386393302\\
14.656	0.945091386396647\\
14.676	0.945091386407818\\
14.696	0.945091386409511\\
14.716	0.945091386410145\\
14.736	0.945091386410722\\
14.756	0.945092950580162\\
14.776	0.945092950586544\\
14.796	0.94509295058846\\
14.816	0.945092950591112\\
14.836	0.945092950593043\\
14.856	0.945092950595372\\
14.876	0.94509295059684\\
14.896	0.945092950600325\\
14.916	0.945092950606887\\
14.936	0.945092950623896\\
14.956	0.945092950624843\\
14.976	0.94509622636211\\
14.996	0.945096226366348\\
15.016	0.945096226368004\\
15.036	0.945096226369828\\
15.056	0.94509622637097\\
15.076	0.94509622637262\\
15.096	0.945096226374645\\
15.116	0.945096226379714\\
15.136	0.945096226399467\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
15.152	0.94606213799919\\
15.172	0.946062138001964\\
15.192	0.946062138003447\\
15.212	0.946062138005033\\
15.232	0.946062138006852\\
15.252	0.946062138008117\\
15.272	0.946062138009553\\
15.292	0.946062138010057\\
15.312	0.946062138011153\\
15.332	0.946062138012631\\
15.352	0.946062138013457\\
15.372	0.946062138014496\\
15.392	0.946062138015248\\
15.412	0.946062138016895\\
15.432	0.946062138018862\\
15.452	0.946062138021053\\
15.472	0.946062138022693\\
15.492	0.946062138024075\\
15.512	0.946062138025439\\
15.532	0.946062138026588\\
15.552	0.946062138028529\\
15.572	0.946062138030017\\
15.592	0.94606213803074\\
15.612	0.946062138031917\\
15.632	0.946062138033033\\
15.652	0.946062138034723\\
15.672	0.946062138035624\\
15.692	0.946062138036869\\
15.712	0.946062138038666\\
15.732	0.946062138039415\\
15.752	0.946062138040564\\
15.772	0.946062138042013\\
15.792	0.946062138043133\\
15.812	0.946062138044566\\
15.832	0.946062138045348\\
15.852	0.946062138045816\\
15.872	0.946062138046563\\
15.892	0.94606213804755\\
15.912	0.946062138047981\\
15.932	0.946062138048612\\
15.952	0.946062138049361\\
15.972	0.946062138049933\\
15.992	0.946062138050815\\
16.012	0.946062138052369\\
16.032	0.946062898104423\\
16.052	0.946062898105507\\
16.072	0.946062898106882\\
16.092	0.946062898107958\\
16.112	0.946062898110408\\
16.132	0.946062898112262\\
16.152	0.946062898113265\\
16.172	0.946062898116178\\
16.192	0.946062898116931\\
16.212	0.946062898118931\\
16.232	0.946062898123208\\
16.252	0.946062898129498\\
16.272	0.946062898135345\\
16.292	0.946062898137714\\
16.312	0.946062898140992\\
16.332	0.946062898145195\\
16.352	0.946062898147858\\
16.372	0.946062898150219\\
16.392	0.946062898151197\\
16.412	0.946062898151992\\
16.432	0.946062898153013\\
16.452	0.946062898154201\\
16.472	0.946062898155324\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
16.476	0.946084142344269\\
16.496	0.946084142347382\\
16.516	0.946084142350429\\
16.536	0.946084142353905\\
16.556	0.946084142355787\\
16.576	0.946084142358649\\
16.596	0.946084142363584\\
16.616	0.94608414236899\\
16.636	0.946084142377537\\
16.656	0.946084142387115\\
16.676	0.946084142392787\\
16.696	0.946084142395365\\
16.716	0.946084142396409\\
16.736	0.946084142397209\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
16.738	0.946131054359839\\
16.758	0.946131054363897\\
16.778	0.946131054365209\\
16.798	0.94613105436688\\
16.818	0.946131054368036\\
16.838	0.946131054369419\\
16.858	0.946131054370558\\
16.878	0.946131054372907\\
16.898	0.946131054374128\\
16.918	0.946131054377261\\
16.938	0.94613105438093\\
16.958	0.94613105438574\\
16.978	0.946131054396542\\
16.998	0.946131054407614\\
17.018	0.94613105441044\\
17.038	0.946131054411854\\
17.058	0.94613426141412\\
17.078	0.946134261415702\\
17.098	0.946134261416395\\
17.118	0.946134261417995\\
17.138	0.946134261419457\\
17.158	0.946134261422099\\
17.178	0.946134261432738\\
17.198	0.946134261452182\\
17.218	0.946134261458333\\
17.238	0.946134261459113\\
17.258	0.946134261460565\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
17.26	0.964562047574101\\
17.28	0.964562047577736\\
17.3	0.964562047578498\\
17.32	0.964562047579645\\
17.34	0.964562047580419\\
17.36	0.964562047581156\\
17.38	0.964562047581819\\
17.4	0.964562047582627\\
17.42	0.964562047583326\\
17.44	0.964562047583631\\
17.46	0.964562047584214\\
17.48	0.964562047584638\\
17.5	0.964562047584966\\
17.52	0.964562047585311\\
17.54	0.964562047585981\\
17.56	0.964562047586264\\
17.58	0.964562047586723\\
17.6	0.964562047587007\\
17.62	0.964562047587712\\
17.64	0.964562047588201\\
17.66	0.964562047588459\\
17.68	0.964562047588823\\
17.7	0.964562047589184\\
17.72	0.964562047589447\\
17.74	0.964562047589973\\
17.76	0.964562047590204\\
17.78	0.964562047590406\\
17.8	0.964562047590623\\
17.82	0.96456204759103\\
17.84	0.964562047591386\\
17.86	0.964562047591749\\
17.88	0.964562047592085\\
17.9	0.964562047592556\\
17.92	0.964562047592848\\
17.94	0.964562047593319\\
17.96	0.96456204759382\\
17.98	0.96456204759458\\
18	0.964562047595892\\
18.02	0.964562381871188\\
18.04	0.964562381874795\\
18.06	0.964562381875632\\
18.08	0.964562381876955\\
18.1	0.964562381877873\\
18.12	0.964562381878627\\
18.14	0.964562381879531\\
18.16	0.964562381880227\\
18.18	0.964562381881626\\
18.2	0.964562381884886\\
18.22	0.964562381887668\\
18.24	0.964562381896371\\
18.26	0.964562440735503\\
18.28	0.964562440737718\\
18.3	0.964562440739687\\
18.32	0.964562440740746\\
18.34	0.964562440742124\\
18.36	0.964562440743314\\
18.38	0.964562440745594\\
18.4	0.964562440747061\\
18.42	0.964562440750608\\
18.44	0.964562440753626\\
18.46	0.964571450236695\\
18.48	0.964571450238536\\
18.5	0.964571450240984\\
18.52	0.964571450242036\\
18.54	0.964571450243838\\
18.56	0.964571450245394\\
18.58	0.964571450247749\\
18.6	0.964571547229152\\
18.62	0.964571547234285\\
18.64	0.964571547237626\\
18.66	0.964571547239683\\
18.68	0.964571547241779\\
18.7	0.964571547246216\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
18.708	0.964591548516277\\
18.728	0.964591548518669\\
18.748	0.964591548519384\\
18.768	0.964591548520005\\
18.788	0.964591548520574\\
18.808	0.964591548521575\\
18.828	0.964591548522001\\
18.848	0.964591548522622\\
18.868	0.964591548523033\\
18.888	0.964591548523412\\
18.908	0.964591548524284\\
18.928	0.964591548525355\\
18.948	0.964591548528028\\
18.968	0.964591548530814\\
18.988	0.964592006807197\\
19.008	0.964592006808429\\
19.028	0.964592006810797\\
19.048	0.964592966204203\\
19.068	0.964592966207539\\
19.088	0.964592966208706\\
19.108	0.964592966209319\\
19.128	0.964592966210117\\
19.148	0.964592966211222\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
19.164	0.974776930607568\\
19.184	0.974776930608902\\
19.204	0.97477693060954\\
19.224	0.974776930609796\\
19.244	0.974776930610184\\
19.264	0.974776930610526\\
19.284	0.974776930610763\\
19.304	0.974776930610945\\
19.324	0.974776930611168\\
19.344	0.974776930611428\\
19.364	0.974776930611672\\
19.384	0.974776930611798\\
19.404	0.974776930611991\\
19.424	0.974776930612133\\
19.444	0.974776930612298\\
19.464	0.974776930612443\\
19.484	0.974776930612574\\
19.504	0.974776930612734\\
19.524	0.974776930612892\\
19.544	0.974776930612961\\
19.564	0.974776930613144\\
19.584	0.974776930613204\\
19.604	0.974776930613301\\
19.624	0.974776930613403\\
19.644	0.97477693061353\\
19.664	0.97477693061366\\
19.684	0.974776930613722\\
19.704	0.974776930613854\\
19.724	0.97477693061394\\
19.744	0.974776930614013\\
19.764	0.974776930614131\\
19.784	0.974776930614239\\
19.804	0.974776930614482\\
19.824	0.974776930614634\\
19.844	0.974776930615023\\
19.864	0.974776930615398\\
19.884	0.974776930617267\\
19.904	0.974776966640902\\
19.924	0.974776966641949\\
19.944	0.974776966642808\\
19.964	0.974776966643346\\
19.984	0.974776966643821\\
20.004	0.974776966644273\\
20.024	0.974776966644811\\
20.044	0.974776966645364\\
20.064	0.974776966646662\\
20.084	0.974776972983826\\
20.104	0.974776972985032\\
20.124	0.974776972986551\\
20.144	0.974776972986968\\
20.164	0.974776972987369\\
20.184	0.97477697298777\\
20.204	0.974776972988212\\
20.224	0.974776972988697\\
20.244	0.974776972989325\\
20.264	0.974776972990239\\
20.284	0.974776972991826\\
20.304	0.974777944128424\\
20.324	0.974777944129429\\
20.344	0.974777944129903\\
20.364	0.974777944130673\\
20.384	0.974777944131172\\
20.404	0.974777944132571\\
20.424	0.974777944134176\\
20.444	0.97477795458619\\
20.464	0.974777954586913\\
20.484	0.974777954587819\\
20.504	0.974777954588667\\
20.524	0.974777954590156\\
20.544	0.974780111010187\\
20.564	0.974780111010976\\
20.584	0.974780111011435\\
20.604	0.974780111011723\\
20.624	0.974780111012174\\
20.644	0.974780111012473\\
20.664	0.974780111012599\\
20.684	0.97478011101286\\
20.704	0.974780111013225\\
20.724	0.974780111013559\\
20.744	0.974780111014204\\
20.764	0.974780111016349\\
20.784	0.974780160428662\\
20.804	0.974780160429323\\
20.824	0.974780160431931\\
20.844	0.97478026388272\\
20.864	0.974780263883301\\
20.884	0.974780263883641\\
20.904	0.974780263883905\\
20.924	0.974780263884332\\
20.944	0.9747802638847\\
20.964	0.97478026388529\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.54882219639797\\
0.02	1.54882219644413\\
0.04	1.54882219646874\\
0.06	1.54882219648551\\
0.08	1.54882219649038\\
0.1	1.54882219649899\\
0.12	1.54882219650771\\
0.14	1.54882227273298\\
0.16	1.54882227274498\\
0.18	1.54882227276827\\
0.2	1.54882227277576\\
0.22	1.54882227278379\\
0.24	1.54882227278614\\
0.26	1.54882732887454\\
0.28	1.54882732891434\\
0.3	1.54882732894698\\
0.32	1.54882754796222\\
0.34	1.54882754799684\\
0.36	1.54882754800935\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.368	1.548912618172\\
0.388	1.54891261821239\\
0.408	1.54891261824703\\
0.428	1.54891515443388\\
0.448	1.54892046250918\\
0.468	1.54892046260093\\
0.488	1.54892663521819\\
0.508	1.54892663526273\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.528	1.55136042268277\\
0.548	1.55136042270152\\
0.568	1.55136042271208\\
0.588	1.5513607233904\\
0.608	1.5513691286972\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.624	1.55138769565167\\
0.644	1.55138896526847\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.65	1.55680369405022\\
0.67	1.55680369409104\\
0.69	1.55680369411561\\
0.71	1.55680369412856\\
0.73	1.55680808111704\\
0.75	1.55680885358224\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.762	1.5569270999634\\
0.782	1.55692710000737\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.796	1.55719097178886\\
0.816	1.55719097180208\\
0.836	1.55719699012666\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.84	1.55720958933629\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	2\\
0.907999999999998	2\\
};
\node at (axis cs:31,0.52) {\small{\color{blue}(a)}};
\node at (axis cs:7.9,0.62) {\small{\color{blue!50!gray}(b)}};
\node at (axis cs:10,1.04) {\small{\color{mycolor1}(c)}};
\node (start) at (axis cs:10,1.4) {\small{\color{mycolor2}(d)}};
\node (target) at (axis cs:0.7,1.47) {}; \draw[thick,mycolor2] (start.west) edge[bend left=35,->] (target.north);
\node (start2) at (axis cs:20,1.9) {\color{black}\small{(not converged) 0.9\%}};
\node (target2) at (axis cs:0.85,1.9) {}; \draw[thick,black] (start2.west) edge[bend left=35,->] (target2.north);
\end{axis}
\end{tikzpicture}%

==> bemporad_init_objf3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.40000,0.75000}%
\definecolor{mycolor2}{rgb}{0.55000,0.55000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-1,
xmax=70,
xminorticks=true,
tick align=outside,
xlabel={\% of initial iterates},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=0.35,
ymax=2.05,
extra y ticks={0.41894},
extra y tick labels={\color{blue}0.41894},
extra y tick style={tick style=blue},
yticklabels={0.95,1.55,$+\infty$},
ytick={0.95, 1.55,    2},
yminorticks=true,
ylabel style={align=center},
ylabel={objective value\\of solution},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=3.3in, height=1in, scale only axis, log ticks with fixed point
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.418938408325826\\
0.322	0.418938408333627\\
0.644	0.418938408335599\\
0.966	0.418938408336877\\
1.288	0.418938408337925\\
1.61	0.41893840833879\\
1.932	0.418938408339527\\
2.254	0.418938408340101\\
2.576	0.418938408340632\\
2.898	0.418938408341065\\
3.22	0.418938408341364\\
3.542	0.418938408341638\\
3.864	0.418938408341882\\
4.186	0.418938408342106\\
4.508	0.418938408342338\\
4.83	0.418938408342609\\
5.152	0.418938408342854\\
5.474	0.418938408343193\\
5.796	0.418938408343527\\
6.118	0.41893840834393\\
6.44	0.41893840834429\\
6.762	0.418938414720237\\
7.084	0.418938414722248\\
7.406	0.41893841472369\\
7.728	0.418938414724721\\
8.05	0.418938414725919\\
8.372	0.418938414726921\\
8.694	0.418938414727785\\
9.016	0.418938414728279\\
9.338	0.418938414728674\\
9.66	0.418938414728976\\
9.982	0.41893841472924\\
10.304	0.418938414729492\\
10.626	0.418938414729747\\
10.948	0.418938414730015\\
11.27	0.418938414730388\\
11.592	0.418941425879047\\
11.914	0.41894142588151\\
12.236	0.418941425882525\\
12.558	0.418941425883148\\
12.88	0.41894142588352\\
13.202	0.418941964758903\\
13.524	0.418941964762732\\
13.846	0.418941964764311\\
14.168	0.418941964765247\\
14.49	0.418941964766337\\
14.812	0.418941964767245\\
15.134	0.418941964767957\\
15.456	0.418941964768511\\
15.778	0.418941964769028\\
16.1	0.418941964769425\\
16.422	0.418941964769876\\
16.744	0.418942281238779\\
17.066	0.41894228124204\\
17.388	0.418942281243363\\
17.71	0.418942281244527\\
18.032	0.418942281245377\\
18.354	0.418942281246134\\
18.676	0.418942281246713\\
18.998	0.418942281247169\\
19.32	0.418945988767779\\
19.642	0.418945988772872\\
19.964	0.418945988774641\\
20.286	0.41894598877595\\
20.608	0.418945988777222\\
20.93	0.418945988778169\\
21.252	0.418945988778884\\
21.574	0.41894598877938\\
21.896	0.418945988779774\\
22.218	0.418945988780017\\
22.54	0.418945988780223\\
22.862	0.418945988780432\\
23.184	0.418945988780694\\
23.506	0.418945988780995\\
23.828	0.418945988781292\\
24.15	0.41894598878196\\
24.472	0.418946072035329\\
24.794	0.418946072038004\\
25.116	0.418946072040605\\
25.438	0.418946072041884\\
25.76	0.41894607204245\\
26.082	0.418946072042774\\
26.404	0.418946072043103\\
26.726	0.418946072043473\\
27.048	0.418948399085797\\
27.37	0.418948399089334\\
27.692	0.418948399090123\\
28.014	0.418948399090776\\
28.336	0.418953537294677\\
28.658	0.418953537297419\\
28.98	0.418953537299178\\
29.302	0.418953537300639\\
29.624	0.418953537301812\\
29.946	0.418953537302663\\
30.268	0.41895353730328\\
30.59	0.418953888537192\\
30.912	0.418953888539514\\
31.234	0.418953888541756\\
31.556	0.418953888543021\\
31.878	0.418953888543894\\
32.2	0.418953888544476\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
32.274	0.419077408742119\\
32.324	0.419077408746087\\
32.374	0.419077408748694\\
32.424	0.419077408751134\\
32.474	0.419077408752893\\
32.524	0.419077408754324\\
32.574	0.419077408754971\\
32.624	0.419077408755603\\
32.674	0.419077408756119\\
32.724	0.419077408756399\\
32.774	0.419077408756992\\
32.824	0.419077408757342\\
32.874	0.419077408757627\\
32.924	0.419077408757831\\
32.974	0.419077408758051\\
33.024	0.419077408758338\\
33.074	0.419077408758524\\
33.124	0.4190774087587\\
33.174	0.419077408758827\\
33.224	0.41907740875901\\
33.274	0.419077408759166\\
33.324	0.419077408759293\\
33.374	0.419077408759403\\
33.424	0.419077408759516\\
33.474	0.41907740875964\\
33.524	0.419077408759776\\
33.574	0.419077408759871\\
33.624	0.419077408759968\\
33.674	0.419077408760073\\
33.724	0.41907740876019\\
33.774	0.419077408760273\\
33.824	0.419077408760401\\
33.874	0.419077408760516\\
33.924	0.419077408760606\\
33.974	0.419077408760708\\
34.024	0.419077408760792\\
34.074	0.419077408760906\\
34.124	0.419077408760991\\
34.174	0.41907740876107\\
34.224	0.419077408761173\\
34.274	0.419077408761328\\
34.324	0.419077408761427\\
34.374	0.41907740876165\\
34.424	0.419077408761824\\
34.474	0.419077408762038\\
34.524	0.419077408762297\\
34.574	0.419077408762574\\
34.624	0.419077408762752\\
34.674	0.419077408763004\\
34.724	0.419077408763193\\
34.774	0.419077408763453\\
34.824	0.419077408763638\\
34.874	0.419077408763911\\
34.924	0.419077408764128\\
34.974	0.419077408764412\\
35.024	0.419077408764737\\
35.074	0.41907740876497\\
35.124	0.419077434640785\\
35.174	0.419077434649026\\
35.224	0.419077434651045\\
35.274	0.41907743465177\\
35.324	0.419077434652231\\
35.374	0.419077434652619\\
35.424	0.41907743465315\\
35.474	0.419077434653439\\
35.524	0.419077434653793\\
35.574	0.41907743465412\\
35.624	0.419077434654468\\
35.674	0.419077434654749\\
35.724	0.419077434654926\\
35.774	0.419077434655098\\
35.824	0.41907743465537\\
35.874	0.419077434655517\\
35.924	0.41907743465571\\
35.974	0.419077434655921\\
36.024	0.419077434656143\\
36.074	0.41907743465654\\
36.124	0.419077488858773\\
36.174	0.419077488859582\\
36.224	0.419077488860116\\
36.274	0.41907748886035\\
36.324	0.419077488860539\\
36.374	0.41907748886076\\
36.424	0.41907748886091\\
36.474	0.419077488861079\\
36.524	0.419077488861212\\
36.574	0.419077488861347\\
36.624	0.419077488861648\\
36.674	0.419077488862172\\
36.724	0.419077488862807\\
36.774	0.419077488863564\\
36.824	0.419077488864263\\
36.874	0.419077488864614\\
36.924	0.419077488865067\\
36.974	0.419077488865441\\
37.024	0.419077488865728\\
37.074	0.419077488865989\\
37.124	0.419077488866241\\
37.174	0.419077488866451\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
37.178	0.41909421586374\\
37.218	0.419094215864964\\
37.258	0.419094215865814\\
37.298	0.419094215866607\\
37.338	0.419094215867684\\
37.378	0.419094215868629\\
37.418	0.419094215869458\\
37.458	0.419094215870794\\
37.498	0.419094215871507\\
37.538	0.419094215872401\\
37.578	0.419094215873298\\
37.618	0.419094215873983\\
37.658	0.419094215874517\\
37.698	0.419094215875383\\
37.738	0.419094215875741\\
37.778	0.419094215876167\\
37.818	0.419094215876614\\
37.858	0.419094215876941\\
37.898	0.419094215877235\\
37.938	0.419094215877394\\
37.978	0.41909421587756\\
38.018	0.419094215877788\\
38.058	0.419094215877956\\
38.098	0.419094215878073\\
38.138	0.419094215878228\\
38.178	0.419094215878287\\
38.218	0.419094215878482\\
38.258	0.419094215878607\\
38.298	0.41909421587873\\
38.338	0.419094215878862\\
38.378	0.419094215878967\\
38.418	0.419094215879054\\
38.458	0.419094215879225\\
38.498	0.419094215879415\\
38.538	0.419094215879663\\
38.578	0.419094215879861\\
38.618	0.419094215880185\\
38.658	0.419094215880419\\
38.698	0.41909421588068\\
38.738	0.419094215880919\\
38.778	0.419094215881109\\
38.818	0.419094215881353\\
38.858	0.419094215881594\\
38.898	0.419094215881968\\
38.938	0.419094215882249\\
38.978	0.419094215882543\\
39.018	0.419094215882808\\
39.058	0.419094215883188\\
39.098	0.419094215883483\\
39.138	0.419094215883705\\
39.178	0.419094215884005\\
39.218	0.419094215884241\\
39.258	0.419094215884605\\
39.298	0.419094215884824\\
39.338	0.419094215885056\\
39.378	0.419094215885338\\
39.418	0.419094215885634\\
39.458	0.419094227302589\\
39.498	0.419094227306467\\
39.538	0.419094227307683\\
39.578	0.419094227308442\\
39.618	0.419094227309139\\
39.658	0.41909422730956\\
39.698	0.419094227309783\\
39.738	0.419094227310076\\
39.778	0.419094227310233\\
39.818	0.419094227310355\\
39.858	0.41909422731053\\
39.898	0.419094227310647\\
39.938	0.419094227310744\\
39.978	0.419094227310858\\
40.018	0.419094227310936\\
40.058	0.41909422731103\\
40.098	0.419094227311101\\
40.138	0.419094227311191\\
40.178	0.419094227311336\\
40.218	0.419094227311445\\
40.258	0.41909422731158\\
40.298	0.419094227311704\\
40.338	0.419094251245857\\
40.378	0.419094251246868\\
40.418	0.419094251247619\\
40.458	0.419094251248121\\
40.498	0.419094251248515\\
40.538	0.419094251249465\\
40.578	0.419094251250086\\
40.618	0.41909425125042\\
40.658	0.419094251250828\\
40.698	0.419094251251268\\
40.738	0.419094251251646\\
40.778	0.419094251251885\\
40.818	0.419094251252084\\
40.858	0.419094251252328\\
40.898	0.419094251252579\\
40.938	0.41909425125276\\
40.978	0.419094251252916\\
41.018	0.419094251253085\\
41.058	0.419094251253199\\
41.098	0.419094251253309\\
41.138	0.419094251253406\\
41.178	0.419094251253547\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
41.216	0.42186714384339\\
41.298	0.421867143850564\\
41.38	0.421867143851991\\
41.462	0.421867143853435\\
41.544	0.421867143854614\\
41.626	0.421867143855246\\
41.708	0.421867143855759\\
41.79	0.421867143856343\\
41.872	0.421867143856886\\
41.954	0.421867143857264\\
42.036	0.421867143857562\\
42.118	0.421867143857871\\
42.2	0.421867143858116\\
42.282	0.421867143858412\\
42.364	0.421867143858636\\
42.446	0.421867143858831\\
42.528	0.421867143859053\\
42.61	0.421867143859216\\
42.692	0.421867143859459\\
42.774	0.421867143859623\\
42.856	0.421867143859815\\
42.938	0.421867143860007\\
43.02	0.421867143860161\\
43.102	0.421867143860377\\
43.184	0.421867143860624\\
43.266	0.421867143860811\\
43.348	0.421867143861041\\
43.43	0.421867143861229\\
43.512	0.421867143861398\\
43.594	0.421867143861554\\
43.676	0.421867143861806\\
43.758	0.421867143862069\\
43.84	0.421867143862288\\
43.922	0.421867143862525\\
44.004	0.421867143862819\\
44.086	0.421867143863144\\
44.168	0.42186714386337\\
44.25	0.421867143863742\\
44.332	0.421867143864058\\
44.414	0.421867143864358\\
44.496	0.421867143864645\\
44.578	0.421867275177214\\
44.66	0.421867275180541\\
44.742	0.421867275182027\\
44.824	0.421867275183563\\
44.906	0.421867275184966\\
44.988	0.421867275186568\\
45.07	0.421867275188262\\
45.152	0.421867275189496\\
45.234	0.421867275190523\\
45.316	0.421867275191346\\
45.398	0.421867275191838\\
45.48	0.421867275192185\\
45.562	0.42186729830052\\
45.644	0.421867298302682\\
45.726	0.421867298304733\\
45.808	0.421867298306308\\
45.89	0.421867298307512\\
45.972	0.421867298308439\\
46.054	0.421867298309507\\
46.136	0.421867298310541\\
46.218	0.421867298311845\\
46.3	0.421867298312783\\
46.382	0.421867298313488\\
46.464	0.421870838034663\\
46.546	0.421870838036193\\
46.628	0.421870838037671\\
46.71	0.42187083803923\\
46.792	0.421870838040654\\
46.874	0.421870838041974\\
46.956	0.421870838043012\\
47.038	0.421870876143229\\
47.12	0.421870876148236\\
47.202	0.421870876151488\\
47.284	0.421870876153278\\
47.366	0.421870876154346\\
47.448	0.421878736761065\\
47.53	0.421878736767898\\
47.612	0.421878736770489\\
47.694	0.421878736772505\\
47.776	0.421878736773711\\
47.858	0.421878736774504\\
47.94	0.421878736775233\\
48.022	0.421878736776058\\
48.104	0.421878736776968\\
48.186	0.421878736777784\\
48.268	0.421878736778859\\
48.35	0.421878736780197\\
48.432	0.421878736781428\\
48.514	0.421878736782134\\
48.596	0.421878916910985\\
48.678	0.421878916919741\\
48.76	0.421878916924147\\
48.842	0.4218789169252\\
48.924	0.421878916925754\\
49.006	0.421879294055026\\
49.088	0.421879294059455\\
49.17	0.421879294061928\\
49.252	0.421879294062794\\
49.334	0.421879294063296\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
49.404	0.422280020889282\\
49.48	0.422280020896738\\
49.556	0.422280020898913\\
49.632	0.422280020899999\\
49.708	0.422280020900752\\
49.784	0.422280020901297\\
49.86	0.422280020901963\\
49.936	0.422280020902402\\
50.012	0.422280020902982\\
50.088	0.422280020903357\\
50.164	0.422280020903623\\
50.24	0.422280020903921\\
50.316	0.422280020904149\\
50.392	0.42228002090443\\
50.468	0.422280020904587\\
50.544	0.422280020904864\\
50.62	0.422280020905045\\
50.696	0.422280020905228\\
50.772	0.422280020905391\\
50.848	0.422280020905565\\
50.924	0.422280020905773\\
51	0.422280020906029\\
51.076	0.422280020906218\\
51.152	0.422280020906401\\
51.228	0.422280020906578\\
51.304	0.422280020906798\\
51.38	0.422280020906953\\
51.456	0.422280020907127\\
51.532	0.422280020907294\\
51.608	0.422280020907473\\
51.684	0.422280020907594\\
51.76	0.422280020907748\\
51.836	0.422280020907912\\
51.912	0.422280020908089\\
51.988	0.422280020908284\\
52.064	0.422280020908402\\
52.14	0.422280020908571\\
52.216	0.422280020908742\\
52.292	0.422280020908883\\
52.368	0.422280020909012\\
52.444	0.422280020909185\\
52.52	0.422280020909383\\
52.596	0.422280020909683\\
52.672	0.422280022424156\\
52.748	0.422280022431293\\
52.824	0.422280022446162\\
52.9	0.422280022450773\\
52.976	0.422280022453565\\
53.052	0.422280022454797\\
53.128	0.422280022455712\\
53.204	0.422280022456518\\
53.28	0.422280022457191\\
53.356	0.422280022457931\\
53.432	0.422280022458446\\
53.508	0.422280022458942\\
53.584	0.422280022459513\\
53.66	0.422280022460032\\
53.736	0.422280022460508\\
53.812	0.422280022460856\\
53.888	0.422280022461268\\
53.964	0.422280022461664\\
54.04	0.422280022462163\\
54.116	0.422280022462637\\
54.192	0.422280022463106\\
54.268	0.422280022463615\\
54.344	0.422280022464026\\
54.42	0.422280022464482\\
54.496	0.422280022464796\\
54.572	0.422282480336425\\
54.648	0.422282480338257\\
54.724	0.422282480339872\\
54.8	0.42228248034087\\
54.876	0.422282480342247\\
54.952	0.422282480343749\\
55.028	0.422282480344778\\
55.104	0.422282480345658\\
55.18	0.422282480346536\\
55.256	0.422282480347082\\
55.332	0.422282686564257\\
55.408	0.422282686567937\\
55.484	0.422282686570659\\
55.56	0.422282686572474\\
55.636	0.42228268657369\\
55.712	0.42228268657499\\
55.788	0.422282686576342\\
55.864	0.422282686577407\\
55.94	0.422282686578604\\
56.016	0.422282686579567\\
56.092	0.42228268658008\\
56.168	0.42228268658047\\
56.244	0.42228268658077\\
56.32	0.422282868212458\\
56.396	0.422282868214545\\
56.472	0.422282868215828\\
56.548	0.422282868216742\\
56.624	0.422282868217597\\
56.7	0.422282868218089\\
56.776	0.422282868218695\\
56.852	0.42228286821923\\
56.928	0.422282868220084\\
57.004	0.422282868220705\\
57.08	0.422282868221675\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
57.082	0.422348973041507\\
57.102	0.422348973042419\\
57.122	0.422348973043345\\
57.142	0.422348973044423\\
57.162	0.42234897304576\\
57.182	0.422348973046524\\
57.202	0.422348973047534\\
57.222	0.422348973048808\\
57.242	0.422348973049879\\
57.262	0.422348973051378\\
57.282	0.422348973052217\\
57.302	0.422348973053182\\
57.322	0.422348973053644\\
57.342	0.42234897305413\\
57.362	0.422348973054519\\
57.382	0.422348973054778\\
57.402	0.422348973055085\\
57.422	0.42234897305525\\
57.442	0.422348973055462\\
57.462	0.422348973055689\\
57.482	0.422348973055893\\
57.502	0.422348973056155\\
57.522	0.422348973056435\\
57.542	0.422348973056764\\
57.562	0.422348973057132\\
57.582	0.42234897305727\\
57.602	0.42234897305762\\
57.622	0.422348973057845\\
57.642	0.422348973058132\\
57.662	0.422348973058548\\
57.682	0.422348973058944\\
57.702	0.42234897305951\\
57.722	0.422348973059792\\
57.742	0.42234897306005\\
57.762	0.422348973060311\\
57.782	0.422348973060504\\
57.802	0.422348973060906\\
57.822	0.422348973061086\\
57.842	0.422348973061356\\
57.862	0.42234897306153\\
57.882	0.42234897306169\\
57.902	0.422348973061776\\
57.922	0.422348973062037\\
57.942	0.42234897306231\\
57.962	0.422348973062553\\
57.982	0.422349210819881\\
58.002	0.422349210823936\\
58.022	0.42234921082627\\
58.042	0.422349210827279\\
58.062	0.422349210828143\\
58.082	0.422349210828611\\
58.102	0.422349210828921\\
58.122	0.42234921082916\\
58.142	0.422349210829385\\
58.162	0.422349210829507\\
58.182	0.422349210829917\\
58.202	0.422349210830161\\
58.222	0.422349210830289\\
58.242	0.422349210830502\\
58.262	0.422349708769782\\
58.282	0.422349708770667\\
58.302	0.4223497087722\\
58.322	0.422349708773377\\
58.342	0.42234970877469\\
58.362	0.422349708775296\\
58.382	0.422349708776133\\
58.402	0.422349708776872\\
58.422	0.422349708777536\\
58.442	0.422349708778112\\
58.462	0.422349708778437\\
58.482	0.422349708778792\\
58.502	0.422349708779024\\
58.522	0.422349708779223\\
58.542	0.422349708779491\\
58.562	0.422349708779644\\
58.582	0.422349708779741\\
58.602	0.422349708779848\\
58.622	0.422349708779931\\
58.642	0.422349708780038\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
58.652	0.422496495350226\\
58.686	0.422496495354479\\
58.72	0.422496495356778\\
58.754	0.422496495358881\\
58.788	0.422496495360171\\
58.822	0.422496495361286\\
58.856	0.422496495361846\\
58.89	0.422496495362545\\
58.924	0.422496495363034\\
58.958	0.422496495363594\\
58.992	0.422496495363939\\
59.026	0.42249649536423\\
59.06	0.4224964953646\\
59.094	0.422496495364868\\
59.128	0.422496495365132\\
59.162	0.422496495365333\\
59.196	0.422496495365605\\
59.23	0.422496495365888\\
59.264	0.422496495366109\\
59.298	0.422496495366305\\
59.332	0.422496495366532\\
59.366	0.42249649536689\\
59.4	0.422496495367266\\
59.434	0.422496495367529\\
59.468	0.422496495367839\\
59.502	0.422496495368213\\
59.536	0.422496495368307\\
59.57	0.422496495368673\\
59.604	0.422496495368833\\
59.638	0.422496495369042\\
59.672	0.422496495369399\\
59.706	0.422496495369587\\
59.74	0.422496495369848\\
59.774	0.422496495370168\\
59.808	0.42249649537036\\
59.842	0.422496495370526\\
59.876	0.422496495370795\\
59.91	0.422496495370982\\
59.944	0.422496495371067\\
59.978	0.42249649537126\\
60.012	0.422496495371823\\
60.046	0.422496610834212\\
60.08	0.422496610837819\\
60.114	0.422496610839586\\
60.148	0.422496610841096\\
60.182	0.422496610842015\\
60.216	0.422496610842747\\
60.25	0.422496610843399\\
60.284	0.422496610843815\\
60.318	0.422496610844297\\
60.352	0.422496610845003\\
60.386	0.422496610845876\\
60.42	0.422496610846403\\
60.454	0.422496610847147\\
60.488	0.422496610847639\\
60.522	0.422496610848149\\
60.556	0.422496610848746\\
60.59	0.42249661084923\\
60.624	0.422496610849713\\
60.658	0.422496610850046\\
60.692	0.422496610850326\\
60.726	0.422496610850471\\
60.76	0.422499838367424\\
60.794	0.422499838370467\\
60.828	0.422499838371444\\
60.862	0.422499838372014\\
60.896	0.422499838372417\\
60.93	0.422499838372849\\
60.964	0.422499838373087\\
60.998	0.42249983837345\\
61.032	0.422499838373648\\
61.066	0.422499838373847\\
61.1	0.422499838374044\\
61.134	0.42249983837423\\
61.168	0.422499838374419\\
61.202	0.422506965333613\\
61.236	0.422506965334692\\
61.27	0.422506965335709\\
61.304	0.422506965336233\\
61.338	0.422506965336847\\
61.372	0.42250696533752\\
61.406	0.422506965337969\\
61.44	0.422506965338553\\
61.474	0.422506965339499\\
61.508	0.422506965340007\\
61.542	0.422506965340997\\
61.576	0.422506965341607\\
61.61	0.42250696534224\\
61.644	0.422506965342563\\
61.678	0.422506965342781\\
61.712	0.42250745254153\\
61.746	0.4225074525504\\
61.78	0.422507452552254\\
61.814	0.422507452554347\\
61.848	0.422507452555745\\
61.882	0.422507452556133\\
61.916	0.422507452556397\\
61.95	0.42250745255663\\
61.984	0.422507452556698\\
62.018	0.422507452556784\\
62.052	0.422507452556894\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.507233808907161\\
0.1	0.507233808916692\\
0.2	0.507233808918471\\
0.3	0.507233808919245\\
0.4	0.507233808919914\\
0.5	0.507233808920665\\
0.6	0.507233808921135\\
0.7	0.507233808921662\\
0.8	0.507233808922179\\
0.9	0.507233808922611\\
1	0.507233808922945\\
1.1	0.507233808923329\\
1.2	0.507233808923627\\
1.3	0.507233808924017\\
1.4	0.507233808924357\\
1.5	0.507233808924667\\
1.6	0.507233808924932\\
1.7	0.507233808925242\\
1.8	0.507233808925449\\
1.9	0.507233808925713\\
2	0.507233808925967\\
2.1	0.507233808926269\\
2.2	0.507233808926601\\
2.3	0.507233808926913\\
2.4	0.507233808927129\\
2.5	0.507233808927473\\
2.6	0.507233808927779\\
2.7	0.507233808928426\\
2.8	0.507233814392737\\
2.9	0.507233814397457\\
3	0.507233814398246\\
3.1	0.507233814399447\\
3.2	0.507233814400628\\
3.3	0.50723381440129\\
3.4	0.507233814401777\\
3.5	0.507233814402304\\
3.6	0.507233814402946\\
3.7	0.50723381440349\\
3.8	0.507233814403862\\
3.9	0.507233814404109\\
4	0.507233814404362\\
4.1	0.507233814404583\\
4.2	0.507233814404774\\
4.3	0.507233814404994\\
4.4	0.507233814405224\\
4.5	0.507233814405501\\
4.6	0.507233814405865\\
4.7	0.507234177408726\\
4.8	0.507234177411795\\
4.9	0.50723417741297\\
5	0.507234177413598\\
5.1	0.507234177414043\\
5.2	0.507234177414558\\
5.3	0.507234177415404\\
5.4	0.507234177416631\\
5.5	0.507234177418326\\
5.6	0.507234193137735\\
5.7	0.507234193140001\\
5.8	0.5072341931411\\
5.9	0.507234193141942\\
6	0.507234193142413\\
6.1	0.507234193142881\\
6.2	0.507234193143397\\
6.3	0.507234193143942\\
6.4	0.507234193144687\\
6.5	0.507234193145869\\
6.6	0.507234193146919\\
6.7	0.507240300899278\\
6.8	0.507240300906869\\
6.9	0.507240300909628\\
7	0.507240300911141\\
7.1	0.50724030091241\\
7.2	0.507240300913971\\
7.3	0.507240300915416\\
7.4	0.507240300916287\\
7.5	0.507240300916828\\
7.6	0.507240300917547\\
7.7	0.507240300918419\\
7.8	0.507240482995755\\
7.9	0.507240483003448\\
8	0.507240483007993\\
8.1	0.507240483009531\\
8.2	0.507240864106271\\
8.3	0.507240864109149\\
8.4	0.507240864112316\\
8.5	0.507240864114484\\
8.6	0.507240864116266\\
8.7	0.507240864117166\\
8.8	0.507241307282249\\
8.9	0.507241307283919\\
9	0.507241307284875\\
9.1	0.507241307286264\\
9.2	0.507241307287658\\
9.3	0.507241307289011\\
9.4	0.507241307291125\\
9.5	0.507241333584564\\
9.6	0.507241333588663\\
9.7	0.507241333591445\\
9.8	0.50724133359446\\
9.9	0.507241333596328\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
9.986	0.507416045351397\\
10.01	0.507416045353515\\
10.034	0.507416045354192\\
10.058	0.507416045355339\\
10.082	0.507416045356398\\
10.106	0.507416045357591\\
10.13	0.507416045358039\\
10.154	0.507416045358498\\
10.178	0.507416045359559\\
10.202	0.507416045360899\\
10.226	0.507416045361606\\
10.25	0.50741604536199\\
10.274	0.507416045362544\\
10.298	0.507416045363232\\
10.322	0.507416045364085\\
10.346	0.507416045364667\\
10.37	0.507416045365186\\
10.394	0.507416045365813\\
10.418	0.507416045366235\\
10.442	0.507416045366712\\
10.466	0.507416045367096\\
10.49	0.507416045367512\\
10.514	0.507416045368016\\
10.538	0.507416045368551\\
10.562	0.507416045368879\\
10.586	0.507416045369073\\
10.61	0.507416045369379\\
10.634	0.507416045369735\\
10.658	0.507416045370051\\
10.682	0.507416045370329\\
10.706	0.507416045370663\\
10.73	0.507416045370923\\
10.754	0.507416045371122\\
10.778	0.507416045371449\\
10.802	0.507416045371768\\
10.826	0.507416045372119\\
10.85	0.507416045372391\\
10.874	0.507416066943925\\
10.898	0.507416066945661\\
10.922	0.507416066947543\\
10.946	0.507416066948613\\
10.97	0.507416066949333\\
10.994	0.507416066949896\\
11.018	0.50741606695121\\
11.042	0.507416066952584\\
11.066	0.507416066953452\\
11.09	0.507416066954403\\
11.114	0.507416066955663\\
11.138	0.507416066956855\\
11.162	0.507416066957955\\
11.186	0.507416066958983\\
11.21	0.507416066959522\\
11.234	0.50741606696026\\
11.258	0.507416066960968\\
11.282	0.507416066961583\\
11.306	0.507416066961836\\
11.33	0.507416066961968\\
11.354	0.507416066962098\\
11.378	0.507416670421508\\
11.402	0.507416670425241\\
11.426	0.507416670426534\\
11.45	0.507416670428243\\
11.474	0.507416670429402\\
11.498	0.507416670430311\\
11.522	0.507416670431037\\
11.546	0.507416670431476\\
11.57	0.507416670431868\\
11.594	0.507416670432172\\
11.618	0.507416670432364\\
11.642	0.507416670432544\\
11.666	0.507418003470579\\
11.69	0.507418003473792\\
11.714	0.50741800347483\\
11.738	0.507418003475333\\
11.762	0.507418003476343\\
11.786	0.507418003476925\\
11.81	0.507418003477694\\
11.834	0.507418003479342\\
11.858	0.507418003480115\\
11.882	0.507418003481016\\
11.906	0.507418003481873\\
11.93	0.507418003482326\\
11.954	0.507418003482843\\
11.978	0.507418003483081\\
12.002	0.507418094626528\\
12.026	0.507418094630715\\
12.05	0.507418094632741\\
12.074	0.507418094633439\\
12.098	0.507418094634672\\
12.122	0.507418094635072\\
12.146	0.507418094635493\\
12.17	0.507418094635798\\
12.194	0.507418094635963\\
12.218	0.507418094636109\\
12.242	0.507418094636155\\
12.266	0.507418094636217\\
12.29	0.507418094636257\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.296	0.507806854657529\\
12.32	0.507806854662705\\
12.344	0.507806854664866\\
12.368	0.507806854666298\\
12.392	0.507806854666979\\
12.416	0.507806854667356\\
12.44	0.507806854667856\\
12.464	0.507806854668449\\
12.488	0.507806854668738\\
12.512	0.507806854669114\\
12.536	0.507806854669367\\
12.56	0.507806854669635\\
12.584	0.507806854670006\\
12.608	0.507806854670344\\
12.632	0.507806854670555\\
12.656	0.507806854670656\\
12.68	0.507806854670898\\
12.704	0.507806854671134\\
12.728	0.5078068546713\\
12.752	0.507806854671422\\
12.776	0.507806854671553\\
12.8	0.507806854671609\\
12.824	0.507806854671719\\
12.848	0.507806854671882\\
12.872	0.507806854672002\\
12.896	0.507806854672144\\
12.92	0.507806854672278\\
12.944	0.507806854672412\\
12.968	0.507806854672554\\
12.992	0.507806854672656\\
13.016	0.507806854672786\\
13.04	0.507806854672919\\
13.064	0.507806854673059\\
13.088	0.507806854673157\\
13.112	0.507806854673313\\
13.136	0.507806854673425\\
13.16	0.507806854673553\\
13.184	0.507806854673661\\
13.208	0.507806854673851\\
13.232	0.507806854674111\\
13.256	0.507806854674335\\
13.28	0.507806854674546\\
13.304	0.507806854674683\\
13.328	0.507806854674936\\
13.352	0.507806854675205\\
13.376	0.507806854675558\\
13.4	0.507806854675762\\
13.424	0.507806854676007\\
13.448	0.507806854676335\\
13.472	0.507806854676732\\
13.496	0.507806854676937\\
13.52	0.507807169631698\\
13.544	0.50780716963656\\
13.568	0.507807169637608\\
13.592	0.507807169638762\\
13.616	0.507807169640443\\
13.64	0.507807169642047\\
13.664	0.507807169643651\\
13.688	0.507807169644688\\
13.712	0.507807169645805\\
13.736	0.507807169647015\\
13.76	0.507807169647568\\
13.784	0.50780716964803\\
13.808	0.507807169648688\\
13.832	0.507807169649043\\
13.856	0.507807169649238\\
13.88	0.50780716964936\\
13.904	0.507807225092432\\
13.928	0.507807225095601\\
13.952	0.507807225096702\\
13.976	0.507807225097502\\
14	0.507807225098489\\
14.024	0.507807225099917\\
14.048	0.507807225100834\\
14.072	0.507807225101648\\
14.096	0.50780722510209\\
14.12	0.507807225103486\\
14.144	0.507807225104915\\
14.168	0.50780722510598\\
14.192	0.507807225106342\\
14.216	0.507807225106891\\
14.24	0.50780722510736\\
14.264	0.50781571481121\\
14.288	0.507815714812315\\
14.312	0.507815714813191\\
14.336	0.507815714813788\\
14.36	0.507815714814384\\
14.384	0.507815714815122\\
14.408	0.507815714816608\\
14.432	0.507815714817919\\
14.456	0.50781571481875\\
14.48	0.507815714819384\\
14.504	0.507815806213925\\
14.528	0.507815806220626\\
14.552	0.507815806223691\\
14.576	0.507815806225742\\
14.6	0.507815806226547\\
14.624	0.507815806227181\\
14.648	0.507815806227696\\
14.672	0.50781580622803\\
14.696	0.507815806228187\\
};
\addplot [color=blue!50!gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
14.71	0.507834659943631\\
14.73	0.507834659951466\\
14.75	0.50783465995526\\
14.77	0.507834659956415\\
14.79	0.507834659957525\\
14.81	0.507834659958141\\
14.83	0.507834659958476\\
14.85	0.50783465995881\\
14.87	0.507834659959234\\
14.89	0.507834659959602\\
14.91	0.507834659960384\\
14.93	0.507834659960979\\
14.95	0.507834659961255\\
14.97	0.507834659961568\\
14.99	0.507834659961879\\
15.01	0.507834659962605\\
15.03	0.507834659963136\\
15.05	0.507834659963672\\
15.07	0.507834659964229\\
15.09	0.507834659964622\\
15.11	0.507834659965296\\
15.13	0.507834659965644\\
15.15	0.507834659965857\\
15.17	0.507834659966002\\
15.19	0.507834659966121\\
15.21	0.507835092046356\\
15.23	0.507835092053786\\
15.25	0.507835092055148\\
15.27	0.507835092057124\\
15.29	0.507835092057644\\
15.31	0.507835092058032\\
15.33	0.507835092058207\\
15.35	0.507835092058384\\
15.37	0.507835092058511\\
15.39	0.507835996638499\\
15.41	0.50783599664173\\
15.43	0.507835996643072\\
15.45	0.507835996643979\\
15.47	0.507835996644873\\
15.49	0.507835996645368\\
15.51	0.5078359966457\\
15.53	0.507835996645858\\
15.55	0.507835996645944\\
15.57	0.507835996646009\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.941142949602574\\
0.044	0.941142949608956\\
0.088	0.941142949610346\\
0.132	0.941142949611027\\
0.176	0.941142949611632\\
0.22	0.94114294961226\\
0.264	0.941142949613118\\
0.308	0.941142949613627\\
0.352	0.941142949613989\\
0.396	0.941142949614429\\
0.44	0.941142949614792\\
0.484	0.941142949615148\\
0.528	0.941142949615366\\
0.572	0.941142949615588\\
0.616	0.941142949615763\\
0.66	0.941142949615942\\
0.704	0.941142949616107\\
0.748	0.941142949616272\\
0.792	0.941142949616403\\
0.836	0.941142949616539\\
0.88	0.941142949616599\\
0.924	0.941142949616707\\
0.968	0.941142949616795\\
1.012	0.941142949616881\\
1.056	0.941142949616986\\
1.1	0.941142949617076\\
1.144	0.941142949617182\\
1.188	0.941142949617294\\
1.232	0.941142949617371\\
1.276	0.941142949617493\\
1.32	0.94114294961756\\
1.364	0.941142949617656\\
1.408	0.941142949617763\\
1.452	0.941142949617918\\
1.496	0.941142949618116\\
1.54	0.941143575353171\\
1.584	0.941143575356842\\
1.628	0.941143575358603\\
1.672	0.941143575359589\\
1.716	0.94114357536027\\
1.76	0.941143575361052\\
1.804	0.941143575361629\\
1.848	0.941143575362032\\
1.892	0.941143575362439\\
1.936	0.941143575362796\\
1.98	0.941143575362981\\
2.024	0.941143575363336\\
2.068	0.941143575363526\\
2.112	0.941143575363675\\
2.156	0.941143575363878\\
2.2	0.94114357536407\\
2.244	0.941143575364217\\
2.288	0.941143575364337\\
2.332	0.941143575364515\\
2.376	0.941143575364766\\
2.42	0.941143575364931\\
2.464	0.941143575365153\\
2.508	0.941143575365403\\
2.552	0.941143575365697\\
2.596	0.941145069787958\\
2.64	0.94114506979012\\
2.684	0.941145069791274\\
2.728	0.941145069792463\\
2.772	0.94114506979327\\
2.816	0.941145069794214\\
2.86	0.941145069794949\\
2.904	0.941145069795364\\
2.948	0.941145069795912\\
2.992	0.941145069796294\\
3.036	0.941145069796708\\
3.08	0.941145069796952\\
3.124	0.941145069797234\\
3.168	0.941145069797475\\
3.212	0.94114506979777\\
3.256	0.94114506979801\\
3.3	0.941145069798294\\
3.344	0.941145069798729\\
3.388	0.941145069799007\\
3.432	0.941145069799206\\
3.476	0.941145069799484\\
3.52	0.941145069799654\\
3.564	0.941145069799861\\
3.608	0.941145069800105\\
3.652	0.941145069800661\\
3.696	0.941146764307242\\
3.74	0.941146764309622\\
3.784	0.941146764310768\\
3.828	0.941146764311926\\
3.872	0.941146764312742\\
3.916	0.941146764313319\\
3.96	0.941146764313987\\
4.004	0.941146764314718\\
4.048	0.941146764315106\\
4.092	0.941146764315398\\
4.136	0.941146764315771\\
4.18	0.941146764316007\\
4.224	0.941146764316249\\
4.268	0.941146764316514\\
4.312	0.941146764316782\\
4.356	0.941146764317443\\
4.4	0.941146764318275\\
4.444	0.941146764318899\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.466	0.941169704133535\\
4.486	0.941169704141353\\
4.506	0.941169704143005\\
4.526	0.941169704143692\\
4.546	0.941169704143992\\
4.566	0.941169704144382\\
4.586	0.941169704144571\\
4.606	0.941169704144767\\
4.626	0.941169704144992\\
4.646	0.941169704145351\\
4.666	0.941169704145495\\
4.686	0.941169704145634\\
4.706	0.941169704145683\\
4.726	0.941169704145734\\
4.746	0.941169704145767\\
4.766	0.941169704145832\\
4.786	0.94116970414591\\
4.806	0.941169704146033\\
4.826	0.941169704146198\\
4.846	0.941169704146483\\
4.866	0.941169704146737\\
4.886	0.941169704147068\\
4.906	0.941169704147361\\
4.926	0.941169704147869\\
4.946	0.941169704148064\\
4.966	0.941169704148225\\
4.986	0.941169704148493\\
5.006	0.941169704149035\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.02	0.941182533617865\\
5.04	0.941182533622347\\
5.06	0.941182533623268\\
5.08	0.941182533623555\\
5.1	0.941182533623893\\
5.12	0.941182533624325\\
5.14	0.941182533624774\\
5.16	0.941182533624909\\
5.18	0.941182533625003\\
5.2	0.941182533625141\\
5.22	0.941182533625208\\
5.24	0.941182533625256\\
5.26	0.941182533625335\\
5.28	0.94118253362544\\
5.3	0.941182533625526\\
5.32	0.941182533625697\\
5.34	0.941182533625818\\
5.36	0.941182533626051\\
5.38	0.941182533626308\\
5.4	0.94118253362679\\
5.42	0.941182533627319\\
5.44	0.941182533628027\\
5.46	0.941182533628628\\
5.48	0.941182533629245\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5.486	0.941496040068819\\
5.506	0.941496040076165\\
5.526	0.941496040078106\\
5.546	0.94149604007888\\
5.566	0.941496040079959\\
5.586	0.94149604008104\\
5.606	0.941496040081655\\
5.626	0.941496040081875\\
5.646	0.941496040082437\\
5.666	0.941496040083079\\
5.686	0.941496040083533\\
5.706	0.941496040083997\\
5.726	0.941496040084391\\
5.746	0.941496040084654\\
5.766	0.941496040085005\\
5.786	0.941496040085146\\
5.806	0.941496040085446\\
5.826	0.94149604008562\\
5.846	0.941496040085824\\
5.866	0.941496040086058\\
5.886	0.941496040086308\\
5.906	0.941496040086579\\
5.926	0.941496040086803\\
5.946	0.94149604008709\\
5.966	0.941496040087354\\
5.986	0.941496040087555\\
6.006	0.941496040087823\\
6.026	0.941496040088112\\
6.046	0.941496040088332\\
6.066	0.941496040088609\\
6.086	0.941496040088705\\
6.106	0.941496040088962\\
6.126	0.941496040089093\\
6.146	0.94149604008919\\
6.166	0.941496040089379\\
6.186	0.941496040089555\\
6.206	0.941496040089755\\
6.226	0.941496040089983\\
6.246	0.941496040090201\\
6.266	0.941496040090346\\
6.286	0.941496040090439\\
6.306	0.94149604009066\\
6.326	0.941496040090763\\
6.346	0.941496040090877\\
6.366	0.941496040091007\\
6.386	0.941496040091167\\
6.406	0.941496040091284\\
6.426	0.941496040091455\\
6.446	0.941496670587083\\
6.466	0.941496670589618\\
6.486	0.941496670591972\\
6.506	0.941496670592615\\
6.526	0.941496670594375\\
6.546	0.941496670595228\\
6.566	0.94149667059597\\
6.586	0.941496670596365\\
6.606	0.941496670597462\\
6.626	0.941496670598073\\
6.646	0.941496670598784\\
6.666	0.941496670599488\\
6.686	0.941496670600584\\
6.706	0.941496670600952\\
6.726	0.941496670601443\\
6.746	0.941496670601831\\
6.766	0.941496670602657\\
6.786	0.94149667060312\\
6.806	0.941496670603356\\
6.826	0.941496670603558\\
6.846	0.941496670603838\\
6.866	0.941496670604081\\
6.886	0.941496670604287\\
6.906	0.941496670604521\\
6.926	0.941496670604953\\
6.946	0.9414966706054\\
6.966	0.94149667060578\\
6.986	0.941496670606274\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.994	0.941514292291\\
7.014	0.941514292294453\\
7.034	0.941514292296195\\
7.054	0.941514292297461\\
7.074	0.94151429229822\\
7.094	0.941514292298943\\
7.114	0.941514292299309\\
7.134	0.941514292299508\\
7.154	0.941514292299787\\
7.174	0.941514292299959\\
7.194	0.941514292300078\\
7.214	0.941514292300268\\
7.234	0.941514292300385\\
7.254	0.94151429230054\\
7.274	0.941514292300747\\
7.294	0.941514292301115\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.314	0.941553200302617\\
7.334	0.941553200306969\\
7.354	0.941553200308246\\
7.374	0.941553200309541\\
7.394	0.941553200310096\\
7.414	0.941553200310493\\
7.434	0.941553200311596\\
7.454	0.941553200312497\\
7.474	0.941553200312774\\
7.494	0.941553200313396\\
7.514	0.941553200313958\\
7.534	0.941553200314346\\
7.554	0.941553200315024\\
7.574	0.941553200315433\\
7.594	0.941553200315991\\
7.614	0.941553200316395\\
7.634	0.941553200316774\\
7.654	0.941553200317206\\
7.674	0.941553200317514\\
7.694	0.941553200318058\\
7.714	0.941553200318785\\
7.734	0.941555859940704\\
7.754	0.941555859948205\\
7.774	0.941555859949334\\
7.794	0.94155585995032\\
7.814	0.941555859951468\\
7.834	0.941555859952485\\
7.854	0.941555859952941\\
7.874	0.941555859953433\\
7.894	0.941555859953722\\
7.914	0.941555859954\\
7.934	0.941555859954347\\
7.954	0.941555859954589\\
7.974	0.941555859954764\\
7.994	0.941555859955486\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
8.002	0.941778818081572\\
8.022	0.941778818084473\\
8.042	0.941778818087327\\
8.062	0.941778818089525\\
8.082	0.94177881809141\\
8.102	0.941778818092743\\
8.122	0.9417788180943\\
8.142	0.941778818094909\\
8.162	0.941778818095782\\
8.182	0.941778818096167\\
8.202	0.941778818096442\\
8.222	0.941778818096849\\
8.242	0.941778818097514\\
8.262	0.941778818098035\\
8.282	0.941778818098581\\
8.302	0.941778818099086\\
8.322	0.941778818100019\\
8.342	0.941778818100514\\
8.362	0.941778818100975\\
8.382	0.941778818101545\\
8.402	0.941778818101947\\
8.422	0.94177881810234\\
8.442	0.941778818102663\\
8.462	0.94177881810304\\
8.482	0.941778818103306\\
8.502	0.94177881810365\\
8.522	0.941779482921308\\
8.542	0.941779482929127\\
8.562	0.941779482930968\\
8.582	0.941779482932524\\
8.602	0.941779482933578\\
8.622	0.941779482934206\\
8.642	0.941779482934765\\
8.662	0.941779482935372\\
8.682	0.941779482935742\\
8.702	0.941779482936835\\
8.722	0.941780874987967\\
8.742	0.941780874992592\\
8.762	0.941780874994441\\
8.782	0.941780874995631\\
8.802	0.941780874996429\\
8.822	0.941780874996902\\
8.842	0.941780874997167\\
8.862	0.941780874997515\\
8.882	0.941780874997897\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
8.898	0.94463783648388\\
8.932	0.944637836489008\\
8.966	0.944637836490725\\
9	0.944637836491587\\
9.034	0.944637836492798\\
9.068	0.94463783649384\\
9.102	0.944637836494485\\
9.136	0.944637836495143\\
9.17	0.944637836495666\\
9.204	0.944637836496035\\
9.238	0.944637836496477\\
9.272	0.944637836496811\\
9.306	0.944637836497192\\
9.34	0.944637836497477\\
9.374	0.94463783649777\\
9.408	0.944637836497893\\
9.442	0.944637836498068\\
9.476	0.944637836498261\\
9.51	0.944637836498461\\
9.544	0.944637836498653\\
9.578	0.944637836498811\\
9.612	0.944637836498977\\
9.646	0.944637836499104\\
9.68	0.944637836499251\\
9.714	0.944637836499429\\
9.748	0.944637836499594\\
9.782	0.944637836499734\\
9.816	0.944637836499814\\
9.85	0.944637836499936\\
9.884	0.94463783650008\\
9.918	0.944637836500181\\
9.952	0.944637836500292\\
9.986	0.944637836500364\\
10.02	0.944637836500425\\
10.054	0.944637836500502\\
10.088	0.944637836500556\\
10.122	0.944637836500631\\
10.156	0.944637836500699\\
10.19	0.944637836500745\\
10.224	0.944637836500805\\
10.258	0.944637836500847\\
10.292	0.944637836500922\\
10.326	0.944637836501008\\
10.36	0.944637836501075\\
10.394	0.944637836501145\\
10.428	0.94463783650126\\
10.462	0.944637836501361\\
10.496	0.944637836501451\\
10.53	0.944637836501554\\
10.564	0.944637836501667\\
10.598	0.944637836501725\\
10.632	0.944637836501781\\
10.666	0.94463783650187\\
10.7	0.944637836501934\\
10.734	0.944637836502031\\
10.768	0.944637836502139\\
10.802	0.944637836502215\\
10.836	0.944637836502397\\
10.87	0.944637836502548\\
10.904	0.944637836502651\\
10.938	0.944637836502883\\
10.972	0.944637846717694\\
11.006	0.944637846719948\\
11.04	0.944637846721024\\
11.074	0.944637846722086\\
11.108	0.944637846723078\\
11.142	0.94463784672358\\
11.176	0.94463784672428\\
11.21	0.94463784672487\\
11.244	0.944637846725222\\
11.278	0.944637846725699\\
11.312	0.944637846726473\\
11.346	0.944637846727253\\
11.38	0.944637846727805\\
11.414	0.944637846728247\\
11.448	0.944637846728618\\
11.482	0.944637846728887\\
11.516	0.944637846729495\\
11.55	0.944637846729768\\
11.584	0.944637846729999\\
11.618	0.944637846730316\\
11.652	0.944637846730599\\
11.686	0.944637846730911\\
11.72	0.944637846731194\\
11.754	0.944637846731363\\
11.788	0.944637846731541\\
11.822	0.944637846731729\\
11.856	0.944637846731874\\
11.89	0.944637846732031\\
11.924	0.944637846732211\\
11.958	0.944637846732356\\
11.992	0.944637846732476\\
12.026	0.944637846732623\\
12.06	0.944637846732749\\
12.094	0.944637846732934\\
12.128	0.944637846733121\\
12.162	0.944637846733293\\
12.196	0.944637846733462\\
12.23	0.944637846733668\\
12.264	0.944637846734156\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.274	0.944654012069215\\
12.294	0.944654012076106\\
12.314	0.9446540120782\\
12.334	0.944654012079443\\
12.354	0.944654012080105\\
12.374	0.944654012081162\\
12.394	0.944654012082267\\
12.414	0.944654012082797\\
12.434	0.944654012083601\\
12.454	0.944654012084182\\
12.474	0.944654012084657\\
12.494	0.944654012085167\\
12.514	0.944654012085689\\
12.534	0.944654012085937\\
12.554	0.944654012086404\\
12.574	0.94465401208663\\
12.594	0.944654012086742\\
12.614	0.944654012086998\\
12.634	0.944654012087139\\
12.654	0.944654012087282\\
12.674	0.944654012087421\\
12.694	0.944654012087637\\
12.714	0.944654012087918\\
12.734	0.944654012088266\\
12.754	0.944654012088703\\
12.774	0.944655368460697\\
12.794	0.944655368466876\\
12.814	0.944655368469257\\
12.834	0.944655368471245\\
12.854	0.944655368472497\\
12.874	0.944655368473178\\
12.894	0.944655368473926\\
12.914	0.944655368475173\\
12.934	0.944655368476275\\
12.954	0.944655368476989\\
12.974	0.944655368477578\\
12.994	0.944655368478008\\
13.014	0.94465536847835\\
13.034	0.944655368478564\\
13.054	0.944655368478734\\
13.074	0.944655368478906\\
13.094	0.944655368479011\\
13.114	0.944655368479117\\
13.134	0.944655368479218\\
13.154	0.944655368479341\\
13.174	0.944655368479439\\
13.194	0.944655368479579\\
13.214	0.944655368479766\\
13.234	0.944655368479901\\
13.254	0.944655368480317\\
13.274	0.944655368480802\\
13.294	0.944655368481646\\
13.314	0.944656563131285\\
13.334	0.94465656313349\\
13.354	0.944656563135159\\
13.374	0.944656563136074\\
13.394	0.944656563136695\\
13.414	0.944656563137245\\
13.434	0.944656563137787\\
13.454	0.944656563138416\\
13.474	0.944656563138724\\
13.494	0.944656563139082\\
13.514	0.94465656313932\\
13.534	0.944656563139676\\
13.554	0.944656563140156\\
13.574	0.944656563140294\\
13.594	0.944656563140311\\
13.614	0.944656563140329\\
13.634	0.944656563140356\\
13.654	0.94465656314039\\
13.674	0.944656563140465\\
13.694	0.944656563140813\\
13.714	0.944656563141021\\
13.734	0.94465656314116\\
13.754	0.944656563141543\\
13.774	0.94465656314191\\
13.794	0.944656563142319\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
13.812	0.945091386455012\\
13.832	0.9450913864581\\
13.852	0.945091386461422\\
13.872	0.945091386462936\\
13.892	0.945091386464757\\
13.912	0.945091386465813\\
13.932	0.945091386466758\\
13.952	0.945091386468109\\
13.972	0.945091386469053\\
13.992	0.945091386469917\\
14.012	0.945091386470463\\
14.032	0.945091386470846\\
14.052	0.945091386471056\\
14.072	0.945091386471311\\
14.092	0.945091386471428\\
14.112	0.945091386472053\\
14.132	0.945091386472684\\
14.152	0.945091386473637\\
14.172	0.945091386474024\\
14.192	0.945091386474424\\
14.212	0.945091386474923\\
14.232	0.945091386475478\\
14.252	0.945091386475802\\
14.272	0.945091386476059\\
14.292	0.945091386476364\\
14.312	0.945091386476921\\
14.332	0.945092950676804\\
14.352	0.945092950679793\\
14.372	0.94509295068117\\
14.392	0.945092950681881\\
14.412	0.945092950682756\\
14.432	0.945092950683148\\
14.452	0.94509295068357\\
14.472	0.945092950683935\\
14.492	0.945096226450565\\
14.512	0.945096226457431\\
14.532	0.945096226458992\\
14.552	0.945096226459852\\
14.572	0.945096226461149\\
14.592	0.945096226462304\\
14.612	0.945096226463396\\
14.632	0.94509622646399\\
14.652	0.945096226464249\\
14.672	0.945096226464534\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
14.686	0.946062138098195\\
14.706	0.946062138104168\\
14.726	0.946062138105687\\
14.746	0.946062138107102\\
14.766	0.946062138107828\\
14.786	0.946062138108363\\
14.806	0.946062138108601\\
14.826	0.946062138109605\\
14.846	0.946062138110251\\
14.866	0.946062138110603\\
14.886	0.946062138111123\\
14.906	0.946062138111734\\
14.926	0.946062138112162\\
14.946	0.946062138112602\\
14.966	0.946062138113046\\
14.986	0.946062138113279\\
15.006	0.946062138113591\\
15.026	0.946062138113838\\
15.046	0.946062138114034\\
15.066	0.946062138114289\\
15.086	0.946062138114517\\
15.106	0.946062138114911\\
15.126	0.946062138115111\\
15.146	0.946062138115413\\
15.166	0.946062138115655\\
15.186	0.946062138115896\\
15.206	0.946062138116287\\
15.226	0.946062138116471\\
15.246	0.946062138116628\\
15.266	0.946062138116898\\
15.286	0.946062138117016\\
15.306	0.946062138117187\\
15.326	0.946062138117281\\
15.346	0.946062138117464\\
15.366	0.946062138117599\\
15.386	0.946062138117804\\
15.406	0.946062138117964\\
15.426	0.9460621381181\\
15.446	0.946062138118279\\
15.466	0.946062138118428\\
15.486	0.946062138118581\\
15.506	0.946062138118736\\
15.526	0.94606213811889\\
15.546	0.946062138119047\\
15.566	0.946062138119189\\
15.586	0.946062138119428\\
15.606	0.946062138119744\\
15.626	0.946062898202623\\
15.646	0.94606289820657\\
15.666	0.9460628982087\\
15.686	0.946062898210489\\
15.706	0.946062898211895\\
15.726	0.946062898212639\\
15.746	0.946062898213784\\
15.766	0.946062898214555\\
15.786	0.946062898215043\\
15.806	0.946062898215916\\
15.826	0.946062898216399\\
15.846	0.946062898217108\\
15.866	0.9460628982177\\
15.886	0.946062898218233\\
15.906	0.946062898218619\\
15.926	0.946062898218943\\
15.946	0.946062898219145\\
15.966	0.946062898219584\\
15.986	0.946062898219781\\
16.006	0.94606289821989\\
16.026	0.946062898220004\\
16.046	0.946062898220225\\
16.066	0.94606289822064\\
16.086	0.946062898221215\\
16.106	0.946062898221516\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
16.112	0.946084142447915\\
16.132	0.946084142451578\\
16.152	0.946084142453786\\
16.172	0.946084142454827\\
16.192	0.946084142455755\\
16.212	0.946084142456225\\
16.232	0.946084142456638\\
16.252	0.946084142456991\\
16.272	0.946084142457153\\
16.292	0.946084142457588\\
16.312	0.946084142457829\\
16.332	0.946084142458038\\
16.352	0.94608414245855\\
16.372	0.946084142458794\\
16.392	0.94608414245933\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
16.394	0.946131054465239\\
16.414	0.946131054467959\\
16.434	0.946131054469508\\
16.454	0.946131054470435\\
16.474	0.946131054471513\\
16.494	0.946131054472309\\
16.514	0.946131054473306\\
16.534	0.946131054473927\\
16.554	0.946131054474271\\
16.574	0.946131054474935\\
16.594	0.946131054475614\\
16.614	0.946131054476059\\
16.634	0.946131054476323\\
16.654	0.946131054476506\\
16.674	0.946131054477066\\
16.694	0.946131054477785\\
16.714	0.946131054478098\\
16.734	0.946134261514028\\
16.754	0.946134261519593\\
16.774	0.946134261521231\\
16.794	0.946134261522612\\
16.814	0.946134261523076\\
16.834	0.946134261523607\\
16.854	0.946134261523717\\
16.874	0.946134261523953\\
16.894	0.946134261524095\\
16.914	0.946134261524188\\
16.934	0.94613426152535\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
16.938	0.964562047663083\\
16.958	0.964562047668218\\
16.978	0.964562047670717\\
16.998	0.964562047673084\\
17.018	0.964562047674141\\
17.038	0.964562047674883\\
17.058	0.964562047675583\\
17.078	0.964562047676374\\
17.098	0.964562047676766\\
17.118	0.964562047676988\\
17.138	0.96456204767726\\
17.158	0.964562047677503\\
17.178	0.964562047677639\\
17.198	0.964562047677752\\
17.218	0.964562047677829\\
17.238	0.964562047678053\\
17.258	0.964562047678256\\
17.278	0.964562047678418\\
17.298	0.964562047678532\\
17.318	0.964562047678741\\
17.338	0.964562047678933\\
17.358	0.964562047679097\\
17.378	0.964562047679387\\
17.398	0.964562047679565\\
17.418	0.96456204767985\\
17.438	0.964562047680014\\
17.458	0.96456204768022\\
17.478	0.964562047680566\\
17.498	0.964562047680795\\
17.518	0.964562047680947\\
17.538	0.964562047681138\\
17.558	0.964562047681399\\
17.578	0.964562047681638\\
17.598	0.964562047681976\\
17.618	0.96456204768221\\
17.638	0.96456204768261\\
17.658	0.96456204768277\\
17.678	0.964562047682979\\
17.698	0.964562047683318\\
17.718	0.964562047683537\\
17.738	0.964562381963653\\
17.758	0.964562381967121\\
17.778	0.964562381968472\\
17.798	0.964562381970352\\
17.818	0.964562381971603\\
17.838	0.964562381973065\\
17.858	0.964562381974372\\
17.878	0.96456238197584\\
17.898	0.964562381976327\\
17.918	0.964562381976587\\
17.938	0.964562381976894\\
17.958	0.964562440821848\\
17.978	0.964562440825343\\
17.998	0.964562440827097\\
18.018	0.964562440828829\\
18.038	0.964562440830165\\
18.058	0.964562440831926\\
18.078	0.964562440832898\\
18.098	0.964562440834147\\
18.118	0.964562440835704\\
18.138	0.964562440836461\\
18.158	0.964562440836861\\
18.178	0.964571450329882\\
18.198	0.964571450332356\\
18.218	0.964571450333376\\
18.238	0.964571450334118\\
18.258	0.964571450335599\\
18.278	0.964571450336165\\
18.298	0.964571450337589\\
18.318	0.964571450338466\\
18.338	0.964571547326919\\
18.358	0.964571547329831\\
18.378	0.964571547332229\\
18.398	0.964571547333163\\
18.418	0.964571547333745\\
18.438	0.964571547334026\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
18.452	0.964591548601709\\
18.472	0.964591548607633\\
18.492	0.964591548613026\\
18.512	0.964591548614761\\
18.532	0.964591548615819\\
18.552	0.964591548616646\\
18.572	0.964591548617258\\
18.592	0.964591548618804\\
18.612	0.964591548619747\\
18.632	0.964591548620497\\
18.652	0.964591548621824\\
18.672	0.964591548622245\\
18.692	0.964591548622798\\
18.712	0.964592006905145\\
18.732	0.96459200690607\\
18.752	0.964592006906372\\
18.772	0.96459200690654\\
18.792	0.964592966305214\\
18.812	0.964592966306598\\
18.832	0.964592966307692\\
18.852	0.964592966307945\\
18.872	0.964592966308057\\
18.892	0.964592966308267\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
18.898	0.97477693068639\\
18.918	0.974776930692931\\
18.938	0.974776930693977\\
18.958	0.974776930695477\\
18.978	0.974776930696344\\
18.998	0.974776930696918\\
19.018	0.974776930697732\\
19.038	0.974776930698093\\
19.058	0.97477693069843\\
19.078	0.974776930698617\\
19.098	0.974776930698911\\
19.118	0.974776930699127\\
19.138	0.974776930699295\\
19.158	0.974776930699471\\
19.178	0.974776930699697\\
19.198	0.97477693069995\\
19.218	0.974776930700083\\
19.238	0.974776930700243\\
19.258	0.97477693070042\\
19.278	0.974776930700567\\
19.298	0.974776930700774\\
19.318	0.974776930701162\\
19.338	0.974776930701429\\
19.358	0.974776930701677\\
19.378	0.974776930701874\\
19.398	0.974776930702063\\
19.418	0.974776930702339\\
19.438	0.974776930702458\\
19.458	0.974776930702582\\
19.478	0.974776930702778\\
19.498	0.974776930702962\\
19.518	0.974776930703297\\
19.538	0.974776930703548\\
19.558	0.974776930704014\\
19.578	0.974776930704397\\
19.598	0.974776930704782\\
19.618	0.97477693070503\\
19.638	0.974776930705872\\
19.658	0.974776930706346\\
19.678	0.974776930706721\\
19.698	0.974776930706922\\
19.718	0.974776930707126\\
19.738	0.974776966722472\\
19.758	0.97477696672706\\
19.778	0.97477696672932\\
19.798	0.974776966731113\\
19.818	0.974776966733473\\
19.838	0.974776966734115\\
19.858	0.974776966735515\\
19.878	0.974776966736725\\
19.898	0.974776966737768\\
19.918	0.974776966738366\\
19.938	0.974776966738601\\
19.958	0.974776973063545\\
19.978	0.974776973067028\\
19.998	0.974776973068535\\
20.018	0.97477697306965\\
20.038	0.974776973070443\\
20.058	0.974776973071474\\
20.078	0.974776973073211\\
20.098	0.974776973074169\\
20.118	0.974776973076402\\
20.138	0.97477697307844\\
20.158	0.974776973078982\\
20.178	0.974776973079181\\
20.198	0.974776973079395\\
20.218	0.974777944216357\\
20.238	0.974777944217599\\
20.258	0.974777944218195\\
20.278	0.974777944219188\\
20.298	0.974777944219905\\
20.318	0.974777944221374\\
20.338	0.97477794422265\\
20.358	0.974777954667639\\
20.378	0.974777954673154\\
20.398	0.974777954676599\\
20.418	0.974777954677541\\
20.438	0.974777954678136\\
20.458	0.974777954678285\\
20.478	0.974780111087133\\
20.498	0.974780111092766\\
20.518	0.974780111095653\\
20.538	0.974780111098608\\
20.558	0.974780111099413\\
20.578	0.974780111100503\\
20.598	0.974780111101416\\
20.618	0.974780111102204\\
20.638	0.974780111102902\\
20.658	0.974780111104544\\
20.678	0.974780111105328\\
20.698	0.974780111106404\\
20.718	0.97478011110706\\
20.738	0.974780111107326\\
20.758	0.974780160519051\\
20.778	0.974780160520565\\
20.798	0.974780160521055\\
20.818	0.974780160521208\\
20.838	0.974780263971388\\
20.858	0.974780263975358\\
20.878	0.974780263976237\\
20.898	0.974780263977414\\
20.918	0.974780263977638\\
20.938	0.974780263977937\\
20.958	0.974780263978073\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.54882219654304\\
0.02	1.54882219654925\\
0.04	1.54882219655161\\
0.06	1.5488221965536\\
0.08	1.54882219655449\\
0.1	1.54882219655624\\
0.12	1.54882219655668\\
0.14	1.54882219655766\\
0.16	1.54882227284306\\
0.18	1.54882227284777\\
0.2	1.54882227284933\\
0.22	1.54882227285066\\
0.24	1.54882227285264\\
0.26	1.54882227285415\\
0.28	1.54882732899469\\
0.3	1.54882732899671\\
0.32	1.54882732899863\\
0.34	1.54882754805967\\
0.36	1.54882754806341\\
0.38	1.54882754806485\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.398	1.54891261830176\\
0.418	1.54891261831559\\
0.438	1.54891261832258\\
0.458	1.54891515455707\\
0.478	1.54892046265684\\
0.498	1.5489266353064\\
0.518	1.54892663531386\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.538	1.55136042278801\\
0.558	1.55136042279594\\
0.578	1.55136042280051\\
0.598	1.551360723492\\
0.618	1.55136072350183\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.636	1.55138769575872\\
0.656	1.55138896537248\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.666	1.55680369418632\\
0.686	1.55680369420023\\
0.706	1.55680369420248\\
0.726	1.55680369420549\\
0.746	1.55680369420877\\
0.766	1.55680885367153\\
0.786	1.556808853686\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.794	1.55692710010364\\
0.814	1.55692837327221\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.818	1.55719097190668\\
0.838	1.55719097191844\\
0.858	1.55719097192755\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.874	1.55720958947257\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	2\\
0.502000000000002	2\\
};
\node at (axis cs:31,0.52) {\small{\color{blue}(a)}};
\node at (axis cs:7.9,0.62) {\small{\color{blue!50!gray}(b)}};
\node at (axis cs:10,1.04) {\small{\color{mycolor1}(c)}};
\node (start) at (axis cs:10,1.4) {\small{\color{mycolor2}(d)}};
\node (target) at (axis cs:0.7,1.47) {}; \draw[thick,mycolor2] (start.west) edge[bend left=35,->] (target.north);
\node (start2) at (axis cs:20,1.9) {\color{black}\small{(not converged) 0.5\%}};
\node (target2) at (axis cs:0.85,1.9) {}; \draw[thick,black] (start2.west) edge[bend left=35,->] (target2.north);
\end{axis}
\end{tikzpicture}%

==> bemporad_runtime_prox_vs_admm_vielma3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=4,
xmax=60,
xtick={ 5, 10, 20, 30, 40, 50, 60},
xminorticks=true,
xlabel={control horizon $N$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymode=log,
ymin=1e-05,
ymax=20,
ytick={0.0001, 0.001, 0.01, 0.1, 1, 10, 1800},
yminorticks=true,
ylabel={solution time in $[s]$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=3.3in, height=1.304in, scale only axis, log ticks with fixed point
]
\addplot [color=color1verylight,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	3.719e-06\\
10	5.039e-06\\
20	1.0813e-05\\
30	1.4163e-05\\
40	1.65e-05\\
50	1.8742e-05\\
60	2.367e-05\\
};

\addplot[area legend,solid,fill=color1verylight,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
5	3.719e-06\\
10	5.039e-06\\
20	1.0813e-05\\
30	1.4163e-05\\
40	1.65e-05\\
50	1.8742e-05\\
60	2.367e-05\\
60	0.198068746\\
50	0.169019612\\
40	0.133481678\\
30	0.101804406\\
20	0.069871923\\
10	0.036233311\\
5	0.015787289\\
}--cycle;
\addplot [color=color1verylight,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	0.015787289\\
10	0.036233311\\
20	0.069871923\\
30	0.101804406\\
40	0.133481678\\
50	0.169019612\\
60	0.198068746\\
};
\addplot [color=color1light,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	2.1563e-05\\
10	3.6119e-05\\
20	7.5323e-05\\
30	0.000105988\\
40	0.000119592\\
50	0.000151233\\
60	0.000206237\\
};

\addplot[area legend,solid,fill=color1light,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
5	2.1563e-05\\
10	3.6119e-05\\
20	7.5323e-05\\
30	0.000105988\\
40	0.000119592\\
50	0.000151233\\
60	0.000206237\\
60	0.001740696\\
50	0.001411217\\
40	0.001176057\\
30	0.000948117\\
20	0.000656029\\
10	0.000316732\\
5	0.000146718\\
}--cycle;
\addplot [color=color1light,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	0.000146718\\
10	0.000316732\\
20	0.000656029\\
30	0.000948117\\
40	0.001176057\\
50	0.001411217\\
60	0.001740696\\
};
\addplot [color=color2light,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	4.592e-06\\
10	6.707e-06\\
20	1.0091e-05\\
30	1.5815e-05\\
40	1.7252e-05\\
50	1.9887e-05\\
60	2.2374e-05\\
};
\addplot [color=color2light,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	0.000335868\\
10	0.000615567\\
20	0.00123419\\
30	0.001923901\\
40	0.002358077\\
50	0.002667363\\
60	0.003091103\\
};
\addplot [color=color1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5	9.2478e-05\\
10	0.0001756275\\
20	0.0003858065\\
30	0.0005592475\\
40	0.000663048\\
50	0.0008486325\\
60	0.0011240075\\
};
\addplot [color=color2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5	3.86765e-05\\
10	6.89925e-05\\
20	0.0001232375\\
30	0.0002075665\\
40	0.000236629\\
50	0.00029615\\
60	0.000335364\\
};
\end{axis}
\end{tikzpicture}%

==> bemporad_runtime_vielma3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55000,0.55000,0.75000}%
\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=4,
xmax=60,
xtick={ 5, 10, 20, 30, 40, 50, 60},
xminorticks=true,
xlabel={control horizon $N$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymode=log,
ymin=1e-05,
ymax=20,
ytick={0.0001, 0.001, 0.01, 0.1, 1, 10, 1800},
yminorticks=true,
ylabel={solution time in $[s]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=3.3in, height=1.304in, scale only axis, log ticks with fixed point
]
\addplot [color=mycolor1,dashed,line width=1.5pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.0289874\\
10	0.0377003\\
20	0.4948469\\
30	0.2069157\\
40	0.3349951\\
50	0.2374053\\
60	0.1322183\\
} node[near end,above] {CPLEX};
\addplot [color=blue!50!gray,dashdotted,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.0071417\\
10	0.0110823\\
20	0.0170807\\
30	0.0232162\\
40	0.031847\\
50	0.0342159\\
60	0.0384459\\
} node[midway,above] {Gurobi};
\addplot [color=mycolor2,dotted,line width=1.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.0418922\\
10	0.1354186\\
20	0.4962226\\
30	1.1376142\\
40	2.3087711\\
50	2.7236256\\
60	6.2410096\\
} node[near end,above] {MOSEK};
\addplot [color=blue,solid,line width=1.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.0031798298\\
10	0.0069268591\\
20	0.0141094376\\
30	0.0206731575\\
40	0.0267877203\\
50	0.032668586\\
60	0.0401078642\\
} node[midway,below] {ADMM};
\addplot [color=color2,solid,line width=1.5pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	8.55001e-05\\
10	0.0001544402\\
20	0.000297451\\
30	0.0004732554\\
40	0.0005687075\\
50	0.0006917679\\
60	0.0007728606\\
} node[near end,above] {proposed method};
\addplot [color=white!40!black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	1800\\
10	1800\\
20	1800\\
30	1800\\
40	1800\\
50	1800\\
60	1800\\
} node[near start,below] {$t_{\rm max}$};
\end{axis}
\end{tikzpicture}%

==> bemporad_trajectory.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.55000,0.55000,0.75000}%
\colorlet{mycolor1}{black}
%
\begin{tikzpicture}
\begin{scope}[spy using outlines={circle,color2,magnification=4,size=0.8cm, connect spies}]
\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-0.292820323027551,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel={$x_1$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=-0.00982972894747491,
ymax=1.00983017098877,
yminorticks=true,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.1831in, scale only axis
]
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323027551	0.41996577952228\\
0.173832697818123	0.150369341285455\\
-0.03464585647558	0.0679992142661762\\
0.0332528950032798	0.0216617487927578\\
-0.00170654179462818	0.0115761796266292\\
0.00733759579049495	0.00256271863965208\\
0.0011595347604455	0.00230027181719113\\
-0.00112986115925933	0.000650624915726375\\
-1.17829942041338e-06	6.80288942829163e-07\\
-1.76304238207719e-12	4.42041295768495e-07\\
};
\addplot [color=color2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
-0.292820323027551	0.413482395931768\\
0.169340877904633	0.142323273037826\\
-0.0308681048385515	0.0583680108906447\\
0.0280913022243115	0.0144326687604985\\
0.00123727465692637	0.00571512626789226\\
-0.00346464576429381	0.00108718833844293\\
-0.000632632129885708	0.00105475316111864\\
0.000477701573846263	0.00064515124577436\\
-0.000255893264960514	0.000441766392759511\\
0.000203707428950155	0.000265495958695742\\
};
\end{axis}
\spy [blue] on (0.8,0.62) in node[left] at (3,0.75);
\end{scope}
%\draw[step=0.1,gray,very thin] (0,0) grid (4,5);
%\draw[step=1,gray,thin] (0,0) grid (4,5);
\end{tikzpicture}%
\tikzexternaldisable
\begin{tikzpicture}[remember picture,overlay]
	\node (start) at (-2.5em,7.5em) {\small{start}};
	\node (target) at (-0.45em,9.9em) {};
	\draw[thick] (start.east) edge[bend right=35,->] (target.south);
\end{tikzpicture}
\tikzexternalenable

==> racecarsN10_runtime_vielma.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=1,
xmax=150,
xminorticks=true,
tick align=outside,
xlabel={time steps $k$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymode=log,
ymin=0.0005,
ymax=127.5,
ytick={0.001,  0.01,   0.1,     1,    10,   100},
yminorticks=true,
ylabel={solution time in [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.1717in, scale only axis, log ticks with fixed point
]
\addplot [color=blue!50!gray,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.064062\\
2	3.003619\\
3	1.367776\\
4	3.003035\\
5	1.996794\\
6	3.003518\\
7	1.922629\\
8	1.92081\\
9	2.257856\\
10	1.117933\\
11	1.0592\\
12	1.172886\\
13	1.422883\\
14	0.981555\\
15	0.865072\\
16	1.015995\\
17	1.237304\\
18	0.518316\\
19	0.677407\\
20	0.609359\\
21	2.685451\\
22	0.671279\\
23	1.3058\\
24	1.214868\\
25	1.213192\\
26	1.718831\\
27	1.332919\\
28	1.673788\\
29	0.742383\\
30	1.12207\\
31	0.658161\\
32	1.898871\\
33	0.582526\\
34	0.619663\\
35	1.93755\\
36	1.040773\\
37	0.734408\\
38	1.146007\\
39	1.3441\\
40	3.003606\\
41	1.650581\\
42	1.247251\\
43	1.384144\\
44	1.29355\\
45	1.147672\\
46	1.283255\\
47	0.910264\\
48	1.459883\\
49	0.920427\\
50	1.046013\\
51	1.471002\\
52	2.221202\\
53	3.003004\\
54	2.321379\\
55	1.550403\\
56	1.734008\\
57	1.734636\\
58	2.365453\\
59	2.827708\\
60	0.815659\\
61	0.850231\\
62	1.894993\\
63	2.039387\\
64	1.825821\\
65	0.916905\\
66	0.969479\\
67	1.372546\\
68	2.005917\\
69	3.003118\\
70	0.758309\\
71	0.6408\\
72	0.152028\\
73	1.692209\\
74	0.838923\\
75	0.558794\\
76	0.48989\\
77	0.412994\\
78	0.443553\\
79	0.133716\\
80	0.523835\\
81	0.185156\\
82	0.806552\\
83	0.845326\\
84	1.48031\\
85	3.004287\\
86	1.654755\\
87	1.073887\\
88	2.186419\\
89	1.18052\\
90	1.084713\\
91	1.415371\\
92	1.499983\\
93	0.994768\\
94	0.948039\\
95	1.501531\\
96	0.844236\\
97	1.444455\\
98	2.310806\\
99	2.058085\\
100	1.277249\\
101	0.63573\\
102	1.105117\\
103	0.680192\\
104	3.003041\\
105	0.952144\\
106	1.221309\\
107	0.694606\\
108	0.71391\\
109	0.695366\\
110	0.758296\\
111	1.127475\\
112	0.720808\\
113	0.760845\\
114	0.703724\\
115	0.721577\\
116	0.667177\\
117	0.697833\\
118	0.778001\\
119	0.727284\\
120	1.046176\\
121	0.766091\\
122	0.762659\\
123	0.783294\\
124	1.658193\\
125	1.127123\\
126	1.154743\\
127	0.695754\\
128	0.730487\\
129	0.710887\\
130	0.753645\\
131	0.681251\\
132	0.707912\\
133	0.666412\\
134	1.519222\\
135	1.359879\\
136	1.072582\\
137	0.74549\\
138	0.798022\\
139	1.726941\\
140	1.03007\\
141	0.913041\\
142	1.250417\\
143	2.178745\\
144	2.053068\\
145	0.824629\\
146	1.10551\\
147	0.9927\\
148	1.005298\\
149	1.259061\\
150	1.187139\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	4.9987e-05\\
2	0.020896007\\
3	0.022403589\\
4	0.02295821\\
5	0.025030735\\
6	0.022782657\\
7	0.022632171\\
8	0.023904583\\
9	0.021677884\\
10	0.022783337\\
11	0.02009786\\
12	0.020919663\\
13	0.019954575\\
14	0.020445571\\
15	0.020338787\\
16	0.022014609\\
17	0.023224718\\
18	0.021638021\\
19	0.026224321\\
20	0.030229132\\
21	0.031594402\\
22	0.028268763\\
23	0.028122847\\
24	0.0320708\\
25	0.032580009\\
26	0.032048934\\
27	0.032964401\\
28	0.032906105\\
29	0.032324866\\
30	0.035411025\\
31	0.032788818\\
32	0.035153348\\
33	0.033845498\\
34	0.034243923\\
35	0.032688687\\
36	0.029820743\\
37	0.026845746\\
38	0.023601076\\
39	0.021141511\\
40	0.019216728\\
41	0.014985179\\
42	0.012938655\\
43	0.012669039\\
44	0.012257192\\
45	0.012053137\\
46	0.012159701\\
47	0.011443882\\
48	0.010965346\\
49	0.011085961\\
50	0.01006082\\
51	0.009848153\\
52	0.019820473\\
53	0.021182069\\
54	0.022108512\\
55	0.022589187\\
56	0.021619329\\
57	0.021270046\\
58	0.021609216\\
59	0.021426637\\
60	0.019807303\\
61	0.019872513\\
62	0.022895389\\
63	0.020584796\\
64	0.022305995\\
65	0.020729692\\
66	0.020327228\\
67	0.020918726\\
68	0.019854042\\
69	0.020390038\\
70	0.020273248\\
71	0.020707514\\
72	0.020044891\\
73	0.020995027\\
74	0.021426811\\
75	0.020170269\\
76	0.02045246\\
77	0.020005386\\
78	0.019797765\\
79	0.019825858\\
80	0.020159749\\
81	0.020109506\\
82	2.852930255\\
83	2.935449862\\
84	2.992259947\\
85	3.031335373\\
86	3.068414042\\
87	3.058006425\\
88	3.012087957\\
89	0.022735637\\
90	0.019697301\\
91	0.020233878\\
92	0.019501857\\
93	0.021667782\\
94	0.019745253\\
95	0.01984475\\
96	0.019820474\\
97	0.020292435\\
98	0.021156432\\
99	0.022011009\\
100	0.020201531\\
101	0.02088443\\
102	0.020981325\\
103	0.021169006\\
104	0.021026853\\
105	0.02150492\\
106	0.021066412\\
107	0.02109194\\
108	0.019742442\\
109	0.020402375\\
110	0.020052532\\
111	0.019556943\\
112	0.02079424\\
113	0.019957359\\
114	0.019841823\\
115	0.020219879\\
116	0.020242879\\
117	0.020603256\\
118	0.019783438\\
119	0.022161152\\
120	0.021866857\\
121	0.019922467\\
122	0.020034015\\
123	0.020154967\\
124	0.0200739\\
125	0.021306653\\
126	0.021797488\\
127	0.022493273\\
128	0.021496094\\
129	0.020664073\\
130	0.020125867\\
131	0.019848346\\
132	0.021128008\\
133	0.020684136\\
134	0.021094848\\
135	0.020815382\\
136	0.020518595\\
137	0.020225718\\
138	0.019284776\\
139	0.019309016\\
140	0.017755082\\
141	0.013160525\\
142	0.012627851\\
143	0.011960951\\
144	0.012267079\\
145	0.011967003\\
146	0.011510873\\
147	0.011188661\\
148	0.010659404\\
149	0.010193686\\
150	0.010000552\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	5.1314e-05\\
2	0.026880258\\
3	0.029160543\\
4	0.031538823\\
5	0.032112206\\
6	0.034229127\\
7	0.03431609\\
8	0.034171727\\
9	0.034345001\\
10	0.034186021\\
11	0.033874332\\
12	0.034597788\\
13	0.034378404\\
14	0.034252601\\
15	0.034125009\\
16	0.035094247\\
17	0.036511282\\
18	0.034486337\\
19	0.034846831\\
20	0.03446587\\
21	0.034264692\\
22	0.034991145\\
23	0.037770623\\
24	0.038591653\\
25	0.035405929\\
26	0.035470904\\
27	0.035673109\\
28	0.035407985\\
29	0.035817707\\
30	0.035218073\\
31	0.035479217\\
32	0.03574265\\
33	0.036269422\\
34	0.036381319\\
35	0.036066021\\
36	0.035449781\\
37	0.034768013\\
38	0.03344337\\
39	0.031284092\\
40	0.029465672\\
41	0.011794081\\
42	0.010049614\\
43	0.009126835\\
44	0.008575656\\
45	0.007841999\\
46	0.006945234\\
47	0.006623462\\
48	0.005677244\\
49	0.005881557\\
50	0.004492447\\
51	0.004311626\\
52	0.027585375\\
53	0.030605657\\
54	0.032823884\\
55	0.03454161\\
56	0.034366286\\
57	0.03537299\\
58	0.035848621\\
59	0.035866479\\
60	0.035662889\\
61	0.034848935\\
62	0.038255558\\
63	0.038369911\\
64	0.036814203\\
65	0.034928612\\
66	0.034709703\\
67	0.034760403\\
68	0.034741619\\
69	0.037435924\\
70	0.035826083\\
71	0.034368217\\
72	0.034302569\\
73	0.03445587\\
74	0.034433665\\
75	0.034625065\\
76	0.03637533\\
77	0.034453481\\
78	0.034566905\\
79	0.034311871\\
80	0.035425925\\
81	0.035955733\\
82	0.035576485\\
83	0.036282588\\
84	0.041340376\\
85	0.036538351\\
86	0.037334967\\
87	0.036018942\\
88	0.036751748\\
89	0.035792819\\
90	0.034344327\\
91	0.034877907\\
92	0.033572867\\
93	0.033035526\\
94	0.033483995\\
95	0.038340405\\
96	0.0336598\\
97	0.03385447\\
98	0.033804179\\
99	0.033861037\\
100	0.033908937\\
101	0.036311046\\
102	0.036577729\\
103	0.036528405\\
104	0.036481621\\
105	0.033874679\\
106	0.033378527\\
107	0.036645568\\
108	0.033256254\\
109	0.033610864\\
110	0.035087187\\
111	0.03370728\\
112	0.036097546\\
113	0.033237976\\
114	0.033163977\\
115	0.033922776\\
116	0.033474554\\
117	0.03488704\\
118	0.033357842\\
119	0.033209234\\
120	0.033167748\\
121	0.033532298\\
122	0.033410677\\
123	0.033257106\\
124	0.033412813\\
125	0.035861855\\
126	0.036465509\\
127	0.035449412\\
128	0.034122368\\
129	0.034010972\\
130	0.034923216\\
131	0.034905213\\
132	0.033954497\\
133	0.03460171\\
134	0.037687749\\
135	0.03381257\\
136	0.034416205\\
137	0.035404786\\
138	0.037426654\\
139	0.036232802\\
140	0.028147049\\
141	0.010902306\\
142	0.00941448\\
143	0.00891948\\
144	0.007853911\\
145	0.007482779\\
146	0.006690781\\
147	0.005662562\\
148	0.005616667\\
149	0.004585603\\
150	0.004167563\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	3\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	3\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	3\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	3\\
99	3\\
100	3\\
101	3\\
102	3\\
103	3\\
104	3\\
105	3\\
106	3\\
107	3\\
108	3\\
109	3\\
110	3\\
111	3\\
112	3\\
113	3\\
114	3\\
115	3\\
116	3\\
117	3\\
118	3\\
119	3\\
120	3\\
121	3\\
122	3\\
123	3\\
124	3\\
125	3\\
126	3\\
127	3\\
128	3\\
129	3\\
130	3\\
131	3\\
132	3\\
133	3\\
134	3\\
135	3\\
136	3\\
137	3\\
138	3\\
139	3\\
140	3\\
141	3\\
142	3\\
143	3\\
144	3\\
145	3\\
146	3\\
147	3\\
148	3\\
149	3\\
150	3\\
};
\end{axis}
\end{tikzpicture}%

==> racecarsN10_trajectory_vielma3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55000,0.55000,0.75000}%
\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.75000}%
%
\begin{tikzpicture}

\begin{scope}[spy using outlines={circle, black!80, magnification=4, size=0.8cm, connect spies}]
\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-0.15,
xmax=1.57,
xminorticks=true,
tick align=outside,
xlabel={$x$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=-4,
ymax=0.1,
yminorticks=true,
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=1.5in, height=3.5756in, scale only axis
]
\addplot [color=black,dashed,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.0799999999889812	9.00539681097777e-07\\
0.119999999914969	3.36710295166898e-06\\
0.159999999708824	7.77179032070935e-06\\
0.199999999135994	1.52043827673565e-05\\
0.239999997664698	2.6999618804659e-05\\
0.279999994205748	4.48915540689545e-05\\
0.319999986606964	7.11970840625515e-05\\
0.359999970739894	0.000109009994602225\\
0.399999986940879	0.000108167573663778\\
0.439989504138545	-0.000762865250158276\\
0.479934432835925	-0.00294714379687274\\
0.519834758688681	-0.00634016612750431\\
0.559632866109254	-0.0113062275614908\\
0.599226573018695	-0.018111673566306\\
0.63848820032443	-0.0269398568127606\\
0.677275621620061	-0.0379115546006753\\
0.715433821548734	-0.0511052633935024\\
0.752797457989361	-0.0665704576616611\\
0.789200003366876	-0.0843197175860772\\
0.824447371888489	-0.104373593973147\\
0.858357055943702	-0.126725909287573\\
0.890763372478271	-0.151321064561648\\
0.921485979891127	-0.178096884450452\\
0.950345750700171	-0.206970820540017\\
0.977167605084348	-0.237840165493109\\
1.0017829103428	-0.270582823026616\\
1.02403159937721	-0.305058354105748\\
1.04376404052489	-0.341109196315391\\
1.06084268807473	-0.378561995181035\\
1.07514353848295	-0.417229011308525\\
1.0865578152455	-0.456909517159329\\
1.09499264799203	-0.497391230913084\\
1.10037174918477	-0.538452038010557\\
1.10263672196109	-0.579861595055708\\
1.1017477296827	-0.621382926423414\\
1.09768401871034	-0.662774032008532\\
1.09044433201187	-0.703789511933607\\
1.08004721174271	-0.744182206837673\\
1.0665315663583	-0.783705039221423\\
1.05060250970284	-0.822494185628978\\
1.032682237271	-0.860082921270955\\
1.01260003942194	-0.89600805733011\\
0.990649227324137	-0.930371136085021\\
0.967137120551134	-0.963330741276135\\
0.942372796099024	-0.995101746083381\\
0.916648241785528	-1.02592981211465\\
0.890219435977374	-1.05605505331989\\
0.863294402189029	-1.085683235449\\
0.836031311685113	-1.11497387661592\\
0.808544114139051	-1.14404207548113\\
0.780911384381271	-1.17296670879028\\
0.753185456834349	-1.20179987706503\\
0.725400174018254	-1.23057501284855\\
0.69757685033192	-1.25931304715816\\
0.669728685096499	-1.28802688785865\\
0.641863775831639	-1.31672443244503\\
0.613987107120295	-1.34541053465849\\
0.586101812393694	-1.37408824308023\\
0.558214224061299	-1.40276371888435\\
0.530921626487685	-1.43200511180144\\
0.504544572046838	-1.46208144505457\\
0.478983110757878	-1.49289828128595\\
0.454541987595945	-1.52467687837885\\
0.431463433335389	-1.5575264327603\\
0.409948419194794	-1.59148562872133\\
0.390170418278271	-1.62654576618012\\
0.372282645761739	-1.66266349248748\\
0.356422759055557	-1.69976880914806\\
0.342713587010255	-1.73776992726611\\
0.331262996590919	-1.77655653480684\\
0.322166706159602	-1.81600318538443\\
0.315501245426666	-1.85597132970931\\
0.311330364168762	-1.89631068849057\\
0.309715801898058	-1.93686269094145\\
0.310690315127791	-1.97746518577636\\
0.314288003803909	-2.01794501065498\\
0.320523962031587	-2.058131632336\\
0.329396593306004	-2.09784701659519\\
0.340901003034442	-2.13691139774091\\
0.35500219313684	-2.175148290307\\
0.371665090415232	-2.21237230220027\\
0.390838349929467	-2.24840235162545\\
0.412448158539503	-2.28306341721747\\
0.436409083740017	-2.31618022890436\\
0.462624848288191	-2.34757861399916\\
0.490987987118996	-2.3770888451288\\
0.521373961594689	-2.40455472521967\\
0.553642416994377	-2.42982992969578\\
0.587609312244481	-2.45283590988282\\
0.622541272057414	-2.47461122668005\\
0.657664310443179	-2.49531801206483\\
0.692991403722197	-2.51467098056937\\
0.728349365664439	-2.53350381716521\\
0.763502953863576	-2.55259452765056\\
0.798227524846944	-2.57248383101964\\
0.832318939082425	-2.59352211276676\\
0.865590316240707	-2.6159291692397\\
0.897867702865519	-2.63983668406604\\
0.928987215445652	-2.66531486606339\\
0.958793577112971	-2.69238898465353\\
0.987139584375255	-2.72104994969597\\
1.01388612463044	-2.75126140252625\\
1.03890248987045	-2.78296472616573\\
1.06206682538354	-2.81608277949665\\
1.08326661432858	-2.85052282230012\\
1.10239913916517	-2.88617890711926\\
1.11937188674493	-2.92293390429052\\
1.13410288047338	-2.96066126251899\\
1.14652093354845	-2.9992265695201\\
1.15656582390123	-3.03848895460831\\
1.16418839541532	-3.07830236146768\\
1.16935059214115	-3.1185167110694\\
1.1720254331323	-3.15897896965711\\
1.1721969356108	-3.19953413360165\\
1.16985999370455	-3.24002614093895\\
1.16502021919868	-3.2802987180574\\
1.1576937497589	-3.32019616899613\\
1.14790702903449	-3.35956411397502\\
1.13569656201746	-3.39825018299998\\
1.12110864808432	-3.43610466962419\\
1.10419909332071	-3.47298114917914\\
1.08503290305009	-3.50873706502137\\
1.0636839549681	-3.54323428558488\\
1.04023465292079	-3.57633963430217\\
1.01477556114944	-3.60792539377903\\
0.987405018739211	-3.63786978499345\\
0.958228734033642	-3.66605742175086\\
0.927359358889403	-3.69237974017418\\
0.894916042823876	-3.71673540263955\\
0.861023967330591	-3.73903067528793\\
0.825813868449696	-3.75917979431135\\
0.789421532128227	-3.77710527925526\\
0.751987265556201	-3.79273821677791\\
0.713655362400196	-3.80601853655375\\
0.674573548966116	-3.81689524401158\\
0.634892416443699	-3.82532662046972\\
0.594764840841642	-3.83128039099465\\
0.554345391941936	-3.83473385985716\\
0.513789721516155	-3.83567419164414\\
0.473171529408994	-3.83482868948079\\
0.432777399686278	-3.83244466858167\\
0.392731946595026	-3.82832825771989\\
0.352966448874182	-3.82287087957948\\
0.313418264155868	-3.81640464966712\\
0.274034560952731	-3.8091930583971\\
0.234773288939305	-3.80143648095088\\
0.195602241926152	-3.79328349428121\\
0.156497331289951	-3.78484271866757\\
0.117440786876599	-3.77619298814813\\
};
\addplot [color=mycolor1,dash pattern=on 6pt off 3pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.0799999999889812	9.00539680427895e-07\\
0.119990746642847	0.000822779746324516\\
0.15998335197521	0.00206104373015011\\
0.19998937704505	0.00315653423289373\\
0.239976088753557	0.00452758899779962\\
0.279953132156414	0.00598113374279467\\
0.319920969885423	0.00758859835093429\\
0.359883494759511	0.00932020595001596\\
0.399847588633009	0.0110154553001301\\
0.439838257793978	0.0118542557983859\\
0.479839680305867	0.0113959063373856\\
0.519847500689177	0.00974426689601843\\
0.559822565045704	0.00653681779930892\\
0.599674799507801	0.00149766632886336\\
0.639286333375644	-0.00556645889857383\\
0.678522740751701	-0.0147792456292466\\
0.717227435229435	-0.0262444695160398\\
0.755244000803181	-0.0400148551343813\\
0.79239946839922	-0.0561211594901358\\
0.828565671906977	-0.0744976215941965\\
0.863464480875816	-0.0952260203140655\\
0.896854486342551	-0.118409457305628\\
0.928683996040915	-0.143888255372334\\
0.958777478067423	-0.171560571051879\\
0.986969028736891	-0.201307609030805\\
1.01298538945258	-0.233033628251543\\
1.03660986814107	-0.266659154074924\\
1.05774117645393	-0.302007340795758\\
1.07627037872167	-0.338897394478805\\
1.09203088017718	-0.377125670283114\\
1.1049102494777	-0.416499432302459\\
1.11482027067303	-0.456779583986841\\
1.12168891716005	-0.49774470220271\\
1.12544311426379	-0.539136202656308\\
1.12599191709139	-0.580724345716044\\
1.12334962412083	-0.622279271962857\\
1.11751000903176	-0.663555706695412\\
1.1084886369691	-0.704307006070136\\
1.09627072427114	-0.744263074725026\\
1.0815843723688	-0.783579944589334\\
1.06488366519854	-0.821780400769289\\
1.04595703841499	-0.858371967075178\\
1.02509895807631	-0.893443181936432\\
1.00262049492905	-0.927140102819889\\
0.978837727754184	-0.959667329378156\\
0.954081581332623	-0.991288748962756\\
0.928482913356368	-1.02211668308658\\
0.90231135427821	-1.05242052326152\\
0.875834346597455	-1.08243242602831\\
0.849084865844469	-1.11218385783137\\
0.82216166062892	-1.14177102246665\\
0.794553483260361	-1.17071187003761\\
0.76661320942631	-1.19935785320921\\
0.738637841258689	-1.22797492720493\\
0.71081899708608	-1.25674461361612\\
0.682971927393593	-1.28546316757383\\
0.654719233699497	-1.31378324517105\\
0.626524730437037	-1.34215712646641\\
0.598331578684977	-1.37053287601809\\
0.570706070169766	-1.39946341075952\\
0.543968543654012	-1.42921819245686\\
0.518028912234553	-1.45971307989858\\
0.493191215539846	-1.49118105484715\\
0.46970604553953	-1.52374327490907\\
0.447780384414018	-1.55744447030525\\
0.427590466282096	-1.59227774987052\\
0.409290271017928	-1.62819915769729\\
0.393022111949369	-1.6651387083766\\
0.378908116438857	-1.70300342428786\\
0.367056389003511	-1.74168090072856\\
0.357572883593659	-1.78104636850447\\
0.350529873869008	-1.82096134383992\\
0.345986544061222	-1.86127312239893\\
0.344017051809479	-1.90182117346897\\
0.344663154250856	-1.94244294137742\\
0.347948816402848	-1.98296729511052\\
0.353910177513639	-2.02321424532895\\
0.362540160152112	-2.06301175349632\\
0.373818401363026	-2.10217696600142\\
0.387739233262993	-2.14051545279248\\
0.404256964160256	-2.1778483016099\\
0.423308390443692	-2.21399293886495\\
0.444809873954567	-2.24877544906578\\
0.468694212608331	-2.28198992958855\\
0.494868181912952	-2.31347141357304\\
0.523201212153923	-2.34306353806787\\
0.553570950091184	-2.37060415377117\\
0.58582939626968	-2.39594488619521\\
0.619779364327905	-2.41903122351152\\
0.654668201835984	-2.44090215170629\\
0.689742959227088	-2.46167247052415\\
0.72502968208874	-2.48108318563284\\
0.760341918082587	-2.49999700468335\\
0.795442629665194	-2.51918435115652\\
0.830050082611118	-2.53927407357369\\
0.863999015876389	-2.56055909964987\\
0.897133006655139	-2.58319863383949\\
0.929208582041988	-2.6074001097151\\
0.960110541176444	-2.63317645728359\\
0.989653847057357	-2.66055814754333\\
1.01767930617437	-2.68955342422658\\
1.044087242204	-2.72008399607298\\
1.06872689304507	-2.75209949234893\\
1.09148025000561	-2.78551667735933\\
1.11223737820086	-2.82023833852717\\
1.13089906349647	-2.8561545315389\\
1.14737610405232	-2.89314446781966\\
1.16158876610416	-2.93107889536682\\
1.17346873356471	-2.96982098297437\\
1.18295868881777	-3.0092278333538\\
1.19001241655891	-3.0491517254781\\
1.19459482807888	-3.08944125475313\\
1.19668191929232	-3.12994238128778\\
1.19626067431604	-3.1704993957923\\
1.19332892447251	-3.21095581204134\\
1.18789517074591	-3.25115519424381\\
1.17997183120712	-3.29094003793539\\
1.16959145455753	-3.33015912652909\\
1.15679352582637	-3.36865892862058\\
1.14162458322175	-3.40628984659958\\
1.12414670882161	-3.44290671560828\\
1.10442467743117	-3.47836524806595\\
1.08253525215629	-3.51252812551528\\
1.05856363492097	-3.54526317352412\\
1.03260309968432	-3.57644388479806\\
1.00475459356596	-3.60594990537336\\
0.975122275122762	-3.63366236022316\\
0.943820795039593	-3.65947666471671\\
0.910980486140044	-3.68330639137332\\
0.876722715115658	-3.70504134556538\\
0.841175476930347	-3.72459785884304\\
0.804483194753783	-3.7419137248134\\
0.766786059271364	-3.75691472547612\\
0.728230075970326	-3.76954365430618\\
0.688928719068941	-3.77953915823466\\
0.648990225080127	-3.78693819674605\\
0.608610356523368	-3.79184528417096\\
0.567971047353496	-3.79411324954385\\
0.527252011621363	-3.79372815728605\\
0.486648665274038	-3.79060906233024\\
0.446143428240874	-3.7855332448479\\
0.406068304205672	-3.77881060091762\\
0.366631294310405	-3.77018652804612\\
0.327698295935545	-3.76013086970485\\
0.289180053418343	-3.74895757824484\\
0.250951632597811	-3.73700221340807\\
0.212899209399425	-3.72459145196568\\
0.174995877815223	-3.71178642084929\\
0.137192326384419	-3.69870499014448\\
};
\addplot [color=mycolor2,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399933255907186	-0.000698886965115236\\
0.0799232190879502	-0.00302648224665226\\
0.119818371112743	-0.00663289332650536\\
0.159708876267138	-0.011191679405062\\
0.199471531217735	-0.0169026957821138\\
0.239027027355155	-0.0237139984824301\\
0.278361946416826	-0.0314555536347601\\
0.317507345228333	-0.0399161751924629\\
0.356511528810001	-0.0488912576069045\\
0.395421224322908	-0.0582086188587909\\
0.434273281726785	-0.0677371900476119\\
0.473093402828399	-0.0773849183663792\\
0.511897981815302	-0.0870917117262209\\
0.550696668811431	-0.0968212403971291\\
0.589494639783163	-0.106553535914112\\
0.628294302827433	-0.116279114179891\\
0.667096472753086	-0.125994699905346\\
0.705901130722695	-0.135700335326628\\
0.744707887443316	-0.145397560682492\\
0.783516246222865	-0.155088359809497\\
0.822325737539352	-0.16477461424992\\
0.861135975719603	-0.174457871478803\\
0.899946671889542	-0.184139290969049\\
0.938757625134032	-0.193819679091702\\
0.977568705093824	-0.203499558926327\\
1.01637983331207	-0.213179245210384\\
1.05519096685089	-0.22285891015514\\
1.09400208543608	-0.232538635059414\\
1.13281318216524	-0.242218447596652\\
1.17162425725156	-0.251898346909526\\
1.21043531410042	-0.261578319343169\\
1.24924635704315	-0.271258347531119\\
1.28805739016854	-0.280938415080011\\
1.32686841683029	-0.290618508543669\\
1.36547208496025	-0.301091940101188\\
1.40356174215162	-0.313299786552628\\
1.44113452859857	-0.327202615711977\\
1.47806866334627	-0.343066271225419\\
1.51407777107477	-0.361354434211083\\
1.54891488744603	-0.382274987822285\\
1.58304238051691	-0.405137367461998\\
1.61621238546707	-0.429390548506312\\
1.64779332774389	-0.455172915078174\\
1.67789205685049	-0.482224344929733\\
1.70677579879198	-0.510255108539547\\
1.73429823558257	-0.539405826547971\\
1.76037113546244	-0.569813799273154\\
1.78515450427951	-0.60131406633357\\
1.80862426188154	-0.633872414074196\\
1.83094202178392	-0.667309898154198\\
1.85218222207407	-0.701451958259921\\
1.87235810025496	-0.736179033347736\\
1.89161281387523	-0.771357522528796\\
1.91014793216242	-0.806866934418994\\
1.92816814225513	-0.842607178076923\\
1.94584817941805	-0.87849962249338\\
1.96332079359632	-0.914485780310254\\
1.98067830779583	-0.950524652987076\\
1.99798018931302	-0.986589342070847\\
2.01526183528452	-1.02266351924717\\
2.0332787552148	-1.05837505821791\\
2.05285236476717	-1.09325757773092\\
2.07429032187081	-1.12708447139594\\
2.09708745066061	-1.16030489147633\\
2.12118592323939	-1.19272972336992\\
2.14711449564897	-1.22367541450426\\
2.17481885486722	-1.25304167429811\\
2.20423390957334	-1.28072703714838\\
2.235294837401	-1.3066111778436\\
2.26792840177436	-1.33056256742703\\
2.30204734985785	-1.35244530432046\\
2.33754766543875	-1.37212460580591\\
2.37430786326257	-1.38947105467924\\
2.41218953306615	-1.40436398877885\\
2.4510386330968	-1.41669404336655\\
2.49068721366842	-1.42636509652002\\
2.53095529897568	-1.43329578412711\\
2.57165285518636	-1.43742059266143\\
2.61258173550005	-1.43869055979227\\
2.65353762047884	-1.43707378266652\\
2.69431191166489	-1.43255594912921\\
2.73469619144267	-1.42514948185513\\
2.77447147902534	-1.41486649575007\\
2.8134270844148	-1.40173586473521\\
2.85137328617265	-1.38584411412372\\
2.88823684876804	-1.36748293678205\\
2.92388856110213	-1.34699550040021\\
2.95815353874223	-1.32461788157832\\
2.99159895333481	-1.3013322549419\\
3.02472351935367	-1.27825084358678\\
3.057555145448	-1.25532370904427\\
3.09085057658011	-1.23313913299579\\
3.12501136512877	-1.21210445084204\\
3.15988550091555	-1.1920409971764\\
3.19543880022192	-1.17317647858731\\
3.23154188236968	-1.15550473745277\\
3.26806105251937	-1.13887602872841\\
3.30488227619101	-1.12307139668634\\
3.34191416872235	-1.10786285360254\\
3.37934738351095	-1.09375581025895\\
3.41717466654854	-1.08069686392166\\
3.45537590112361	-1.06874128007845\\
3.49399520021969	-1.05804087863868\\
3.53302701786498	-1.04890436395695\\
3.57256181865295	-1.04204141234878\\
3.61251476329603	-1.03702361318549\\
3.65274232032938	-1.03392006295806\\
3.69311026423631	-1.03313208788603\\
3.73348967119701	-1.03470274012805\\
3.77374094592416	-1.03866792246674\\
3.8136710314088	-1.0452337449061\\
3.8531509419302	-1.05445886915434\\
3.89208046065287	-1.06617389949838\\
3.93023549392852	-1.0804016904325\\
3.96740776742404	-1.09714803434764\\
4.00338393758379	-1.11638634344951\\
4.03797015699516	-1.13808659636014\\
4.07101078441561	-1.16214649277783\\
4.10235076278023	-1.18845237827515\\
4.13177342670468	-1.21691980621788\\
4.15912098687168	-1.24744343658723\\
4.18429042019651	-1.2798469179126\\
4.20711463020355	-1.31397988175343\\
4.22744932653624	-1.34968035369855\\
4.24519853441348	-1.38676345436688\\
4.2602813342824	-1.42502699013961\\
4.27245288182594	-1.46429568212654\\
4.28169577017484	-1.50441730492672\\
4.28806879301333	-1.54515327044553\\
4.29144392587159	-1.58627332581836\\
4.29179092329441	-1.6275540406816\\
4.28916166078595	-1.66878132427105\\
4.28344696363999	-1.70966994064911\\
4.27459942952149	-1.75002692109884\\
4.26264939235038	-1.78963085576651\\
4.24760010344845	-1.82828310787841\\
4.22960374956963	-1.86581177824999\\
4.20876125619307	-1.90197226639541\\
4.18521020898951	-1.9365263274205\\
4.1590071192671	-1.96912831799333\\
4.13035597355107	-1.99972080043411\\
4.09961729237187	-2.02822207698502\\
4.06700329068344	-2.05436564624135\\
4.03281724470009	-2.07813714398326\\
3.99740626054892	-2.09957596096876\\
3.96093576769355	-2.11838805582754\\
3.92345108099101	-2.13447589288628\\
3.88510313120662	-2.14797986994653\\
3.84607177459146	-2.15922058411745\\
3.80662114743352	-2.16856821695708\\
};
\addplot [color=blue!50!gray,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.0799999999889812	9.00539681313908e-07\\
0.119999999914969	3.36710295246563e-06\\
0.159999999708824	7.77179032251797e-06\\
0.199999999135994	1.52043827708375e-05\\
0.239999997664698	2.69996188107456e-05\\
0.279999994205748	4.48915540789277e-05\\
0.319999986606964	7.11970840781442e-05\\
0.359999970739894	0.000109009994625778\\
0.399999986940879	0.000108167573688765\\
0.439989504138545	-0.000762865250140498\\
0.479934393448746	-0.00294774401842859\\
0.519834402306762	-0.00634409230309924\\
0.559631890210191	-0.0113167797218552\\
0.599224572955121	-0.0181321368990366\\
0.638486000674494	-0.026968593124424\\
0.677270963405188	-0.0379520980179868\\
0.715424876140829	-0.0511623512964166\\
0.752784064543139	-0.0666432597428924\\
0.789180465497835	-0.0844092412896336\\
0.824418812338556	-0.10448174663536\\
0.858317577107298	-0.1268536692491\\
0.890710980535165	-0.151468574471352\\
0.921417821185565	-0.178265166957205\\
0.950259765067913	-0.207159932614214\\
0.977061537192815	-0.238049917030982\\
1.0016543805458	-0.27081272939184\\
1.02387817519093	-0.305307609315845\\
1.04358329891873	-0.341376664767939\\
1.06063226920061	-0.378846216031752\\
1.07490119173899	-0.417528211386889\\
1.08628143814701	-0.45722163007175\\
1.09468031981794	-0.497713919300876\\
1.10002175964735	-0.538782717888133\\
1.10224759478441	-0.580197462235739\\
1.10131824232708	-0.621720983799763\\
1.09721321870458	-0.663111117280501\\
1.08993155021949	-0.704122325509406\\
1.079492072826	-0.74450733972594\\
1.06593399599464	-0.784019000975303\\
1.04996183640129	-0.82279391771622\\
1.03199841655235	-0.860365586790221\\
1.01187388022958	-0.896270334161748\\
0.989881250081022	-0.930609493867569\\
0.966327528902535	-0.963541545042101\\
0.941521512810084	-0.995281482811266\\
0.915755018329742	-1.02607538223049\\
0.88928398386729	-1.05616398595505\\
0.862316485416185	-1.08575373808028\\
0.835010782634058	-1.11500474898845\\
0.807480909816627	-1.14403256776305\\
0.779805505218188	-1.17291638273768\\
0.752036942481151	-1.20170849502723\\
0.724209083083391	-1.23044245817427\\
0.696687026108017	-1.25946970772065\\
0.669282903103233	-1.28861202518698\\
0.641791883260914	-1.31767545807463\\
0.614448684628881	-1.34687322387129\\
0.587198326609055	-1.37615598212567\\
0.560023573767946	-1.40550825282197\\
0.533509602089964	-1.43545571839968\\
0.507969704173928	-1.46624763259284\\
0.483301299214664	-1.49778946357509\\
0.459805099199822	-1.5302811289022\\
0.437724088841644	-1.56381908745656\\
0.417258759892015	-1.59843133047412\\
0.398580712374382	-1.63409995033353\\
0.381841020683502	-1.67077375177901\\
0.367173350167904	-1.70837576975837\\
0.354694975017077	-1.74680762292605\\
0.344507750104261	-1.78595338155966\\
0.336701100353035	-1.8256825754114\\
0.331352922465673	-1.86585326107474\\
0.328519246145059	-1.90631390004524\\
0.328247860859185	-1.94690324051321\\
0.330580958308894	-1.98745433276851\\
0.335560452078245	-2.02779279078908\\
0.343181148133756	-2.06775355883872\\
0.353432532913742	-2.10715508785801\\
0.366309388269292	-2.1458127052015\\
0.381773027917025	-2.18354573136885\\
0.399780881982073	-2.22016886546351\\
0.420275503775837	-2.25549736050728\\
0.443177171959945	-2.28935725492\\
0.468389160051285	-2.32157518933102\\
0.495805838529515	-2.35197976584715\\
0.525308187436557	-2.38040345614427\\
0.556766629723666	-2.40668800524472\\
0.590032406210994	-2.43069320578725\\
0.624915754355295	-2.45234757113606\\
0.660725938903569	-2.47271509264426\\
0.696688622370889	-2.49198195745044\\
0.732801904059353	-2.50985563548977\\
0.76892950957804	-2.52717740230668\\
0.804870058936922	-2.54474288658264\\
0.840421647585495	-2.56311074515901\\
0.875394428790429	-2.5826461045069\\
0.909610234005596	-2.6035805500192\\
0.942900154279117	-2.62605550292388\\
0.9751028421679	-2.65014955111175\\
1.0060637487193	-2.67589541529734\\
1.0356350268498	-2.70329077800546\\
1.06367583397207	-2.73230551221602\\
1.09005284226037	-2.76288676301372\\
1.11464083098757	-2.79496271463588\\
1.13732328224794	-2.82844552644687\\
1.15799293295058	-2.86323372386113\\
1.17655225690697	-2.89921421665644\\
1.19291386461011	-2.93626405072599\\
1.20700081724217	-2.97425195995707\\
1.21874685709258	-3.01303976133692\\
1.22809655994639	-3.05248362214699\\
1.23500541680812	-3.09243521946844\\
1.23943985304256	-3.13274280695529\\
1.24137719298279	-3.17325220058562\\
1.24080557752756	-3.21380769304914\\
1.23772384141034	-3.25425290505837\\
1.23214135581352	-3.29443158086767\\
1.22407784093048	-3.33418833446032\\
1.21356315202883	-3.37336935211138\\
1.20063704159852	-3.41182305629797\\
1.18534889932121	-3.44940073518874\\
1.16775747089678	-3.48595714119972\\
1.14793055621913	-3.52135106136729\\
1.12594468700827	-3.55544586157686\\
1.10188478376693	-3.58811000601764\\
1.0758437918242	-3.61921755262425\\
1.04792229623445	-3.64864862472955\\
1.01822811539627	-3.67628985869601\\
0.986875873420522	-3.70203482692144\\
0.953986551488653	-3.72578443532668\\
0.91968702694774	-3.74744731014844\\
0.884109582879539	-3.76694013298515\\
0.847391392352983	-3.78418794737068\\
0.809673996214668	-3.7991244577593\\
0.771102759929237	-3.81169228620838\\
0.731826315081809	-3.82184319708628\\
0.691995987167915	-3.82953829006121\\
0.651765210996035	-3.834748161188\\
0.611288931709185	-3.8374532104078\\
0.570672442638962	-3.83837684266961\\
0.530212822853283	-3.83775366187458\\
0.490026128081905	-3.83538455513625\\
0.450060743094413	-3.83166356565019\\
0.410268543847386	-3.8269252209139\\
0.37060822024122	-3.82143506127699\\
0.331046485339995	-3.81539510239145\\
0.291557631923101	-3.80895518229266\\
0.252122323084617	-3.80222486688503\\
0.212726237622858	-3.79528368903975\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	-6.67867747938223e-21\\
0.0799999999889827	9.00476819379563e-07\\
0.119999999914983	3.36684252307493e-06\\
0.159999999708875	7.77114901438799e-06\\
0.199999999136143	1.52030938442178e-05\\
0.23999999766511	2.699728011537e-05\\
0.279999994206853	4.48874762236843e-05\\
0.319999986609664	7.11902716101121e-05\\
0.359999970745372	0.000108999649233803\\
0.39999998694285	0.000108160282426995\\
0.439989504424286	-0.00076286162437406\\
0.479934519555768	-0.00294581735964812\\
0.519834918724724	-0.00633702226457172\\
0.559633009563471	-0.0113018201156729\\
0.599226881970505	-0.0181055724374315\\
0.63848987984756	-0.0269282020679264\\
0.677278686168149	-0.0378925407280744\\
0.715437977160217	-0.0510794658224304\\
0.75280371794059	-0.0665363846266816\\
0.789198805581545	-0.0842942562061316\\
0.824441949294135	-0.104363460090951\\
0.858355989589388	-0.126722802575684\\
0.890762387460386	-0.151328643046909\\
0.921481022444314	-0.178117562965451\\
0.950333140567828	-0.207005957545927\\
0.977144033104092	-0.23789030335278\\
1.00174542207138	-0.270647874538557\\
1.02397757219901	-0.305137744858755\\
1.04369115735616	-0.341201973049411\\
1.0607489129907	-0.378666907458606\\
1.07502709533487	-0.417344572591576\\
1.08641716723057	-0.457034051704746\\
1.09482648252642	-0.497522909461149\\
1.10017896715784	-0.538588904926567\\
1.10241642777525	-0.580001590100048\\
1.10149922524735	-0.62152390307062\\
1.09740680000016	-0.662913772749661\\
1.09013808997474	-0.703925743057139\\
1.07971184190533	-0.744312613939527\\
1.06616717046669	-0.783827276272212\\
1.05020911410831	-0.822606402304524\\
1.03226036151963	-0.860183320606902\\
1.01215049225353	-0.896094442920189\\
0.990172629338901	-0.930441388737706\\
0.966633920971811	-0.963382863656061\\
0.941843271843813	-0.995133915963094\\
0.916092526413292	-1.02594046345319\\
0.889637568938859	-1.05604293637507\\
0.862686375843145	-1.08564742148008\\
0.835397103019142	-1.11491371504352\\
0.807883701081098	-1.14395713111261\\
0.780224751300271	-1.17285670019185\\
0.752472595711377	-1.20166462743759\\
0.724661083249075	-1.23041441374456\\
0.69681153225056	-1.2591270326775\\
0.668937144209397	-1.2878154180066\\
0.641046017487965	-1.31648748256591\\
0.613143136579499	-1.34514808891733\\
0.585231635288849	-1.37380029159615\\
0.557317835588591	-1.40245025288501\\
0.529998501043401	-1.43166666794819\\
0.503593934911273	-1.46171885093048\\
0.47800426892219	-1.49251226907887\\
0.453534046130508	-1.5242684605496\\
0.430425393997362	-1.5570968429243\\
0.408879260534174	-1.59103629362229\\
0.389069135162941	-1.62607828043758\\
0.371148275711873	-1.6621795954963\\
0.355253352366368	-1.69927000177937\\
0.341506146498434	-1.73725730619612\\
0.330014212634605	-1.77603107831567\\
0.320871013082813	-1.81546562088404\\
0.314155811450263	-1.85542249930649\\
0.309933490405366	-1.89575278791839\\
0.308256545779673	-1.93629902025417\\
0.30916704943317	-1.97689708172076\\
0.312694233679778	-2.01737816765859\\
0.318852866999022	-2.05756988535481\\
0.327644135945289	-2.09729674523678\\
0.339055809721059	-2.13638079210803\\
0.353062032897966	-2.17464244474232\\
0.369624950853104	-2.21190042662809\\
0.388691200082827	-2.24797549240223\\
0.410192036386884	-2.2826901095246\\
0.434046054173266	-2.31586855558664\\
0.460157558911076	-2.3473394429973\\
0.488416890458601	-2.37693727048001\\
0.518700579119416	-2.40450345392459\\
0.550871620503017	-2.42988826538419\\
0.584746466547684	-2.45301405675266\\
0.619587607943124	-2.47491765419782\\
0.654622396375692	-2.49576007564015\\
0.689865717880462	-2.51525791296065\\
0.725140378956579	-2.53424373345507\\
0.760207678808691	-2.55349225272063\\
0.794840836086056	-2.57354087164581\\
0.828834466140423	-2.59473742813845\\
0.86200099078776	-2.61729986439424\\
0.89416610134687	-2.64135848031593\\
0.925165785785665	-2.66698240137349\\
0.954844798628352	-2.69419600693164\\
0.983056087812186	-2.72298944605822\\
1.00966078725338	-2.75332569097366\\
1.03452851400761	-2.78514552552402\\
1.05753780522056	-2.81837126710604\\
1.07857659370596	-2.85290968513208\\
1.09754266199888	-2.88865438968203\\
1.11434404103694	-2.92548785526978\\
1.12889933651902	-2.96328318122646\\
1.14113797674835	-3.00190565268026\\
1.15100038247944	-3.04121414368398\\
1.15843806329366	-3.08106239052463\\
1.16341364718734	-3.12130015506751\\
1.16590085098984	-3.16177429299395\\
1.16588439931065	-3.20232973870715\\
1.16335989925324	-3.24281041671217\\
1.15833367733253	-3.28306008794102\\
1.15082258404833	-3.32292313849479\\
1.14085377051724	-3.36224531743729\\
1.1284644405268	-3.40087442949525\\
1.11370158043689	-3.43866098776188\\
1.09662166852165	-3.47545883072754\\
1.07729036466086	-3.5111257071915\\
1.05578218078078	-3.54552383185439\\
1.03218013207717	-3.57852041366084\\
1.00657536883967	-3.60998815828207\\
0.979066788612861	-3.63980574551381\\
0.949760628455187	-3.66785828182571\\
0.918770037170796	-3.69403772784438\\
0.886214627568275	-3.71824330018516\\
0.852220009023829	-3.74038184676694\\
0.816917308488747	-3.76036821111972\\
0.780442664423534	-3.7781255432433\\
0.742936696702309	-3.79358558067868\\
0.704543970653174	-3.80668892231072\\
0.665412442154508	-3.81738525848563\\
0.625692888910514	-3.8256335688005\\
0.585538329635178	-3.83140228742533\\
0.545103432231373	-3.83466943651142\\
0.504543900502346	-3.83542290720763\\
0.463930083279321	-3.83439031590462\\
0.423547401763138	-3.83182029387385\\
0.383521349058986	-3.82751956653731\\
0.343781403836403	-3.82187923070623\\
0.304263397993536	-3.81523110105034\\
0.264913290756689	-3.80783841185025\\
0.225688112766323	-3.79990133349349\\
0.186554976637319	-3.79156828580419\\
0.147489295809633	-3.78294777162892\\
0.108472938754033	-3.77411853849783\\
};
\addplot [color=color2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.0799999999928997	7.22893501185713e-07\\
0.119999999938457	2.81507886281566e-06\\
0.159999999775168	6.68658518752783e-06\\
0.199999999320207	1.32878029307802e-05\\
0.239999998130926	2.38800154497974e-05\\
0.279999995261212	4.01555378502206e-05\\
0.319999988822256	6.43604845990313e-05\\
0.359999975228297	9.94054226655146e-05\\
0.399999989690366	9.75105959327434e-05\\
0.439989541508162	-0.000772251084938446\\
0.479934783518621	-0.00295063753302798\\
0.519835700008606	-0.00633222569415036\\
0.559634773953198	-0.0112825550638002\\
0.599230629640579	-0.0180662543428949\\
0.638497300597066	-0.0268628013064501\\
0.677292255039947	-0.0377947913248593\\
0.715461029550422	-0.0509430102299993\\
0.752840494838535	-0.066354914547138\\
0.789256433108407	-0.0840583910787622\\
0.824527960524377	-0.104063505943196\\
0.858477408472371	-0.126351724018349\\
0.890928161619991	-0.150879572755693\\
0.921701823186584	-0.177584305386769\\
0.950621123250794	-0.206383370103002\\
0.977512608215191	-0.237174562269114\\
1.00220903007831	-0.2698366716202\\
1.02455151512049	-0.304230416096542\\
1.04439143713352	-0.340199585757331\\
1.061592050477	-0.377572342975786\\
1.07602997236042	-0.416162590469909\\
1.08759703974399	-0.455771315046442\\
1.09620090144116	-0.496187972842367\\
1.10176560331136	-0.537192248263547\\
1.10423303474562	-0.578555658458591\\
1.10356360081392	-0.620043160800862\\
1.0997367947263	-0.661414789222776\\
1.09275175850143	-0.702427334089559\\
1.08262782257683	-0.742836064521985\\
1.06940622438972	-0.782397102327291\\
1.05378911664154	-0.821237998633559\\
1.03618753667331	-0.858901881409854\\
1.01643261842624	-0.894943111182343\\
0.994822472382684	-0.929468515044021\\
0.971668437924474	-0.962640898298242\\
0.947281882261429	-0.994675899951802\\
0.921954721843436	-1.02581507177238\\
0.895940607179966	-1.05629040017897\\
0.869443900185573	-1.08629799088861\\
0.842618913513462	-1.11598847323808\\
0.815576363079574	-1.14546999859107\\
0.788392339408738	-1.17481643491394\\
0.761117464343938	-1.20407653665403\\
0.733784515868848	-1.23328164288679\\
0.706414166433879	-1.26245140946246\\
0.67901929632796	-1.29159803621976\\
0.651607893813567	-1.3207290708805\\
0.624184966810495	-1.34984923845131\\
0.596753752589292	-1.3789615911251\\
0.56931887501135	-1.40807048835857\\
0.542485981352317	-1.43773429601638\\
0.516578988936609	-1.46821643518993\\
0.491495100682145	-1.49942287305418\\
0.467542444821816	-1.53157031600012\\
0.444963983854087	-1.56476401687661\\
0.423960453990771	-1.59903969930898\\
0.404704438668133	-1.63438635654417\\
0.387347797956671	-1.67075881284291\\
0.372025420520009	-1.70808527395027\\
0.358857010007258	-1.74627234987352\\
0.347947834495425	-1.78520875422734\\
0.339388896171758	-1.82476825718696\\
0.333256884275243	-1.86481220382152\\
0.329614034848059	-1.90519175543368\\
0.328508024413881	-1.94574992212146\\
0.329974276989216	-1.98632315328645\\
0.334036739340936	-2.02674319866982\\
0.340705612406533	-2.06683891281348\\
0.34997701519311	-2.10643721393118\\
0.36183363391789	-2.14536366825711\\
0.376244862495645	-2.18344322910479\\
0.393167218927248	-2.22050086216261\\
0.412543646113221	-2.25636308013502\\
0.43430336519332	-2.29085887211178\\
0.458362567842973	-2.3238205058805\\
0.484624350198695	-2.35508490834544\\
0.512979142060645	-2.38449471608049\\
0.543305182525317	-2.41189931109577\\
0.575468910558801	-2.43715605781815\\
0.609292437803278	-2.46019266476704\\
0.644037766067787	-2.48205719728202\\
0.678954926569348	-2.50293950174607\\
0.714069992076829	-2.52258185617729\\
0.749196202163735	-2.54181123305422\\
0.784089262981408	-2.56137202874012\\
0.818521916267406	-2.58177049648442\\
0.852290442430537	-2.60333177510514\\
0.885209598534049	-2.62625891240788\\
0.91710757440055	-2.65067263911126\\
0.947822841784353	-2.6766359137746\\
0.977202563193104	-2.7041691158113\\
1.00510200392341	-2.73325979886151\\
1.0313845281251	-2.76386927472301\\
1.05592190529769	-2.79593731041957\\
1.07859475653267	-2.82938566757502\\
1.09929303645427	-2.86412090558656\\
1.11791649038337	-2.90003669649222\\
1.13437505259022	-2.93701580067325\\
1.14858916868484	-2.97493179521023\\
1.16049003706868	-3.01365061236147\\
1.17001977063052	-3.05303192572058\\
1.1771314841349	-3.09293040953145\\
1.18178931422442	-3.13319688945091\\
1.18396838036382	-3.17367939875281\\
1.1836546950011	-3.2142241511605\\
1.18084503022589	-3.25467643991751\\
1.17554674779775	-3.29488147150294\\
1.16777759808085	-3.33468514149984\\
1.15756549236722	-3.37393475934959\\
1.14494825197728	-3.4124797279731\\
1.12997333652971	-3.45017218347991\\
1.11269755291471	-3.48686759941006\\
1.0931867458065	-3.52242535916825\\
1.07151547001835	-3.55670929953268\\
1.04776664463889	-3.58958822737505\\
1.02203118867553	-3.62093641103132\\
0.994407637852239	-3.6506340471338\\
0.965001742243075	-3.67856770316588\\
0.933926044545411	-3.704630735539\\
0.901299438984596	-3.72872368262006\\
0.867246711073029	-3.75075463185498\\
0.831898105284126	-3.77063966190317\\
0.795388827326672	-3.78830312022768\\
0.757858483855658	-3.80367785484126\\
0.719450559899256	-3.81670554978464\\
0.680311865658546	-3.82733700800536\\
0.640591962554262	-3.83553237419653\\
0.600442564443872	-3.84126137714668\\
0.560016924245107	-3.84450368199054\\
0.519469134343877	-3.84524996301977\\
0.47886961697001	-3.84422227304619\\
0.438497770979704	-3.84166872081581\\
0.398475319356704	-3.83740210776292\\
0.358732482225953	-3.83181187386129\\
0.319206169262929	-3.82522709065774\\
0.279843513611007	-3.81790801064563\\
0.240602598354814	-3.81005218548595\\
0.201451404555155	-3.80180587057735\\
0.162366013709041	-3.79327588407115\\
0.123328760638948	-3.78453985259946\\
};
\end{axis}
\spy[black] on (0.47,0.35) in node at (2,1.2);
\end{scope}
\node (optimal) at (1.8,2.5) {\color{black}\small{optimal}};
\node (target) at (2.3,1.4) {};
\draw[black,thick] ($(optimal.south)+(0,0.1)$) edge[out=-90,in=80,->] (target.center);
\node (admm) at (0.8,1.8) {\color{blue}\footnotesize{ADMM}};
\node (target2) at (1.65,1.2) {};
\draw[blue,thick] ($(admm.south)+(0,0.1)$) edge[out=-90,in=225,->] (target2.center);
\end{tikzpicture}%
\tikzexternaldisable
\begin{tikzpicture}[remember picture,overlay]
	\node (mosek) at (-1em,15em) {\color{mycolor2}\footnotesize{MOSEK}};
	\node (target) at (-2em,18.7em) {};
	\draw[mycolor1,thick] (mosek.north) edge[out=90,in=-90,->] (target.east);
\end{tikzpicture}
\begin{tikzpicture}[remember picture,overlay]
	\node[rotate=45] (our) at (-5.3em,15.9em) {\color{color2}\small{our method}};
	\node (target) at (-4.2em,14.6em) {};
	\draw[color2,thick] (our.south) edge[out=-45,in=135,->] (target.north);
\end{tikzpicture}
\begin{tikzpicture}[remember picture,overlay]
	\node (start) at (-5.3em,18.8em) {\small{start}};
	\node (target) at (-7.6em,20.6em) {};
	\draw[thick] (start.west) edge[bend left=30,->] (target.south);
\end{tikzpicture}
\tikzexternalenable

==> racecars_consensus.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=1,
xmax=1878,
xtick={   0,  400,  800, 1200, 1878},
xminorticks=true,
tick align=outside,
xlabel={\# iterations},
ylabel={$\|z_j-y_j\|$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymode=log,
ymin=0.001,
ymax=1.44303826326094,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.5in, scale only axis
]
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.204399682588213\\
18	0.193487485633906\\
35	0.183500276880699\\
52	0.174084533512391\\
69	0.165079223317477\\
86	0.156560309332942\\
103	0.148479225506618\\
120	0.140812693777519\\
137	0.133556262772996\\
154	0.126684225887837\\
171	0.120163765257365\\
188	0.113969866580316\\
205	0.108099340715223\\
222	0.102531582566377\\
239	0.0972482684092469\\
256	0.0922417188878599\\
273	0.0874936681085127\\
290	0.082988344322454\\
307	0.0787155421731175\\
324	0.0746619710112312\\
341	0.0708160998695857\\
358	0.0671693602486536\\
375	0.0637115974394983\\
392	0.0604318064290908\\
409	0.0573204405908457\\
426	0.0543687919237697\\
443	0.0515687820724629\\
460	0.048913292799756\\
477	0.0463951082062825\\
494	0.0440066602632366\\
511	0.0417409503312869\\
528	0.0395916722675144\\
545	0.0375529483533137\\
562	0.0356192969817185\\
579	0.0337216130196137\\
596	0.0319764669942636\\
613	0.0303351020930323\\
630	0.0287786432338483\\
647	0.0273005393870442\\
664	0.0258989162998888\\
681	0.0245692246019715\\
698	0.0233055529864715\\
715	0.0221081229392401\\
732	0.0209746143343241\\
749	0.0198990957757298\\
766	0.0188778598228204\\
783	0.017908960884622\\
800	0.0169893693273421\\
817	0.0161167807142438\\
834	0.015170938394263\\
851	0.0142965783062262\\
868	0.0135041305665584\\
885	0.0128186386043851\\
902	0.0122142835515619\\
919	0.0116182498696743\\
936	0.0109967479532003\\
953	0.0103797103817692\\
970	0.00981730437575643\\
987	0.00932822582331023\\
1004	0.00888262958223703\\
1021	0.00843808706737495\\
1038	0.00798195741022438\\
1055	0.00753796306200924\\
1072	0.00713692923823217\\
1089	0.00678441354006978\\
1106	0.00645742794892699\\
1123	0.0061303141660671\\
1140	0.00579919662689242\\
1157	0.00548138756707423\\
1174	0.00519455709469103\\
1191	0.00493834505285516\\
1208	0.0046964890090513\\
1225	0.00445455894795663\\
1242	0.00421315120838337\\
1259	0.00398455553718309\\
1276	0.00377852535854917\\
1293	0.00359239715408849\\
1310	0.0034149042186315\\
1327	0.00323794400718475\\
1344	0.00306343438743895\\
1361	0.00289882141469412\\
1378	0.00274847298682988\\
1395	0.00261270900822616\\
1412	0.00248206048544899\\
1429	0.0023522338219497\\
1446	0.00222577050444506\\
1463	0.00210787231331853\\
1480	0.00200077253659366\\
1497	0.00190178826197538\\
1514	0.00180609480225394\\
1531	0.00171161019423103\\
1548	0.00162033393075274\\
1565	0.00153543514633334\\
1582	0.00145775924205685\\
1599	0.0013850926786844\\
1616	0.00131456623146809\\
1633	0.00124541075283134\\
1650	0.00117922343742518\\
1667	0.00111788852590146\\
1684	0.00106152652934333\\
1701	0.00100845349777593\\
1704	0.000999279129033968\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.21437625042122\\
18	0.202918954599204\\
35	0.192437494317496\\
52	0.182585324575564\\
69	0.173137493878735\\
86	0.164203905402605\\
103	0.155730668745586\\
120	0.147686540614406\\
137	0.140075267053897\\
154	0.132873866213841\\
171	0.126039205233679\\
188	0.11954375571857\\
205	0.113388620048825\\
222	0.107550053448676\\
239	0.102008945903235\\
256	0.096759999426164\\
273	0.0917824608433448\\
290	0.0870584785766988\\
307	0.0825781195211914\\
324	0.0783272610295568\\
341	0.0742938383773311\\
358	0.0704696588700931\\
375	0.0668439849863262\\
392	0.0634047193881419\\
409	0.0601418088619455\\
426	0.0570461858624716\\
443	0.0541094259354955\\
460	0.0513242959042412\\
477	0.0486832967209026\\
494	0.0461783172985111\\
511	0.0438019261518807\\
528	0.0415475281088029\\
545	0.0394089977400132\\
562	0.0373806614391075\\
579	0.0353963888300524\\
596	0.0335661125929246\\
613	0.0318434623541423\\
630	0.0302098471434676\\
647	0.0286583393236039\\
664	0.0271877827758641\\
681	0.0257920247225811\\
698	0.0244658630543135\\
715	0.0232090412683992\\
732	0.02201915171797\\
749	0.0208902971204486\\
766	0.0198184801967313\\
783	0.0188014536399919\\
800	0.0178361147563741\\
817	0.016920192816755\\
834	0.0159393991122311\\
851	0.0150304601527017\\
868	0.0142025633961912\\
885	0.0134810484974537\\
902	0.0128396610762309\\
919	0.0122102034721965\\
936	0.0115600452784361\\
953	0.0109166835761254\\
970	0.010328662737111\\
987	0.00981255976611797\\
1004	0.00934041669448898\\
1021	0.00887167711170085\\
1038	0.00839418405226079\\
1055	0.0079308585105402\\
1072	0.00750607594862954\\
1089	0.0071318803813216\\
1106	0.00678695279534909\\
1123	0.00644381544229519\\
1140	0.00609808279978361\\
1157	0.00576650772476328\\
1174	0.00546568013271311\\
1191	0.00519524962084815\\
1208	0.00494004681827303\\
1225	0.00468603035412151\\
1242	0.00443373362830191\\
1259	0.00419492912292402\\
1276	0.00397866203290479\\
1293	0.00378225767711081\\
1310	0.00360686918239724\\
1327	0.00341574556061293\\
1344	0.00323224264800811\\
1361	0.00305783719218805\\
1378	0.00290089341147537\\
1395	0.00275751809512193\\
1412	0.00261926673597233\\
1429	0.00248221929069157\\
1446	0.00234943615878912\\
1463	0.00222543530800137\\
1480	0.00211232132086829\\
1497	0.00200757103807337\\
1514	0.00190637987268122\\
1531	0.00180678650277651\\
1548	0.0017108652260187\\
1565	0.00162154470039373\\
1582	0.00153947588334457\\
1599	0.00146251504177149\\
1616	0.00138793650417687\\
1633	0.0013150696257367\\
1650	0.00124549339939652\\
1667	0.00118092552613831\\
1684	0.00112135285318635\\
1701	0.00106513385217969\\
1718	0.00101065223917311\\
1722	0.000998032237876726\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.223908757431803\\
18	0.21193104061783\\
35	0.200975158030982\\
52	0.190708550970818\\
69	0.180838795265305\\
86	0.171507664434008\\
103	0.162661812319234\\
120	0.154255633768045\\
137	0.146303459890438\\
154	0.138788369527722\\
171	0.131653975216672\\
188	0.124870398702174\\
205	0.118443446671204\\
222	0.112345651891074\\
239	0.106557724888683\\
256	0.10107733164902\\
273	0.0958808740473103\\
290	0.0909480380436162\\
307	0.0862693087394519\\
324	0.0818298354460538\\
341	0.0776170707718816\\
358	0.0736233710158047\\
375	0.069837380812704\\
392	0.066245788540078\\
409	0.0628380728972203\\
426	0.059604858004536\\
443	0.0565373933656032\\
460	0.0536283814862471\\
477	0.050870062027077\\
494	0.0482537637581071\\
511	0.0457716243476857\\
528	0.0434167768730348\\
545	0.0411828632772282\\
562	0.0390640415331578\\
579	0.0369967845833591\\
596	0.0350851521071326\\
613	0.0332849285594253\\
630	0.0315775483763914\\
647	0.0299559660303328\\
664	0.0284194737914203\\
681	0.026960589053145\\
698	0.0255747666927953\\
715	0.0242612968577313\\
732	0.0230175130168889\\
749	0.0218376575876424\\
766	0.0207175174230396\\
783	0.019654510045969\\
800	0.0186454840133451\\
817	0.0176881748791922\\
834	0.0166731915127649\\
851	0.0157310038647793\\
868	0.0148688281878198\\
885	0.0141134750519481\\
902	0.0134368868175938\\
919	0.0127754405621085\\
936	0.0120973908258345\\
953	0.0114221816106429\\
970	0.010807022796654\\
987	0.0102667347541907\\
1004	0.00977100354907138\\
1021	0.00927962775609992\\
1038	0.00878202987340852\\
1055	0.0083012080722393\\
1072	0.00785823465274114\\
1089	0.00746719960192609\\
1106	0.00711976085991922\\
1123	0.0067558300168524\\
1140	0.00639374996186896\\
1157	0.00604817074116421\\
1174	0.00573325673961837\\
1191	0.00544873083036203\\
1208	0.00518011026724716\\
1225	0.00491323903615908\\
1242	0.00464952736616443\\
1259	0.00440072611751683\\
1276	0.00417457741945189\\
1293	0.00396790585544009\\
1310	0.00379119092932548\\
1327	0.00358162280468856\\
1344	0.00339024013350007\\
1361	0.00320900100254438\\
1378	0.00304468404034286\\
1395	0.00289350625609217\\
1412	0.00274815367302083\\
1429	0.00260454942920036\\
1446	0.00246584640334484\\
1463	0.00233673437499546\\
1480	0.00221827011976124\\
1497	0.00210770742361473\\
1514	0.00200108877908004\\
1531	0.0018967567690381\\
1548	0.00179663765726649\\
1565	0.0017034600170941\\
1582	0.00161742426329317\\
1599	0.00153623680371671\\
1616	0.00145760995439379\\
1633	0.00138122729238911\\
1650	0.0013085984402825\\
1667	0.00124117006348059\\
1684	0.00117865801177335\\
1701	0.00111937060796091\\
1718	0.00106194043403597\\
1735	0.00100643607985467\\
1738	0.000996917137910636\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.233051752426218\\
18	0.220575213793591\\
35	0.209162778526659\\
52	0.198499989005118\\
69	0.188227077068852\\
86	0.178512765841326\\
103	0.169311989278992\\
120	0.16055752373961\\
137	0.152276430507698\\
154	0.144461373275228\\
171	0.137039932503631\\
188	0.129980087137224\\
205	0.123292559417233\\
222	0.116945616025551\\
239	0.110920458249553\\
256	0.105218218591944\\
273	0.0998121218686779\\
290	0.0946790274134104\\
307	0.0898099624881084\\
324	0.0851894657284147\\
341	0.0808045519076037\\
358	0.0766482764150882\\
375	0.0727086301441337\\
392	0.0689709741323219\\
409	0.0654243581264412\\
426	0.0620591470086256\\
443	0.0588662804644034\\
460	0.0558384386261998\\
477	0.0529676176985286\\
494	0.0502445721990698\\
511	0.0476610122030085\\
528	0.0452098143901154\\
545	0.0428844001875212\\
562	0.0406787790484849\\
579	0.0385317677506633\\
596	0.0365420329664346\\
613	0.034667583337393\\
630	0.0328892669031039\\
647	0.0312006762075795\\
664	0.0296007527971038\\
681	0.0280813629269774\\
698	0.0266383566060211\\
715	0.0252706762759332\\
732	0.0239751780542341\\
749	0.0227463702407563\\
766	0.0215798817624878\\
783	0.020472771400776\\
800	0.0194218735981844\\
817	0.018424910929919\\
834	0.0173765763622174\\
851	0.0164022426076669\\
868	0.0155068900012213\\
885	0.0147194272222186\\
902	0.0140002849535619\\
919	0.0133061666073114\\
936	0.0126045410318224\\
953	0.0119009158562384\\
970	0.0112666823492299\\
987	0.0107038652106883\\
1004	0.0102201637335685\\
1021	0.009682086835304\\
1038	0.00916433983483106\\
1055	0.00866552132861594\\
1072	0.00820642132639439\\
1089	0.00779684600253159\\
1106	0.00743007217516135\\
1123	0.00704850297990195\\
1140	0.00667238739826993\\
1157	0.00631456390960279\\
1174	0.00598808384762647\\
1191	0.00569023371132066\\
1208	0.00540768956723804\\
1225	0.00512882578363149\\
1242	0.00485494192716617\\
1259	0.00459712448863511\\
1276	0.00436226515121283\\
1293	0.0041458994008158\\
1310	0.00393829567484627\\
1327	0.00373952758933559\\
1344	0.00354085240791077\\
1361	0.00335302969021716\\
1378	0.00318264730679591\\
1395	0.00302405377303444\\
1412	0.00287119824392824\\
1429	0.00272136856763962\\
1446	0.00257742824520743\\
1463	0.00244358057243442\\
1480	0.00232039422750208\\
1497	0.0022045004465034\\
1514	0.00209232891250178\\
1531	0.00198322689553545\\
1548	0.00187927527646411\\
1565	0.00178257774772159\\
1582	0.00169284494714796\\
1599	0.00160768706028377\\
1616	0.00152509258994611\\
1633	0.0014452171259583\\
1650	0.00136970872805871\\
1667	0.00129964390252856\\
1684	0.00123435120151792\\
1701	0.00117212917961923\\
1718	0.00111186663575963\\
1735	0.00105386350188335\\
1752	0.000999160110908889\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.241849469767015\\
18	0.228893208828165\\
35	0.217040451765554\\
52	0.205996905800421\\
69	0.195337801427422\\
86	0.185252781117715\\
103	0.175712924148924\\
120	0.166622513590624\\
137	0.158023104728007\\
154	0.149920184174289\\
171	0.142222906563592\\
188	0.134897333094648\\
205	0.127959197759152\\
222	0.121372039457678\\
239	0.115118164507604\\
256	0.109202571922592\\
273	0.103595042245631\\
290	0.098269300744642\\
307	0.0932170146440222\\
324	0.0884222246341509\\
341	0.0838715428692641\\
358	0.0795588441162083\\
375	0.0754714367565566\\
392	0.0715932621332897\\
409	0.067912977346017\\
426	0.0644207313430169\\
443	0.0611071667523576\\
460	0.0579649742350649\\
477	0.0549859215198348\\
494	0.052160179586851\\
511	0.0494790356034506\\
528	0.0469351232905169\\
545	0.0445216533709539\\
562	0.0422325029416711\\
579	0.040008687858998\\
596	0.0379436237644484\\
613	0.0359979823212618\\
630	0.0341512231939678\\
647	0.0323982977668972\\
664	0.0307371749640684\\
681	0.0291595838075857\\
698	0.0276616347694487\\
715	0.0262418919758131\\
732	0.0248966302138463\\
749	0.0236206898403705\\
766	0.0224095887438467\\
783	0.0212600356459236\\
800	0.0201688902227057\\
817	0.0191338320048751\\
834	0.0180533905889384\\
851	0.0170475279237167\\
868	0.0161078810241994\\
885	0.0152900250296065\\
902	0.0145382783174983\\
919	0.0138182655439051\\
936	0.0130912564067467\\
953	0.0123860908172994\\
970	0.011724951316614\\
987	0.0111384241506327\\
1004	0.0105940582791695\\
1021	0.0100647442649776\\
1038	0.00952770371633851\\
1055	0.0090129637642303\\
1072	0.00853916900353184\\
1089	0.00811430758833318\\
1106	0.00772793224746455\\
1123	0.00732764608579622\\
1140	0.00693818452814474\\
1157	0.00656914367299608\\
1174	0.00623258088706353\\
1191	0.00592358225188919\\
1208	0.00562747752654624\\
1225	0.00533546668841306\\
1242	0.005051545380269\\
1259	0.00478599758970403\\
1276	0.00454354379749217\\
1293	0.00431843759640489\\
1310	0.00410098726193352\\
1327	0.00389196752765482\\
1344	0.00368612300057677\\
1361	0.00349293655175836\\
1378	0.00331652074986595\\
1395	0.00315120098578334\\
1412	0.00299089639104017\\
1429	0.00283454117876645\\
1446	0.00268564992051889\\
1463	0.00254760817982802\\
1480	0.0024198477465144\\
1497	0.00229864756507797\\
1514	0.00218107550071408\\
1531	0.00206737663243649\\
1548	0.00195986694802613\\
1565	0.00185997559401048\\
1582	0.00176661794367289\\
1599	0.00167735065702949\\
1616	0.00159078895460734\\
1633	0.00150766181239961\\
1650	0.00142958307897906\\
1667	0.00135708331638663\\
1684	0.00128901814479765\\
1701	0.00122375663464151\\
1718	0.00116066558866659\\
1735	0.00110037177363109\\
1752	0.00104375681195963\\
1766	0.000999965744784027\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.250338414562728\\
18	0.23691945686832\\
35	0.224641097939713\\
52	0.213230245067498\\
69	0.202200000020749\\
86	0.191755630734409\\
103	0.181890601423852\\
120	0.172475435207263\\
137	0.163567411015462\\
154	0.1551873479555\\
171	0.147224189942789\\
188	0.139642287687969\\
205	0.132462444283405\\
222	0.125643134148909\\
239	0.119168217425956\\
256	0.113046838354129\\
273	0.107245165568977\\
290	0.101733572834065\\
307	0.0965044355687669\\
324	0.091541388163181\\
341	0.0868306628843796\\
358	0.0823670383497273\\
375	0.0781371258220208\\
392	0.0741233857062177\\
409	0.0703141126227867\\
426	0.0666992737751501\\
443	0.063269224333472\\
460	0.0600166889815118\\
477	0.0569332201293897\\
494	0.0540084023242823\\
511	0.0512331059978254\\
528	0.0485997333865974\\
545	0.0461012925829937\\
562	0.0437315406754279\\
579	0.0414335946895875\\
596	0.0392956309912083\\
613	0.0372814238679838\\
630	0.0353685983887119\\
647	0.0335536006771863\\
664	0.0318333319670201\\
681	0.0301995887126492\\
698	0.0286487554125483\\
715	0.0271788595989524\\
732	0.0257855958804195\\
749	0.0244641534586954\\
766	0.0232099691801378\\
783	0.0220194621016051\\
800	0.0208895470008279\\
817	0.0198177993040228\\
834	0.0186964738820068\\
851	0.0176562965370931\\
868	0.0166864688106887\\
885	0.0158407600039261\\
902	0.0150627971814864\\
919	0.0143511954950026\\
936	0.0135736752478573\\
953	0.0128396683307211\\
970	0.0121603270358672\\
987	0.0115541250755554\\
1004	0.0109869433290448\\
1021	0.0104326313626053\\
1038	0.00987605489562928\\
1055	0.00934669562003803\\
1072	0.00886068944922503\\
1089	0.00842132361706774\\
1106	0.00801713918734108\\
1123	0.00759597751533501\\
1140	0.00719320397390615\\
1157	0.00681516425073853\\
1174	0.00647009094065692\\
1191	0.00614989507581669\\
1208	0.00583990851512908\\
1225	0.00553443123615182\\
1242	0.00524071750429431\\
1259	0.00496880804907213\\
1276	0.00471995748524659\\
1293	0.00448590980610787\\
1310	0.00425808792059438\\
1327	0.00403935681761826\\
1344	0.00382739361621453\\
1361	0.00363001146993467\\
1378	0.00344740670089942\\
1395	0.00327451728092046\\
1412	0.00310644993923303\\
1429	0.00294418954614381\\
1446	0.00279148199765322\\
1463	0.00265008073005644\\
1480	0.00251770958095955\\
1497	0.00239052665909027\\
1514	0.00226711963130161\\
1531	0.00214919321284312\\
1548	0.0020389090530059\\
1565	0.00193624711638899\\
1582	0.00183906633608008\\
1599	0.001745332304923\\
1616	0.00165485805491016\\
1633	0.00156896957399576\\
1650	0.00148876129358285\\
1667	0.00141383056352135\\
1684	0.0013426882086739\\
1701	0.00127420755288248\\
1718	0.00120849108019833\\
1735	0.00114634543428466\\
1752	0.00108811348192372\\
1769	0.00103319750566744\\
1780	0.000998982841335657\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.25854918252492\\
18	0.244682791495906\\
35	0.231992041550619\\
52	0.220226083465466\\
69	0.208837822751894\\
86	0.198044855606574\\
103	0.18786657470089\\
120	0.178136930884228\\
137	0.168929443705577\\
154	0.160281725640379\\
171	0.152061566785385\\
188	0.144231746275541\\
205	0.136818181854011\\
222	0.129774115943642\\
239	0.123085175118341\\
256	0.116764788998896\\
273	0.110775469341766\\
290	0.105084134916722\\
307	0.0996839058667827\\
324	0.0945580702578037\\
341	0.0896924884306231\\
358	0.0850828861943888\\
375	0.0807151824896274\\
392	0.0765703346040468\\
409	0.0726362962648326\\
426	0.0689028757321508\\
443	0.0653601474568872\\
460	0.0620008836751927\\
477	0.0588164334588476\\
494	0.0557957997592443\\
511	0.0529294441036291\\
528	0.0502095467163192\\
545	0.0476289197434127\\
562	0.04518120866573\\
579	0.0428120073116342\\
596	0.0406030297535821\\
613	0.0385222536861362\\
630	0.0365455756430988\\
647	0.0346705853051142\\
664	0.0328929987226612\\
681	0.031205014295881\\
698	0.0296032157196831\\
715	0.028084843268827\\
732	0.0266451721496069\\
749	0.0252797001264058\\
766	0.0239837940227792\\
783	0.0227537029651077\\
800	0.0215863834477219\\
817	0.0204691321122675\\
834	0.0193201355080334\\
851	0.0182458037135945\\
868	0.017248171682242\\
885	0.0163762272334105\\
902	0.0155879823072487\\
919	0.014824469528924\\
936	0.0140322685149201\\
953	0.0132794205057854\\
970	0.0125781586069612\\
987	0.0119541167190727\\
1004	0.0113647753582475\\
1021	0.0107837330050026\\
1038	0.010207559218752\\
1055	0.00966670876193254\\
1072	0.00917232315125085\\
1089	0.00871809065031426\\
1106	0.00829306195641137\\
1123	0.00785199849663575\\
1140	0.00743744382732932\\
1157	0.00705374914327941\\
1174	0.0067016398846958\\
1191	0.00636859947601588\\
1208	0.00604278599129015\\
1225	0.00572473842499837\\
1242	0.00542420881053793\\
1259	0.0051478589165494\\
1276	0.0048920234859774\\
1293	0.00464713285304006\\
1310	0.00440806470454743\\
1327	0.00418079183428613\\
1344	0.0039655046743594\\
1361	0.00376497885509654\\
1378	0.00357536665827815\\
1395	0.00339295110793119\\
1412	0.00321674409016564\\
1429	0.0030502580736474\\
1446	0.00289562776222224\\
1463	0.00275108193767514\\
1480	0.00261299907116413\\
1497	0.00247929411297606\\
1514	0.00235097965631246\\
1531	0.00223022920779944\\
1548	0.00211751652468126\\
1565	0.00201110546107761\\
1582	0.00190895651318214\\
1599	0.00181068332907149\\
1616	0.00171742814698902\\
1633	0.00163009703680795\\
1650	0.00154813750424988\\
1667	0.0014700920452123\\
1684	0.00139505709358988\\
1701	0.00132332664210319\\
1718	0.00125565478089725\\
1735	0.00119215776284491\\
1752	0.00113209370931618\\
1769	0.00107460939743135\\
1786	0.00101949236666463\\
1793	0.000997570052681542\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.266507813583616\\
19	0.251398802297583\\
37	0.237658585816502\\
55	0.22490972493208\\
73	0.21258621761416\\
91	0.201002032888444\\
109	0.190067813828283\\
127	0.179638540183619\\
145	0.169869374146236\\
163	0.160688357267168\\
181	0.151950699136935\\
199	0.143689661372819\\
217	0.13587700920856\\
235	0.128469393741251\\
253	0.121490940307795\\
271	0.114906822441195\\
289	0.108668047125205\\
307	0.1027653041782\\
325	0.097179266538024\\
343	0.0918934232424966\\
361	0.0869030379617564\\
379	0.0821884447227662\\
397	0.0777269888567424\\
415	0.0735055104532309\\
433	0.069511329184542\\
451	0.0657338175947128\\
469	0.0621643110696325\\
487	0.0587902223019682\\
505	0.0555985086103119\\
523	0.0525789989830953\\
541	0.0497226866216147\\
559	0.0470216240570146\\
577	0.0444302462689422\\
595	0.0419999141245569\\
613	0.039724148120745\\
631	0.0375690016657485\\
649	0.0355319143611724\\
667	0.0336056077609653\\
685	0.0317825933353445\\
703	0.0300589281852089\\
721	0.0284296445278802\\
739	0.026889180623343\\
757	0.0254322533803078\\
775	0.0240536678629334\\
793	0.0227494617448453\\
811	0.0215036777310769\\
829	0.0202774722960254\\
847	0.0190716868117699\\
865	0.0179645219170355\\
883	0.0170181407621068\\
901	0.0161400454666879\\
919	0.0152917054230979\\
937	0.0144220673141516\\
955	0.0136100105762447\\
973	0.0128660366598834\\
991	0.0121970197546708\\
1009	0.0115635752808977\\
1027	0.0109021874988135\\
1045	0.0102917874985815\\
1063	0.00973894783070587\\
1081	0.00922425376710275\\
1099	0.00873146931166059\\
1117	0.00825025702894472\\
1135	0.00779353363895473\\
1153	0.00737705360694757\\
1171	0.00699015965018482\\
1189	0.00661670892057153\\
1207	0.00625272523238721\\
1225	0.00590778484818949\\
1243	0.00558961244386549\\
1261	0.00529379706242515\\
1279	0.00501125315745746\\
1297	0.0047388072199032\\
1315	0.00448398574060894\\
1333	0.00424214180577377\\
1351	0.00401764492483888\\
1369	0.00380127964271833\\
1387	0.00359379735671077\\
1405	0.003397447912829\\
1423	0.0032149347652055\\
1441	0.00304492204917948\\
1459	0.00288323139050927\\
1477	0.00272798482100543\\
1495	0.0025805372103264\\
1513	0.00244230720221527\\
1531	0.00231240789443154\\
1549	0.00218854675828961\\
1567	0.00206981040240006\\
1585	0.00195733045266722\\
1603	0.00185225402238217\\
1621	0.00175399424219304\\
1639	0.00166082763019962\\
1657	0.00157174782170264\\
1675	0.00148707827465702\\
1693	0.00140735078825009\\
1711	0.00133221910163829\\
1729	0.0012607749905589\\
1747	0.00119260745343006\\
1765	0.00112809034480319\\
1783	0.00106761206113473\\
1801	0.00101086987120805\\
1805	0.000998690629098821\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.274236877607345\\
19	0.258682008783627\\
37	0.244534503706658\\
55	0.231436027397685\\
73	0.218753308713799\\
91	0.206832130145735\\
109	0.195588275571883\\
127	0.184846854736241\\
145	0.174794379894564\\
163	0.165354026146047\\
181	0.156364039218565\\
199	0.147864942296797\\
217	0.139825867214697\\
235	0.13220154534878\\
253	0.125021669315733\\
271	0.118249179092899\\
289	0.111830570130667\\
307	0.105757067782217\\
325	0.100009062941393\\
343	0.0945696547941181\\
361	0.0894350679201765\\
379	0.0845846101659118\\
397	0.0799941770309914\\
415	0.075650407220963\\
433	0.0715403330116037\\
451	0.0676531479362133\\
469	0.0639802080091763\\
487	0.0605084380935733\\
505	0.0572242074200217\\
523	0.0541170461167168\\
541	0.0511777161000941\\
559	0.0483981160123924\\
577	0.0457417367280697\\
595	0.0432333136219048\\
613	0.0408898767744373\\
631	0.0386717035282752\\
649	0.0365751615606575\\
667	0.0345922066862\\
685	0.0327164665024204\\
703	0.0309428832107051\\
721	0.0292659510054652\\
739	0.0276801517972431\\
757	0.0261802743638329\\
775	0.0247612843595962\\
793	0.023413404975454\\
811	0.0221256903225649\\
829	0.0208983523737574\\
847	0.0196382017071404\\
865	0.0184974677751067\\
883	0.0175386935506401\\
901	0.0166263772558298\\
919	0.015733526073279\\
937	0.0148299686943998\\
955	0.0140040085538541\\
973	0.0132596290630598\\
991	0.0125611292960534\\
1009	0.0118704924029371\\
1027	0.0112048447911878\\
1045	0.0106010808705863\\
1063	0.0100456241303878\\
1081	0.00950166943558211\\
1099	0.00897647422402729\\
1117	0.00848461766655043\\
1135	0.00803306775924453\\
1153	0.00760993268680557\\
1171	0.00719875412103803\\
1189	0.0068044285248585\\
1207	0.00643777922730722\\
1225	0.00609670060745233\\
1243	0.00577111432034843\\
1261	0.00545718961686723\\
1279	0.00516065894465068\\
1297	0.0048851957168174\\
1315	0.00463194111713559\\
1333	0.0043788106345329\\
1351	0.00414179797265813\\
1369	0.00391779647272905\\
1387	0.00370849062999388\\
1405	0.00351105427396203\\
1423	0.00332255541245575\\
1441	0.0031440287237686\\
1459	0.00297643103251016\\
1477	0.00281835918209196\\
1495	0.00266788783692057\\
1513	0.00252447855794805\\
1531	0.00238884647844131\\
1549	0.00226111379236525\\
1567	0.0021403099669152\\
1585	0.00202567450282375\\
1603	0.00191723610482726\\
1621	0.00181506414500471\\
1639	0.00171858880467774\\
1657	0.00162697544595254\\
1675	0.00153986425210124\\
1693	0.00145733247369836\\
1711	0.00137932330446998\\
1729	0.00130549072103214\\
1747	0.0012355473424177\\
1765	0.00116944637026576\\
1783	0.00110712311871949\\
1801	0.00104825941678092\\
1817	0.000998502634899994\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.28175624608118\\
19	0.265766394277481\\
37	0.251222760058068\\
55	0.237783323227589\\
73	0.224751370881702\\
91	0.212502017735714\\
109	0.200956385038919\\
127	0.189912473720385\\
145	0.179584426133414\\
163	0.169891357075239\\
181	0.160655954398137\\
199	0.151925197015092\\
217	0.143666088440137\\
235	0.13583127290756\\
253	0.128455439654466\\
271	0.121499574282786\\
289	0.11490601525645\\
307	0.108666464314273\\
325	0.102761006901032\\
343	0.0971723029685329\\
361	0.0918974334049483\\
379	0.086914784361625\\
397	0.0821989021538641\\
415	0.0777362058746736\\
433	0.0735134390176158\\
451	0.0695196031526144\\
469	0.065746058345839\\
487	0.0621792728206761\\
505	0.0588050585217534\\
523	0.0556126539446025\\
541	0.0525925934862934\\
559	0.0497366183996062\\
577	0.0470346559109276\\
595	0.0444310537228542\\
613	0.0420215323193281\\
631	0.039743137798152\\
649	0.0375887806284984\\
667	0.0355512533949616\\
685	0.0336243352683754\\
703	0.0318021694842466\\
721	0.030078903673096\\
739	0.0284490150530252\\
757	0.0269073784990218\\
775	0.0254491576485587\\
793	0.0240585992518535\\
811	0.0227318645219143\\
829	0.0214850793151504\\
847	0.0201912698121141\\
865	0.0190318375758848\\
883	0.0180412037994184\\
901	0.0170759124876507\\
919	0.0161194363700225\\
937	0.0152103168832039\\
955	0.0144039157432616\\
973	0.0136197607964584\\
991	0.0128610542696356\\
1009	0.0121665427559137\\
1027	0.0115215182906103\\
1045	0.0109018107342833\\
1063	0.010305812828977\\
1081	0.00974720496246223\\
1099	0.00922757567263046\\
1117	0.00872687864638733\\
1135	0.00825128894204646\\
1153	0.00781038292045652\\
1171	0.00739523285320284\\
1189	0.00699958208660706\\
1207	0.00662588874466093\\
1225	0.00627334588016815\\
1243	0.00593813978312069\\
1261	0.00561902272525546\\
1279	0.00531710050537122\\
1297	0.0050316378968744\\
1315	0.00476091561218287\\
1333	0.00450610605108464\\
1351	0.00426625536482739\\
1369	0.00403972260559242\\
1387	0.00382427137632101\\
1405	0.00362117989519159\\
1423	0.00342870563715816\\
1441	0.00324606321876829\\
1459	0.00307272525048531\\
1477	0.00290817430991979\\
1495	0.00275228457696751\\
1513	0.00260486473095238\\
1531	0.00246583013918951\\
1549	0.00233499058630769\\
1567	0.00221146979131917\\
1585	0.00209430005432094\\
1603	0.00198304174370169\\
1621	0.00187752533393213\\
1639	0.00177747683785585\\
1657	0.00168250985071999\\
1675	0.00159236637150089\\
1693	0.00150702057682586\\
1711	0.00142650538615299\\
1729	0.00135069081116454\\
1747	0.00127919609613047\\
1765	0.00121151482680218\\
1783	0.001147263342938\\
1801	0.00108627098757797\\
1819	0.00102843273700266\\
1829	0.000997600041169549\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.289437817797651\\
19	0.272652868548402\\
37	0.257749412835304\\
55	0.243968569183091\\
73	0.230587421133367\\
91	0.218026915273577\\
109	0.206180691138256\\
127	0.1948426804525\\
145	0.184253445443513\\
163	0.174311676635362\\
181	0.16483565910578\\
199	0.155879993233917\\
217	0.147405328016065\\
235	0.139366268297146\\
253	0.131801225805268\\
271	0.124666168540374\\
289	0.11790158206531\\
307	0.111500292755105\\
325	0.105441235194798\\
343	0.0997073955613334\\
361	0.0942963015765978\\
379	0.0891847373908054\\
397	0.0843464592859093\\
415	0.0797678449826898\\
433	0.075435249262668\\
451	0.0713376333582015\\
469	0.0674662124108989\\
487	0.0638068379150935\\
505	0.060344896168196\\
523	0.0570694099611135\\
541	0.0539706972408956\\
559	0.051040368493069\\
577	0.0482704004816183\\
595	0.0456514384355794\\
613	0.043174237201259\\
631	0.0408308660545584\\
649	0.0386142999216973\\
667	0.0364675559844677\\
685	0.0344915936895326\\
703	0.0326230109138714\\
721	0.03085554813336\\
739	0.0291836349728942\\
757	0.0276022060216127\\
775	0.0261065521753253\\
793	0.0246710240699071\\
811	0.0233120163128918\\
829	0.0220341661797117\\
847	0.0208342175138501\\
865	0.0197443321732827\\
883	0.0186900374896401\\
901	0.0176653132813822\\
919	0.0167122294598865\\
937	0.0158074048777488\\
955	0.014951066993224\\
973	0.0141332588484498\\
991	0.0133781579828504\\
1009	0.0123539854541224\\
1027	0.0116771517317759\\
1045	0.0110547988058474\\
1063	0.010462941503028\\
1081	0.00989818834551536\\
1099	0.00936812457065814\\
1117	0.00886334806329172\\
1135	0.00838434589972277\\
1153	0.00793520824083818\\
1171	0.00751366046659597\\
1189	0.00711690232661067\\
1207	0.0067412504390085\\
1225	0.00638327522035678\\
1243	0.00604322690269459\\
1261	0.00572115679301532\\
1279	0.0054154425489704\\
1297	0.00512469910029114\\
1315	0.00484855391910277\\
1333	0.00458851014188208\\
1351	0.00434392090080629\\
1369	0.00411380620012955\\
1387	0.00389731484344078\\
1405	0.00369269224399912\\
1423	0.00349759055473554\\
1441	0.00331193720135456\\
1459	0.00313617838122639\\
1477	0.0029693473350807\\
1495	0.00281044573400548\\
1513	0.00265924178180226\\
1531	0.00251623134569327\\
1549	0.00238215574299871\\
1567	0.0022567674932447\\
1585	0.00213866740825803\\
1603	0.00202642404256258\\
1621	0.00191938236741042\\
1639	0.0018176025529878\\
1657	0.00172116882491883\\
1675	0.00162965699363826\\
1693	0.00154244880840528\\
1711	0.0014593885078561\\
1729	0.00138089191099451\\
1747	0.00130738522467401\\
1765	0.00123867915412744\\
1783	0.00117395910498911\\
1801	0.00111238779621158\\
1819	0.00105362747148948\\
1837	0.000997766770377477\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.425473177218116\\
19	0.276941883832079\\
37	0.259384069642105\\
55	0.244856819010893\\
73	0.23099753599045\\
91	0.218342175072318\\
109	0.206281352362543\\
127	0.194859687830263\\
145	0.184367883778926\\
163	0.174347900092684\\
181	0.16483267259626\\
199	0.155886578483567\\
217	0.147360260783214\\
235	0.139336150120633\\
253	0.131798100088843\\
271	0.124651058487073\\
289	0.117880360252172\\
307	0.111476156279018\\
325	0.105409859356665\\
343	0.0996820711440598\\
361	0.0942800870887701\\
379	0.089167520749026\\
397	0.084327476201527\\
415	0.079747890566327\\
433	0.0754142286514621\\
451	0.0713195572976008\\
469	0.0674515354046376\\
487	0.0637927328028829\\
505	0.0603305931011367\\
523	0.057054889783013\\
541	0.0539564124916863\\
559	0.0510275472160376\\
577	0.0482591085937675\\
595	0.0456407824846074\\
613	0.0431637651039939\\
631	0.0408205378263636\\
649	0.0386043821541841\\
667	0.0365090667392721\\
685	0.0345279774900436\\
703	0.0326543686914622\\
721	0.0308821297427484\\
739	0.0292058191996981\\
757	0.0276204772219342\\
775	0.0261213921372549\\
793	0.0246743555558966\\
811	0.0233119917587974\\
829	0.0220326682278239\\
847	0.0208333826017112\\
865	0.0197530714336645\\
883	0.0186891725596414\\
901	0.0176593637734683\\
919	0.0167033458408946\\
937	0.0157982831563709\\
955	0.0149409721442535\\
973	0.0141217010181818\\
991	0.0133690174514602\\
1009	0.0126642225835223\\
1027	0.0119793388747203\\
1045	0.0113438649588459\\
1063	0.0107392098325811\\
1081	0.0101615413976777\\
1099	0.00961938887710761\\
1117	0.00910200827132202\\
1135	0.0086112060110862\\
1153	0.00814879983049744\\
1171	0.00771513886673401\\
1189	0.00730839784824454\\
1207	0.00692510733805623\\
1225	0.00656049248486859\\
1243	0.0062130115331639\\
1261	0.00588318077191582\\
1279	0.00557054399186363\\
1297	0.00527369652836871\\
1315	0.00499565610476355\\
1333	0.00472298076075765\\
1351	0.00446900576018244\\
1369	0.00423105285040414\\
1387	0.00400833997552489\\
1405	0.00379999943098119\\
1423	0.00360197509836056\\
1441	0.00341250757569857\\
1459	0.00323213871182329\\
1477	0.00306126289368585\\
1495	0.00289921608009372\\
1513	0.00274482269729347\\
1531	0.00259725952407242\\
1549	0.00245705053779554\\
1567	0.0023255141476548\\
1585	0.00220308778307629\\
1603	0.00208867481866049\\
1621	0.00198038765674715\\
1639	0.0018768351701952\\
1657	0.0017778309090563\\
1675	0.00168383814889389\\
1693	0.00159490809986856\\
1711	0.00151036951846204\\
1729	0.00142947565767778\\
1747	0.00135219834112193\\
1765	0.00127927024450624\\
1783	0.00121137168000387\\
1801	0.00114830916042641\\
1819	0.00108904329855012\\
1837	0.00103248698827263\\
1848	0.000999049681843666\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.438514435288862\\
19	0.285873388372021\\
37	0.262723506456333\\
55	0.246842759980781\\
73	0.232228804030015\\
91	0.219149641918761\\
109	0.206785242895064\\
127	0.195209860675484\\
145	0.184726562700102\\
163	0.174580563312114\\
181	0.165014919383105\\
199	0.156057362312996\\
217	0.147453209221039\\
235	0.139441748792153\\
253	0.131907936276153\\
271	0.124736649371056\\
289	0.11795978153755\\
307	0.111543631183896\\
325	0.105464308998284\\
343	0.0997379546363092\\
361	0.094337230368318\\
379	0.0892188394765018\\
397	0.084374482266852\\
415	0.0797902031517411\\
433	0.0754519643574131\\
451	0.071356917338495\\
469	0.0674884025496739\\
487	0.0638271651140341\\
505	0.0603625803762103\\
523	0.0570842378228483\\
541	0.0539836393105287\\
559	0.0510538861927528\\
577	0.0482845875435519\\
595	0.0456648555937854\\
613	0.0431862655543387\\
631	0.0408414672598643\\
649	0.0386240437827463\\
667	0.036527883578204\\
685	0.0345459910670739\\
703	0.0326714155700139\\
721	0.0308981383800706\\
739	0.0292208268364593\\
757	0.0276346385638087\\
775	0.026134870620428\\
793	0.0246781651399813\\
811	0.0233137111101715\\
829	0.0220365570898889\\
847	0.0208410728047137\\
865	0.0197655352154187\\
883	0.0186956728810684\\
901	0.0176627102692999\\
919	0.0167043729118673\\
937	0.0158014515418749\\
955	0.014943056107903\\
973	0.0141259500556494\\
991	0.0133768757090757\\
1009	0.0126593074005058\\
1027	0.0119902747416412\\
1045	0.0113584084338862\\
1063	0.0107520819510016\\
1081	0.0101795723931747\\
1099	0.00963538464280577\\
1117	0.0091211163434538\\
1135	0.00863103820698711\\
1153	0.00816759525081317\\
1171	0.00773192706006952\\
1189	0.00732396635292951\\
1207	0.00694150186557644\\
1225	0.00657924803047653\\
1243	0.00623389153176962\\
1261	0.00590499217323838\\
1279	0.00559266966152755\\
1297	0.00529657453597191\\
1315	0.00501535050773686\\
1333	0.00474670825996348\\
1351	0.00449114310204314\\
1369	0.00424943010756302\\
1387	0.00402498552669851\\
1405	0.00381598071789377\\
1423	0.00361929844001485\\
1441	0.00343180163167006\\
1459	0.00325231809113364\\
1477	0.00308120509622138\\
1495	0.00291899172358158\\
1513	0.00276529646139519\\
1531	0.00261873706958075\\
1549	0.00247829878604471\\
1567	0.00234442088263818\\
1585	0.00221852950256808\\
1603	0.00210158768382614\\
1621	0.00199299667024787\\
1639	0.00189082648963125\\
1657	0.00179319272892826\\
1675	0.00169942127853892\\
1693	0.00160994943223296\\
1711	0.0015252822082805\\
1729	0.00144513571416313\\
1747	0.00136858667722489\\
1765	0.00129500225211603\\
1783	0.00122472528836724\\
1801	0.00115877013482944\\
1819	0.00109780994387989\\
1837	0.00104143529834983\\
1851	0.000999957476255727\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.475775795387497\\
19	0.295350337528119\\
37	0.266164137629304\\
55	0.248875069614538\\
73	0.233500002562919\\
91	0.219922562201074\\
109	0.20726361755398\\
127	0.195532036313445\\
145	0.185025478162704\\
163	0.174755331209475\\
181	0.165147138669785\\
199	0.156176281477433\\
217	0.14749843860233\\
235	0.139502332969422\\
253	0.131967383744515\\
271	0.124774247638369\\
289	0.117996289363883\\
307	0.111569946894411\\
325	0.105480674268454\\
343	0.099757310467902\\
361	0.0943578170598129\\
379	0.0892355470717733\\
397	0.0843894340797231\\
415	0.0798024013994763\\
433	0.0754614504144436\\
451	0.0713672976202289\\
469	0.0674991785249131\\
487	0.0638368768809134\\
505	0.0603714171431461\\
523	0.0570918373406403\\
541	0.0539903717864452\\
559	0.0510607250229944\\
577	0.0482914359410525\\
595	0.0456712862249692\\
613	0.0431921633409683\\
631	0.0408467664262268\\
649	0.0386289448226022\\
667	0.0365326894533506\\
685	0.0345506880117603\\
703	0.0326758590190642\\
721	0.0309022587256228\\
739	0.0292246206322788\\
757	0.0276381998077977\\
775	0.0261337141284864\\
793	0.0246714524497227\\
811	0.0233053093723223\\
829	0.0220320435793488\\
847	0.0209097887034217\\
865	0.0197662039332861\\
883	0.0186804426424402\\
901	0.0176567364519263\\
919	0.016696482876497\\
937	0.0157961447191879\\
955	0.0149386499062888\\
973	0.014125013435692\\
991	0.0133802715124566\\
1009	0.0126597875188895\\
1027	0.0119976143296951\\
1045	0.0113665793715527\\
1063	0.0107652771861591\\
1081	0.0101958608346813\\
1099	0.00964943982729799\\
1117	0.00913776637505546\\
1135	0.00864944377091701\\
1153	0.0081863858946447\\
1171	0.00774939248910559\\
1189	0.00733938451845816\\
1207	0.00695600274245795\\
1225	0.00659498527063015\\
1243	0.00625199421149705\\
1261	0.00592501253516167\\
1279	0.00561354819778681\\
1297	0.00531566206405493\\
1315	0.00503554620058502\\
1333	0.00476865401088429\\
1351	0.0045126273517145\\
1369	0.0042709645430195\\
1387	0.00404385525996992\\
1405	0.00383184137869508\\
1423	0.00363376889079754\\
1441	0.0034470324255429\\
1459	0.00326918214111284\\
1477	0.00309905889675836\\
1495	0.00293683187108276\\
1513	0.00278288289148258\\
1531	0.00263686452245919\\
1549	0.00249769821089093\\
1567	0.00236448892077137\\
1585	0.00223738472794445\\
1603	0.00211745769886004\\
1621	0.00200567660936749\\
1639	0.0019018840089873\\
1657	0.00180468392671806\\
1675	0.00171231468147717\\
1693	0.00162371334555161\\
1711	0.00153886277526809\\
1729	0.00145822999100558\\
1747	0.0013819234864776\\
1765	0.00130938117429762\\
1783	0.00123983907859665\\
1801	0.0011730714471687\\
1819	0.00110965066390652\\
1837	0.00105044591724729\\
1854	0.000998719881104078\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.508127800151878\\
19	0.303693104030309\\
37	0.269218205135571\\
55	0.250690324434854\\
73	0.234651822363716\\
91	0.220610761888482\\
109	0.207697776477771\\
127	0.195827725720843\\
145	0.185286814932544\\
163	0.174908029553233\\
181	0.165264591887684\\
199	0.156280232761145\\
217	0.147538689740569\\
235	0.139555934075058\\
253	0.132016839566507\\
271	0.124804661759951\\
289	0.118026870912104\\
307	0.111591487050929\\
325	0.105493949952695\\
343	0.099773037432414\\
361	0.0943738784723318\\
379	0.0892483191123639\\
397	0.0844010461326001\\
415	0.0798117721418025\\
433	0.0754686172593983\\
451	0.0713751980388462\\
469	0.0675072580821486\\
487	0.0638440843149915\\
505	0.0603780230808293\\
523	0.0570974836790853\\
541	0.0539953454043364\\
559	0.0510657932357883\\
577	0.0482964867161912\\
595	0.0456760148632766\\
613	0.0431965091363664\\
631	0.0408506629309643\\
649	0.0386325426290793\\
667	0.0365362209182968\\
685	0.0345541346061952\\
703	0.0326791168501139\\
721	0.0309052815139242\\
739	0.0292274019436869\\
757	0.0276408094855129\\
775	0.0261301186773762\\
793	0.0246628992498339\\
811	0.0232951340354595\\
829	0.0220269091812613\\
847	0.0208897498231646\\
865	0.0197927447119841\\
883	0.0186698386642594\\
901	0.0176428552737531\\
919	0.0166795251997303\\
937	0.0157844581994899\\
955	0.014924494150694\\
973	0.0141239221403392\\
991	0.0133830081765488\\
1009	0.0126637203665554\\
1027	0.0120022954679216\\
1045	0.0113758970987321\\
1063	0.0107800698133174\\
1081	0.0102012535689601\\
1099	0.00966508521034232\\
1117	0.00915538878484143\\
1135	0.00866936447112873\\
1153	0.00820767128063804\\
1171	0.00777045944863989\\
1189	0.00735857224552343\\
1207	0.00697290342112327\\
1225	0.00661119672786777\\
1243	0.00626934703181354\\
1261	0.00594431298931575\\
1279	0.00563013126230794\\
1297	0.00533503495511731\\
1315	0.00505452531868199\\
1333	0.004788771456012\\
1351	0.00453587440598631\\
1369	0.00429515194426841\\
1387	0.00406722122562427\\
1405	0.00385243995085626\\
1423	0.00365089081383238\\
1441	0.00346191280976943\\
1459	0.00328373519514326\\
1477	0.00311451362701418\\
1495	0.0029532427044665\\
1513	0.00279959692952722\\
1531	0.00265348271247215\\
1549	0.00251468761519106\\
1567	0.00238263393536694\\
1585	0.00225665309577319\\
1603	0.00213656405146455\\
1621	0.00202278865177765\\
1639	0.00191589624511208\\
1657	0.00181602966685948\\
1675	0.00172259793495453\\
1693	0.00163446969609428\\
1711	0.00155056896096847\\
1729	0.00147036180245615\\
1747	0.00139384277379425\\
1765	0.00132113848400563\\
1783	0.00125212557412957\\
1801	0.0011863812786163\\
1819	0.00112349240346342\\
1837	0.00106341922574427\\
1855	0.0010065450531405\\
1858	0.00099741315122129\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.534033400856175\\
19	0.310492530190645\\
37	0.271731200072139\\
55	0.252190945401458\\
73	0.235611872992907\\
91	0.221179554220329\\
109	0.208060334019117\\
127	0.196076120642752\\
145	0.185500823297282\\
163	0.175033051604366\\
181	0.165361627075118\\
199	0.15636537073316\\
217	0.147571980737047\\
235	0.139600126302967\\
253	0.132056223380882\\
271	0.124828474971356\\
289	0.118051323848002\\
307	0.111608474935023\\
325	0.105504362695808\\
343	0.0997853850117539\\
361	0.0943861673109041\\
379	0.0892579590216719\\
397	0.0844099040135939\\
415	0.0798188683929343\\
433	0.0754739830734128\\
451	0.071381143185974\\
469	0.0675132751470432\\
487	0.0638494130619263\\
505	0.0603829324182384\\
523	0.0571016616623863\\
541	0.0539990105496988\\
559	0.0510695366030807\\
577	0.0483002042235725\\
595	0.0456794878069435\\
613	0.0431997056874126\\
631	0.0408535246406398\\
649	0.0386351817885805\\
667	0.0365388132945289\\
685	0.0345566621056035\\
703	0.0326815044533288\\
721	0.0309074978473924\\
739	0.0292294402011545\\
757	0.0276427213499323\\
775	0.0261281151179705\\
793	0.0246490681422155\\
811	0.0232813948528965\\
829	0.0220158139687631\\
847	0.02092347054166\\
865	0.0197568864840168\\
883	0.0186365923249955\\
901	0.0176094032497654\\
919	0.0166635587279922\\
937	0.0157672281782436\\
955	0.0149181878636168\\
973	0.0141253823684021\\
991	0.0133672323581171\\
1009	0.0126667784496444\\
1027	0.0120115066302049\\
1045	0.0113899133868092\\
1063	0.0107821122224954\\
1081	0.0102179097616798\\
1099	0.00968345535924854\\
1117	0.00917532822538314\\
1135	0.00869112215396777\\
1153	0.00823095130979707\\
1171	0.00779439249222309\\
1189	0.00738159570368001\\
1207	0.00699380468549154\\
1225	0.00663026846531091\\
1243	0.00628794426458995\\
1261	0.00595744870423613\\
1279	0.00564847581754104\\
1297	0.00535518743438034\\
1315	0.00507695685702101\\
1333	0.00481238685067122\\
1351	0.00456069303374171\\
1369	0.00432146149179963\\
1387	0.00409407034716724\\
1405	0.00387796816092478\\
1423	0.00367347725625574\\
1441	0.00348094132645835\\
1459	0.00330000422271099\\
1477	0.00312974976544489\\
1495	0.00296893404566773\\
1513	0.00281624306350249\\
1531	0.00267079061745141\\
1549	0.00253227646475017\\
1567	0.00240056472382849\\
1585	0.00227534489231494\\
1603	0.00215616509867589\\
1621	0.00204261528840385\\
1639	0.00193454095422049\\
1657	0.00183214747356143\\
1675	0.00173577831494184\\
1693	0.00164549607015763\\
1711	0.00156086130348951\\
1729	0.0014810675374778\\
1747	0.00140528497610108\\
1765	0.00133297830718621\\
1783	0.00126399068405258\\
1801	0.00119834690486496\\
1819	0.00113597637003475\\
1837	0.00107661477003471\\
1855	0.00101994676083579\\
1862	0.000998597936539531\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.554016138603054\\
19	0.315596225222762\\
37	0.273714499851622\\
55	0.253381980153243\\
73	0.236378417073131\\
91	0.221631647517302\\
109	0.208350330861757\\
127	0.196275556788994\\
145	0.185669971270249\\
163	0.175131995048965\\
181	0.165438728820751\\
199	0.15643274603499\\
217	0.147598488721123\\
235	0.13963518996727\\
253	0.132086844588753\\
271	0.124846783217928\\
289	0.118070377557433\\
307	0.111621605200393\\
325	0.105512377030404\\
343	0.099794888967171\\
361	0.094395468609032\\
379	0.0892651883553124\\
397	0.0844165949990737\\
415	0.079824203530462\\
433	0.0754779835145312\\
451	0.0713855895095851\\
469	0.0675177436570853\\
487	0.0638533501213898\\
505	0.0603865732581647\\
523	0.0571047507408185\\
541	0.0540017116836598\\
559	0.0510722994802749\\
577	0.0483029413825202\\
595	0.0456820411021392\\
613	0.0432020584738323\\
631	0.0408556286287701\\
649	0.0386371201789603\\
667	0.0365407181841878\\
685	0.0345585180277354\\
703	0.0326832569562227\\
721	0.0309091252197945\\
739	0.0292309362407277\\
757	0.0276441241886432\\
775	0.0261235361072589\\
793	0.024632661459863\\
811	0.0232655441548605\\
829	0.0220082216902793\\
847	0.0209630851187474\\
865	0.0197108435272553\\
883	0.0186014031971022\\
901	0.0175868645213526\\
919	0.016638695619185\\
937	0.0157539124804238\\
955	0.0149152902265342\\
973	0.014111491995034\\
991	0.0133764944213248\\
1009	0.0126865879331529\\
1027	0.0120199095657739\\
1045	0.011391720692575\\
1063	0.0108013942669103\\
1081	0.0102397928279641\\
1099	0.00970621594907582\\
1117	0.00919898332615877\\
1135	0.00871600483169459\\
1153	0.0082568102256696\\
1171	0.00782053580990566\\
1189	0.00740726870827492\\
1207	0.00701799795006982\\
1225	0.00664879853856664\\
1243	0.0063029299355137\\
1261	0.0059798208236213\\
1279	0.00567378639704435\\
1297	0.00538278729379555\\
1315	0.00510542871581574\\
1333	0.00484131823281765\\
1351	0.00459017008955822\\
1369	0.00435130745403042\\
1387	0.00412381042434335\\
1405	0.00390674775401418\\
1423	0.00369995565769198\\
1441	0.00350405646604518\\
1459	0.00331986229338852\\
1477	0.00314758961370877\\
1495	0.00298641641608349\\
1513	0.00283466724085298\\
1531	0.00269052851020508\\
1549	0.00255282614690068\\
1567	0.00242124978479406\\
1585	0.00229594372711062\\
1603	0.00217690144512767\\
1621	0.00206365981806667\\
1639	0.00195549824701645\\
1657	0.00185195675210961\\
1675	0.00175322239665166\\
1693	0.001660012295368\\
1711	0.00157299780614681\\
1729	0.0014922003597198\\
1747	0.00141681504626469\\
1765	0.00134558901385069\\
1783	0.00127746664767853\\
1801	0.00121202812534135\\
1819	0.00114943060112965\\
1837	0.0010899576588019\\
1855	0.00103357230496254\\
1867	0.000997487971876256\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.56913009643183\\
19	0.315781301619201\\
37	0.274523763882786\\
55	0.254285083336008\\
73	0.237080569753921\\
91	0.222058188037503\\
109	0.208629530079552\\
127	0.196476291119923\\
145	0.185830401789184\\
163	0.17524048503776\\
181	0.165511570814477\\
199	0.156505553203472\\
217	0.147628130933872\\
235	0.139667258365926\\
253	0.132119149488058\\
271	0.124865223494385\\
289	0.118089487051639\\
307	0.11163597100171\\
325	0.105520440817666\\
343	0.0998037974239031\\
361	0.0944045398669626\\
379	0.0892723019974518\\
397	0.0844231526404669\\
415	0.0798296315044676\\
433	0.0754818318768355\\
451	0.0713896409169565\\
469	0.0675219497457078\\
487	0.0638570730121987\\
505	0.0603900507655703\\
523	0.0571077376237961\\
541	0.0540042305340981\\
559	0.0510748213572234\\
577	0.0483054686394462\\
595	0.045684420122545\\
613	0.0432042710353415\\
631	0.0408576095056747\\
649	0.0386389132017911\\
667	0.0365424620555316\\
685	0.0345602259255019\\
703	0.0326848812750292\\
721	0.0309106419113921\\
739	0.0292323288945252\\
757	0.0276454186437298\\
775	0.0261164282442651\\
793	0.0246100182499117\\
811	0.0232417467261979\\
829	0.0219946628598931\\
847	0.020946859951435\\
865	0.0196610338244781\\
883	0.0185535086831364\\
901	0.0175477525232095\\
919	0.0166212096567247\\
937	0.0157387270812815\\
955	0.0149057422600923\\
973	0.0141316014386014\\
991	0.0133906579973838\\
1009	0.0126933828922865\\
1027	0.0120406046138509\\
1045	0.0114208529804192\\
1063	0.0108308150953298\\
1081	0.0102686172845314\\
1099	0.00973432939411867\\
1117	0.00922663840243657\\
1135	0.00874294993894445\\
1153	0.00827928409385432\\
1171	0.00784148030524272\\
1189	0.00742807204612226\\
1207	0.00704000110316263\\
1225	0.00667697227593573\\
1243	0.00633653929192461\\
1261	0.00601503937002052\\
1279	0.00570917872399674\\
1297	0.00541700058346006\\
1315	0.00513803932061916\\
1333	0.00487248150580278\\
1351	0.00462011433799306\\
1369	0.00437983812130524\\
1387	0.00415022114604871\\
1405	0.0039305427881773\\
1423	0.00372135204510539\\
1441	0.00352407974728476\\
1459	0.00333993488324762\\
1477	0.00316881871107648\\
1495	0.00300903266090579\\
1513	0.00285803259585832\\
1531	0.00271367756318822\\
1549	0.00257506360913144\\
1567	0.00244242674734922\\
1585	0.00231631353100152\\
1603	0.00219670768175214\\
1621	0.00208278458604684\\
1639	0.00197345941304102\\
1657	0.00186825531251165\\
1675	0.00176776173645563\\
1693	0.00167327890131428\\
1711	0.0015858683473651\\
1729	0.00150548808806689\\
1747	0.00143085386086406\\
1765	0.00136013203804975\\
1783	0.00129194211125506\\
1801	0.00122594651978148\\
1819	0.00116266149566963\\
1837	0.00110270832190555\\
1855	0.00104611122530833\\
1871	0.000998070440400293\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.580427499872246\\
19	0.317756234303038\\
37	0.276134454259965\\
55	0.255514540686912\\
73	0.237893162725928\\
91	0.222529138522242\\
109	0.208934305417626\\
127	0.19668973769955\\
145	0.185995863095029\\
163	0.175346211716319\\
181	0.165585411840839\\
199	0.156574269793107\\
217	0.147654446808118\\
235	0.139699563953007\\
253	0.132148304089608\\
271	0.124881178108243\\
289	0.118106623341819\\
307	0.111647587588383\\
325	0.105526746076566\\
343	0.0998114373747031\\
361	0.0944119542340598\\
379	0.0892778017468921\\
397	0.0844282338857615\\
415	0.0798335609348564\\
433	0.0754844635914048\\
451	0.0713926750632149\\
469	0.0675250680951995\\
487	0.0638597340662809\\
505	0.0603925189289538\\
523	0.0571097572143617\\
541	0.0540059031345874\\
559	0.0510765768080832\\
577	0.0483072394578314\\
595	0.0456858482217155\\
613	0.0432053977204222\\
631	0.0408585740330214\\
649	0.0386398642460393\\
667	0.0365434837516699\\
685	0.0345612576690637\\
703	0.0326858724594151\\
721	0.0309115724374588\\
739	0.0292320694403029\\
757	0.0276440895716612\\
775	0.0260579373117413\\
793	0.0245735477324728\\
811	0.0232222054701848\\
829	0.0220058640670055\\
847	0.021005235717562\\
865	0.0195684189545184\\
883	0.0185145741166266\\
901	0.0175263122535199\\
919	0.0166055489684323\\
937	0.0157288917945419\\
955	0.0149192653242902\\
973	0.0141579147725221\\
991	0.0134362663031442\\
1009	0.0127460493014356\\
1027	0.0120863735280455\\
1045	0.0114625020432257\\
1063	0.0108688319839176\\
1081	0.0103046946452735\\
1099	0.00976696963377134\\
1117	0.009253906165973\\
1135	0.00876577475087332\\
1153	0.00830305313397683\\
1171	0.00786710161173944\\
1189	0.00745876268135023\\
1207	0.00707690691028943\\
1225	0.00671803552129097\\
1243	0.00637797316185097\\
1261	0.00605372221099618\\
1279	0.00574386648485965\\
1297	0.00544820959537744\\
1315	0.00516692336981654\\
1333	0.00489954063740638\\
1351	0.00464464299840179\\
1369	0.00440071380068132\\
1387	0.00416731984280338\\
1405	0.00394544246433407\\
1423	0.00373676000964813\\
1441	0.0035424199188916\\
1459	0.0033620107931922\\
1477	0.00319341583413927\\
1495	0.00303376567974066\\
1513	0.00288083537739443\\
1531	0.0027338483530513\\
1549	0.00259321593327426\\
1567	0.00245957108038283\\
1585	0.00233285560388164\\
1603	0.00221210728854744\\
1621	0.00209609094281369\\
1639	0.00198427162594249\\
1657	0.001877331236761\\
1675	0.00177677628973528\\
1693	0.00168388055022953\\
1711	0.00159870120805772\\
1729	0.00151986902776285\\
1747	0.00144530662737772\\
1765	0.00137335599502151\\
1783	0.00130352110370678\\
1801	0.00123635678175866\\
1819	0.00117266825742633\\
1837	0.00111265694745815\\
1855	0.00105565050576035\\
1873	0.00100059421457239\\
1874	0.000997576471566504\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.588829799688929\\
19	0.320683303441231\\
37	0.277365672749389\\
55	0.256599986553562\\
73	0.238590039978472\\
91	0.222929488998008\\
109	0.209194290266728\\
127	0.196871123973913\\
145	0.186134155849725\\
163	0.175433646142328\\
181	0.165646955110567\\
199	0.156630373516278\\
217	0.147675503534056\\
235	0.13972641224935\\
253	0.1321711900748\\
271	0.124892213583374\\
289	0.118119471873387\\
307	0.111655053768274\\
325	0.105531074754745\\
343	0.099816736632665\\
361	0.0944165998549454\\
379	0.0892816515588565\\
397	0.0844315068917082\\
415	0.0798363085779991\\
433	0.0754864369030419\\
451	0.0713947439328714\\
469	0.0675273577194828\\
487	0.063861753729638\\
505	0.0603944942064941\\
523	0.0571115172390169\\
541	0.0540073578396845\\
559	0.0510781194188621\\
577	0.0483089538683522\\
595	0.0456878173746041\\
613	0.0432044917533223\\
631	0.0408573902360381\\
649	0.0386389584204145\\
667	0.0365432274846115\\
685	0.0345586546510407\\
703	0.0326804353286541\\
721	0.0309056675851131\\
739	0.0292210659499289\\
757	0.0276182563029991\\
775	0.0260257508965872\\
793	0.0245667555665797\\
811	0.0232213965172805\\
829	0.0219919023192589\\
847	0.0207716099001517\\
865	0.0195225990788581\\
883	0.0185051162777809\\
901	0.0175535314734551\\
919	0.016665781325638\\
937	0.0158310047641256\\
955	0.0150332776113471\\
973	0.0142649420511817\\
991	0.0135296997621585\\
1009	0.0128317044961796\\
1027	0.0121687575067313\\
1045	0.0115369562706176\\
1063	0.0109325990376444\\
1081	0.0103520815333375\\
1099	0.00979565415482498\\
1117	0.00926974997377381\\
1135	0.00878179039081555\\
1153	0.00833312237205292\\
1171	0.0079181032906699\\
1189	0.00752778348791684\\
1207	0.00715377496411075\\
1225	0.00679156344024709\\
1243	0.00644211529480443\\
1261	0.00610943373597226\\
1279	0.00579563629811074\\
1297	0.00549845938856221\\
1315	0.00521309202641037\\
1333	0.00493588827035751\\
1351	0.00466712725448661\\
1369	0.00441136307854021\\
1387	0.00417478355516368\\
1405	0.00396079544977609\\
1423	0.00376715640727802\\
1441	0.00358701752141332\\
1459	0.0034109372602874\\
1477	0.00324047955505291\\
1495	0.00307369184104072\\
1513	0.00291434453242157\\
1531	0.0027653976277911\\
1549	0.00262628983405186\\
1567	0.002493220294587\\
1585	0.00236214640397408\\
1603	0.00223204269959955\\
1621	0.00210599355302601\\
1639	0.00198936395979713\\
1657	0.00188618081024709\\
1675	0.00179617560966151\\
1693	0.00171475218867351\\
1711	0.00163595643327159\\
1729	0.00155612930471482\\
1747	0.00147565741370347\\
1765	0.00139788446882184\\
1783	0.00132613551251013\\
1801	0.0012609793607303\\
1819	0.00119974536194617\\
1837	0.00113862633910934\\
1855	0.00107566721647121\\
1873	0.00101241619426855\\
1877	0.000998725898106068\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.597114662728606\\
19	0.32334858491486\\
37	0.278449046155733\\
55	0.257595245581548\\
73	0.239218052088434\\
91	0.223291855482584\\
109	0.20943207641192\\
127	0.197030771368339\\
145	0.186254378750971\\
163	0.175510118497746\\
181	0.165701253325851\\
199	0.156680311174435\\
217	0.14769451329519\\
235	0.13974929026558\\
253	0.132192118998398\\
271	0.124904022198999\\
289	0.118132349758125\\
307	0.111664262375741\\
325	0.105536818203725\\
343	0.0998219720139535\\
361	0.0944219264478765\\
379	0.0892866166899936\\
397	0.0844353428202968\\
415	0.0798405916581936\\
433	0.0754895025589969\\
451	0.0713967501957061\\
469	0.0675300240241261\\
487	0.063864263977516\\
505	0.0603970246559524\\
523	0.0571107917611558\\
541	0.0540055194325244\\
559	0.0510768374738247\\
577	0.0483085619111764\\
595	0.0456879282696264\\
613	0.043208132474798\\
631	0.0408559122715151\\
649	0.0386347070357054\\
667	0.0365399581218298\\
685	0.0345476116314453\\
703	0.0326749824933309\\
721	0.0308890475802521\\
739	0.0292001515614529\\
757	0.0275933576107002\\
775	0.0260087503710029\\
793	0.0245477353819389\\
811	0.0231834919243535\\
829	0.0219110518371696\\
847	0.0206678907062183\\
865	0.0195775807209632\\
883	0.0185914048073937\\
901	0.017667250080583\\
919	0.0167833410148157\\
937	0.0159306534813202\\
955	0.0151109475120985\\
973	0.0143301658363365\\
991	0.0135919939256802\\
1009	0.0128915030391776\\
1027	0.0122202153700316\\
1045	0.0115713500051346\\
1063	0.0109452154938\\
1081	0.0103503940506476\\
1099	0.00979821418497379\\
1117	0.00929456021245202\\
1135	0.00883479126403532\\
1153	0.00840608362413494\\
1171	0.00799474860975025\\
1189	0.00759324522381147\\
1207	0.00720270256671421\\
1225	0.00682956874309101\\
1243	0.00647423435943173\\
1261	0.00614432462484211\\
1279	0.00583026048821316\\
1297	0.00552333107618759\\
1315	0.00522167425218702\\
1333	0.00493089882515732\\
1351	0.00466080943436222\\
1369	0.00441874858872329\\
1387	0.00420413879566719\\
1405	0.00400839775437851\\
1423	0.00382031731526459\\
1441	0.0036327502092563\\
1459	0.00344594010328388\\
1477	0.00326566853716918\\
1495	0.00309785766226945\\
1513	0.00294353662643359\\
1531	0.00279788968997233\\
1549	0.00265402152151141\\
1567	0.00250839645676407\\
1585	0.00236388312093589\\
1603	0.0022282707642829\\
1621	0.0021091096595068\\
1639	0.00200830246345111\\
1657	0.00192052506015015\\
1675	0.001836802604292\\
1693	0.00175033687172114\\
1711	0.00166027623490392\\
1729	0.00157120660654854\\
1747	0.00148906813758871\\
1765	0.00141636784003832\\
1783	0.00135019513308498\\
1801	0.00128456132030401\\
1819	0.00121507621713304\\
1837	0.00114238471388483\\
1855	0.00107209148290364\\
1873	0.00101117158393565\\
1877	0.00099936925434618\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.601811871603043\\
19	0.320009632006795\\
37	0.273291839508986\\
55	0.252392026633386\\
73	0.234136416234071\\
91	0.218215472395986\\
109	0.204499939663253\\
127	0.192289188486062\\
145	0.181757027468226\\
163	0.171213891370117\\
181	0.161618899758209\\
199	0.152825831988843\\
217	0.144007316741095\\
235	0.136272542790746\\
253	0.128918516864004\\
271	0.121795843680935\\
289	0.115200052545228\\
307	0.108891917393143\\
325	0.102909088581922\\
343	0.0973441854561783\\
361	0.0920841953127572\\
379	0.0870770885060722\\
397	0.0823493269240875\\
415	0.0778697773122163\\
433	0.0736266573493964\\
451	0.0696351702392645\\
469	0.065864006778594\\
487	0.0622928369363746\\
505	0.0589131543826653\\
523	0.0557145025528815\\
541	0.0526882372516439\\
559	0.0498317266554372\\
577	0.0471260147084848\\
595	0.0445681028788826\\
613	0.0421525587727472\\
631	0.0398667585513052\\
649	0.0376932853177161\\
667	0.0356489834697247\\
685	0.0337046906208868\\
703	0.0318871345458552\\
721	0.03013155993498\\
739	0.0284796983672024\\
757	0.0269048470705024\\
775	0.0253693384679387\\
793	0.0239428861340931\\
811	0.0226029349722794\\
829	0.0213248878089453\\
847	0.0201224057187341\\
865	0.0190863823035266\\
883	0.0181511553508346\\
901	0.0172607789151499\\
919	0.0163997924210882\\
937	0.0155657574676574\\
955	0.0147646761459521\\
973	0.0140055096568809\\
991	0.0132889069068542\\
1009	0.012608991956586\\
1027	0.0119524670751975\\
1045	0.0113113705073333\\
1063	0.0106915266687303\\
1081	0.0101080128683896\\
1099	0.00957470738463274\\
1117	0.00909498524210493\\
1135	0.00865920165642157\\
1153	0.00824923477981954\\
1171	0.00784883384866652\\
1189	0.00744675377404701\\
1207	0.00706215221401677\\
1225	0.00669821677966353\\
1243	0.00635954479932758\\
1261	0.00604158016265732\\
1279	0.00573388333147141\\
1297	0.00542810738547103\\
1315	0.00512500480531767\\
1333	0.00483508021095115\\
1351	0.00457185976668652\\
1369	0.00434238633875215\\
1387	0.00414197017892134\\
1405	0.00395708484910449\\
1423	0.00377399383338854\\
1441	0.00358675548378118\\
1459	0.00339938584751107\\
1477	0.00322121731981275\\
1495	0.00305893967926882\\
1513	0.00291115785283761\\
1531	0.00276952805825027\\
1549	0.00262532603547227\\
1567	0.00247627702761298\\
1585	0.00232884354695468\\
1603	0.00219439880338415\\
1621	0.00208149711429661\\
1639	0.00198956869620151\\
1657	0.00190913819377204\\
1675	0.00182841675812466\\
1693	0.00174082604077237\\
1711	0.00164823204625165\\
1729	0.0015584207866211\\
1747	0.00147877757683104\\
1765	0.00141048080306154\\
1783	0.00134764485520737\\
1801	0.0012820491144973\\
1819	0.00120945077141884\\
1837	0.00113290525630817\\
1855	0.00106115545507413\\
1873	0.00100289433251599\\
1875	0.000997438801766976\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.605953559236658\\
19	0.316574642562027\\
37	0.267858900249924\\
55	0.246511135338579\\
73	0.228917297311552\\
91	0.213042695010294\\
109	0.199490334551116\\
127	0.18750730047227\\
145	0.177187325175693\\
163	0.166838202469417\\
181	0.157441301936937\\
199	0.148878521723089\\
217	0.140221529081614\\
235	0.132702253411415\\
253	0.125545093993725\\
271	0.118588606237167\\
289	0.112173073030053\\
307	0.106024366168116\\
325	0.10019120831076\\
343	0.0947784996434421\\
361	0.0896595777101356\\
379	0.0847836349967923\\
397	0.0801757909479417\\
415	0.0758130214659144\\
433	0.0716811773072087\\
451	0.0678026025984757\\
469	0.0641369275534365\\
487	0.0606583315666025\\
505	0.0573694214152814\\
523	0.0542546785680281\\
541	0.0513003800794303\\
559	0.0485173313358729\\
577	0.04589410201559\\
595	0.0434138910082142\\
613	0.0410428722166714\\
631	0.0388167110022607\\
649	0.0367117397912233\\
667	0.034706675115457\\
685	0.0328188128347786\\
703	0.0310318448107491\\
721	0.029329102332041\\
739	0.0277082113392208\\
757	0.0261731667821068\\
775	0.0246827878228436\\
793	0.0232901201104626\\
811	0.0219851245248598\\
829	0.02082472637031\\
847	0.0196071081528289\\
865	0.0186340337156356\\
883	0.0177225363438262\\
901	0.0167809896440706\\
919	0.0158964004209151\\
937	0.0151631074035295\\
955	0.0143679327166231\\
973	0.0136285969764255\\
991	0.0129312448766043\\
1009	0.0122633059530029\\
1027	0.0116193684215622\\
1045	0.0109940217762009\\
1063	0.0103968025751115\\
1081	0.00983969142120011\\
1099	0.00933097310987517\\
1117	0.00886940174026611\\
1135	0.00843681462069536\\
1153	0.00803101926340763\\
1171	0.00763570423935135\\
1189	0.00724873130944038\\
1207	0.00687639762212483\\
1225	0.00652523971171482\\
1243	0.00619615782071219\\
1261	0.00588331673559467\\
1279	0.00557851132145538\\
1297	0.00527760616995289\\
1315	0.00498442388609723\\
1333	0.00470895428017682\\
1351	0.00446072190290849\\
1369	0.00424199920283741\\
1387	0.0040458616901645\\
1405	0.0038604730765092\\
1423	0.00367628607751761\\
1441	0.00349107510368666\\
1459	0.00330970278565594\\
1477	0.0031391725174551\\
1495	0.00298263227540894\\
1513	0.00283675049161674\\
1531	0.00269433830979176\\
1549	0.00255000274535404\\
1567	0.00240454541274963\\
1585	0.00226502778811372\\
1603	0.00214031551893747\\
1621	0.00203490856958135\\
1639	0.0019455396667393\\
1657	0.00186331612881416\\
1675	0.00177963690607174\\
1693	0.00169130597837542\\
1711	0.00160156598752788\\
1729	0.00151683342185061\\
1747	0.00144148019473361\\
1765	0.00137437221639079\\
1783	0.00130982217057929\\
1801	0.00124208247011471\\
1819	0.0011697911083385\\
1837	0.00109730387911467\\
1855	0.00103209090985605\\
1866	0.000998406654231779\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.609568583744333\\
19	0.313004871438534\\
37	0.261717236304777\\
55	0.24070379537404\\
73	0.223477742248974\\
91	0.207608766708278\\
109	0.194270210353722\\
127	0.182540232870128\\
145	0.172448675936865\\
163	0.162313446544016\\
181	0.153125089824301\\
199	0.144805319331636\\
217	0.136325192745267\\
235	0.129017353583176\\
253	0.122066710741683\\
271	0.11528094621878\\
289	0.109049059301191\\
307	0.103067344694157\\
325	0.0973864647454674\\
343	0.0921283694920348\\
361	0.0871458143427402\\
379	0.082402359195558\\
397	0.0779316750288786\\
415	0.0736923780698353\\
433	0.0696780729460202\\
451	0.0659046920833247\\
469	0.0623437354595416\\
487	0.0589652230847283\\
505	0.0557562509807546\\
523	0.0527286044304885\\
541	0.0498648207521453\\
559	0.0471711581808435\\
577	0.0446123526327616\\
595	0.0421812046228127\\
613	0.0398969993948837\\
631	0.0377260746121401\\
649	0.0356718082962683\\
667	0.0337270475063418\\
685	0.0318952679784412\\
703	0.0301447137947163\\
721	0.028487348083529\\
739	0.026916262399144\\
757	0.0254150204477609\\
775	0.0239695390293119\\
793	0.02265588208415\\
811	0.0213829942245138\\
829	0.0201713084867494\\
847	0.0191095196735701\\
865	0.0181684719200672\\
883	0.0172672392554233\\
901	0.0163076515682571\\
919	0.0154664021513262\\
937	0.0147086033750674\\
955	0.0139514594483626\\
973	0.0132362754664389\\
991	0.0125515725916011\\
1009	0.0118944004320395\\
1027	0.0112609621357623\\
1045	0.0106544571067102\\
1063	0.0100859913280978\\
1081	0.00956279354375464\\
1099	0.00907529786610417\\
1117	0.00863254758862545\\
1135	0.00821272344491357\\
1153	0.00780671114594181\\
1171	0.00741192130751115\\
1189	0.00703223442726797\\
1207	0.00667267119405072\\
1225	0.0063339022781986\\
1243	0.0060113295030512\\
1261	0.00569888935187101\\
1279	0.00539374524984533\\
1297	0.00509880352757755\\
1315	0.00482149555292901\\
1333	0.00456890992683032\\
1351	0.00434246229580834\\
1369	0.00413642807956796\\
1387	0.00394151144326361\\
1405	0.00375040222767157\\
1423	0.00356135013966233\\
1441	0.00337777845782646\\
1459	0.00320451600683609\\
1477	0.00304338120292542\\
1495	0.00289147696702385\\
1513	0.00274349057652328\\
1531	0.00259600800160531\\
1549	0.00245045906043854\\
1567	0.00231258347703754\\
1585	0.00218868982907013\\
1603	0.00208116469059375\\
1621	0.00198655408655738\\
1639	0.00189779396982141\\
1657	0.00180879007374728\\
1675	0.00171787160725675\\
1693	0.00162792852146586\\
1711	0.00154347973316586\\
1729	0.00146684609610827\\
1747	0.00139624074907601\\
1765	0.00132722046699812\\
1783	0.00125625035810166\\
1801	0.00118358821564515\\
1819	0.00111344972680445\\
1837	0.001051298633205\\
1855	0.000999979377293133\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.612694203523958\\
19	0.30907664982923\\
37	0.254907056510393\\
55	0.234328957378922\\
73	0.217489934009912\\
91	0.201886189631375\\
109	0.188803809000344\\
127	0.177384501093311\\
145	0.167536049114479\\
163	0.157635025410258\\
181	0.148664234988231\\
199	0.140599954599804\\
217	0.132312215021439\\
235	0.125213998694031\\
253	0.118479001511649\\
271	0.11186906177517\\
289	0.105825094496938\\
307	0.100018126118695\\
325	0.0944932791971118\\
343	0.0893854548389659\\
361	0.0845614560955237\\
379	0.0799603782336003\\
397	0.0756189155838692\\
415	0.0715072684856682\\
433	0.0676087260570987\\
451	0.063945352285598\\
469	0.0604926741105234\\
487	0.0571941324761324\\
505	0.0540950027471075\\
523	0.0511653215869921\\
541	0.0483870747172661\\
559	0.0457569922957892\\
577	0.0432699553189349\\
595	0.040930663123576\\
613	0.0386925498819495\\
631	0.0365953969633594\\
649	0.0345991142154218\\
667	0.0327198522606136\\
685	0.0309232147522264\\
703	0.029225446893435\\
721	0.0276218422752032\\
739	0.0261167849528301\\
757	0.0246409109671044\\
775	0.0232307983146918\\
793	0.021959709417655\\
811	0.0207574224479892\\
829	0.0195825495309137\\
847	0.0186054556593707\\
865	0.0176750947064935\\
883	0.0167354073497005\\
901	0.015836686717046\\
919	0.0150959472189281\\
937	0.0142661287511461\\
955	0.0135317733672428\\
973	0.0128294511604447\\
991	0.0121562726854554\\
1009	0.011513014084045\\
1027	0.0108986582224136\\
1045	0.0103212317594316\\
1063	0.00977719401926351\\
1081	0.00928450669899698\\
1099	0.00882439124104602\\
1117	0.00838746211803775\\
1135	0.00796780031838529\\
1153	0.00756300798133091\\
1171	0.00717522846686527\\
1189	0.00680757044517009\\
1207	0.00645947059780824\\
1225	0.00612680643310002\\
1243	0.0058057690526786\\
1261	0.00549568962859303\\
1279	0.00519955959344102\\
1297	0.00492258278171112\\
1315	0.00466862672628316\\
1333	0.00443679572871366\\
1351	0.00422151744317679\\
1369	0.00401607824135282\\
1387	0.00381632579424222\\
1405	0.00362208610692777\\
1423	0.00343593732832873\\
1441	0.00326028867864565\\
1459	0.00309485491492931\\
1477	0.00293664759514013\\
1495	0.00278246621032457\\
1513	0.00263165345238054\\
1531	0.00248691340253557\\
1549	0.00235262521636629\\
1567	0.00223175969537583\\
1585	0.00212356227270618\\
1603	0.00202383561681393\\
1621	0.0019276375602164\\
1639	0.00183224623113023\\
1657	0.00173826024935419\\
1675	0.00164830263968902\\
1693	0.00156445824390932\\
1711	0.00148638850170116\\
1729	0.00141156020537114\\
1747	0.00133734416110671\\
1765	0.0012632509047959\\
1783	0.00119156728893439\\
1801	0.00112589671998037\\
1819	0.00106858498790359\\
1837	0.00101892004071294\\
1845	0.000998468373619065\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.615364498461099\\
19	0.305091469003116\\
37	0.248736748458876\\
55	0.228146663668697\\
73	0.211690480189971\\
91	0.196125099051658\\
109	0.183234545969367\\
127	0.172104458226399\\
145	0.16248227070325\\
163	0.152807040072529\\
181	0.144062568687442\\
199	0.136255093139777\\
217	0.128167502101223\\
235	0.121292148531784\\
253	0.114770427729747\\
271	0.108343284807268\\
289	0.102494225275205\\
307	0.0968569197919631\\
325	0.0914932540102986\\
343	0.0865597230554029\\
361	0.0818842747277704\\
379	0.0774287817502873\\
397	0.0732273903629757\\
415	0.0692436888944882\\
433	0.0654667981983548\\
451	0.0619200610749019\\
469	0.0585554445923743\\
487	0.05538782611412\\
505	0.0523876848040452\\
523	0.0495465462725435\\
541	0.0468479017380679\\
559	0.0442993095936313\\
577	0.0419024746048031\\
595	0.0396139732466318\\
613	0.0374649530295628\\
631	0.0354356581337783\\
649	0.0334964137519672\\
667	0.0316596366710978\\
685	0.0299435380946662\\
703	0.0283221811754133\\
721	0.0267341143952522\\
739	0.0252329848438006\\
757	0.0238171435689583\\
775	0.0224785111449734\\
793	0.021299275923489\\
811	0.0200444440729168\\
829	0.0190274750524061\\
847	0.0180671247172285\\
865	0.0171493149356055\\
883	0.0161896446569191\\
901	0.0153458397780168\\
919	0.0145677342776608\\
937	0.0138133895061132\\
955	0.0130935955673779\\
973	0.0124047827161308\\
991	0.0117502283271291\\
1009	0.0111282393216505\\
1027	0.0105431638029752\\
1045	0.00998840313725221\\
1063	0.00948335674132813\\
1081	0.00900718354132417\\
1099	0.00855401310151727\\
1117	0.00812047865132491\\
1135	0.00770496086240359\\
1153	0.00730858933073544\\
1171	0.00693255695954886\\
1189	0.00657502312350482\\
1207	0.00623267901520917\\
1225	0.00590398940796092\\
1243	0.00558995966915801\\
1261	0.00529332208438451\\
1279	0.00501699268188185\\
1297	0.0047615924220118\\
1315	0.00452414912599777\\
1333	0.0042997810049034\\
1351	0.00408457549105567\\
1369	0.00387711920244363\\
1387	0.00367818276443023\\
1405	0.00348913919071491\\
1423	0.00331013146333201\\
1441	0.00313951896150089\\
1459	0.00297518722315339\\
1477	0.00281642577445314\\
1495	0.00266467134594242\\
1513	0.00252257332838456\\
1531	0.0023920480597225\\
1549	0.0022726830080034\\
1567	0.00216175187709419\\
1585	0.00205587874017405\\
1603	0.00195300061053613\\
1621	0.00185315619947141\\
1639	0.00175769710739174\\
1657	0.00166768107456562\\
1675	0.00158273417948333\\
1693	0.00150127313005135\\
1711	0.00142185521662804\\
1729	0.00134448937369744\\
1747	0.0012708158613687\\
1765	0.00120297473170889\\
1783	0.00114198628348391\\
1801	0.00108688694230539\\
1819	0.00103531450179801\\
1832	0.000998963170767485\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.617600086310245\\
19	0.298888128094291\\
37	0.242636769065091\\
55	0.221987934024252\\
73	0.205828352469845\\
91	0.190230969162288\\
109	0.177518441492555\\
127	0.166684274382428\\
145	0.157274126925333\\
163	0.147824320013222\\
181	0.139311759035869\\
199	0.131766514595346\\
217	0.123884245595059\\
235	0.117241441483678\\
253	0.110935958883375\\
271	0.104689548630235\\
289	0.0990372483336699\\
307	0.0935941266837278\\
325	0.0884016269530201\\
343	0.0836385865149519\\
361	0.0791195896303009\\
379	0.0748135004785299\\
397	0.0707524549714497\\
415	0.0669018594062302\\
433	0.0632514017353653\\
451	0.0598075263054425\\
469	0.0565808546465708\\
487	0.0535213185039269\\
505	0.0506170401981951\\
523	0.0478578626620671\\
541	0.0452542114628229\\
559	0.0427958914950767\\
577	0.0404872799996859\\
595	0.0382643275810446\\
613	0.0362410659981514\\
631	0.0342096249396003\\
649	0.0323523241781268\\
667	0.0305795566080169\\
685	0.0288938892410705\\
703	0.0272989122598528\\
721	0.0257871036557543\\
739	0.0243561609527431\\
757	0.022975540600753\\
775	0.0217937838579939\\
793	0.0204888029307113\\
811	0.019428256603703\\
829	0.0184402135067522\\
847	0.0174970627261835\\
865	0.0165315037796048\\
883	0.0156562400976793\\
901	0.0148743448950466\\
919	0.01408055512938\\
937	0.0133432400374688\\
955	0.0126397041250545\\
973	0.0119730799192982\\
991	0.0113424167367837\\
1009	0.0107400346416738\\
1027	0.010184675662791\\
1045	0.00966748503015764\\
1063	0.00917720881275412\\
1081	0.00870998294043264\\
1099	0.00826396366202511\\
1117	0.00783817537055653\\
1135	0.00743310399899634\\
1153	0.00704839767926788\\
1171	0.0066816100921414\\
1189	0.00633073088770364\\
1207	0.00599599771131613\\
1225	0.00567910081793981\\
1243	0.00538190854722662\\
1261	0.00510502908844595\\
1279	0.0048465351157785\\
1297	0.00460265369761565\\
1315	0.00436999959440258\\
1333	0.00414700152230942\\
1351	0.00393373444781218\\
1369	0.00373082484410996\\
1387	0.00353819307801089\\
1405	0.00335461936112338\\
1423	0.00317864306030826\\
1441	0.00300987831449504\\
1459	0.00284942283613843\\
1477	0.00269902627431842\\
1495	0.0025596631832855\\
1513	0.00243055238781747\\
1531	0.00230942125487527\\
1549	0.00219383438881107\\
1567	0.00208248875832272\\
1585	0.00197550194381192\\
1603	0.00187363324678378\\
1621	0.00177718106707241\\
1639	0.00168548141331522\\
1657	0.00159740049706921\\
1675	0.00151234535577129\\
1693	0.00143087288369035\\
1711	0.00135434206287669\\
1729	0.00128385279868997\\
1747	0.00121930322853799\\
1765	0.0011593273536038\\
1783	0.00110215724596695\\
1801	0.00104669447392153\\
1817	0.000998825081561477\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.619426161921502\\
19	0.2929338023783\\
37	0.236393811056207\\
55	0.215708342641161\\
73	0.199820189267661\\
91	0.184150194115838\\
109	0.171616308653767\\
127	0.161091291104847\\
145	0.151883842850426\\
163	0.142664001394293\\
181	0.134392097656289\\
199	0.127115766772627\\
217	0.119446509144489\\
235	0.113046296341459\\
253	0.106952463257493\\
271	0.100898938986025\\
289	0.0954954842271168\\
307	0.0902121641499653\\
325	0.085200694961429\\
343	0.0806075783760899\\
361	0.0762492982760731\\
379	0.072099122355047\\
397	0.0681835202403199\\
415	0.0644625885674028\\
433	0.0609372270708568\\
451	0.0576321899823191\\
469	0.0545265902649642\\
487	0.0515749563150163\\
505	0.0487515853052108\\
523	0.0461071478048421\\
541	0.0435998764476102\\
559	0.0412420762770273\\
577	0.0389779632423316\\
595	0.0368745986166922\\
613	0.0348487194736079\\
631	0.0329637879706024\\
649	0.0311463827794493\\
667	0.0294464603253355\\
685	0.0278369441361472\\
703	0.0263288381353417\\
721	0.0248359490237883\\
739	0.023434141983667\\
757	0.0221821840034767\\
775	0.0209250294582424\\
793	0.0197957996626485\\
811	0.0187809006892247\\
829	0.0178146397852031\\
847	0.0168840104475328\\
865	0.0159379144021283\\
883	0.0151025608417393\\
901	0.0143229807509036\\
919	0.013570282793532\\
937	0.0128529456964969\\
955	0.0121754528770596\\
973	0.0115363283396115\\
991	0.0109218803618153\\
1009	0.0103600364963195\\
1027	0.00983089176397062\\
1045	0.00932762143920915\\
1063	0.00884808892069735\\
1081	0.00839124158252881\\
1099	0.0079562365452193\\
1117	0.00754280575734897\\
1135	0.00714955452653883\\
1153	0.00677444009851746\\
1171	0.00641707427827558\\
1189	0.00607863319982224\\
1207	0.0057603230681547\\
1225	0.00546233353520444\\
1243	0.00518305753090773\\
1261	0.00491938678482997\\
1279	0.00466840788382477\\
1297	0.00442866104068627\\
1315	0.00419994808152014\\
1333	0.00398241171980925\\
1351	0.00377567586135063\\
1369	0.00357866881308882\\
1387	0.00339037936427397\\
1405	0.00321075610662227\\
1423	0.00304074951554114\\
1441	0.00288144206510968\\
1459	0.00273298497615948\\
1477	0.00259416321560359\\
1495	0.00246296277902814\\
1513	0.00233768053765435\\
1531	0.00221764734986717\\
1549	0.00210305775865185\\
1567	0.00199419847021578\\
1585	0.0018908070012084\\
1603	0.00179211235786791\\
1621	0.00169747555923235\\
1639	0.00160699344242342\\
1657	0.00152147127756236\\
1675	0.00144174358425915\\
1693	0.00136789616830334\\
1711	0.00129903992668721\\
1729	0.00123382157704726\\
1747	0.00117122872600798\\
1765	0.00111103082141115\\
1783	0.0010535575481626\\
1801	0.000999086870789472\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.620868286367991\\
18	0.294742649750014\\
35	0.233683098605405\\
52	0.211797816466082\\
69	0.197204694862182\\
86	0.181993154454832\\
103	0.169189556809835\\
120	0.159178137632015\\
137	0.15012887620044\\
154	0.14188315585628\\
171	0.133446770215072\\
188	0.126630428628157\\
205	0.119757115461943\\
222	0.112987377993971\\
239	0.10740324303487\\
256	0.101807486026316\\
273	0.0963659420182151\\
290	0.0914716708602565\\
307	0.0866956767224722\\
324	0.0821270231750782\\
341	0.0779313185117233\\
358	0.073952726596491\\
375	0.0701434911367853\\
392	0.0665154741624814\\
409	0.0630945354941587\\
426	0.0598310453846311\\
443	0.0567573753107472\\
460	0.0538573258530564\\
477	0.0511065702733993\\
494	0.0484498996614222\\
511	0.0459666038593253\\
528	0.0436180006282038\\
545	0.041374996354433\\
562	0.039225957580865\\
579	0.0372173361557692\\
596	0.0353172202647768\\
613	0.0334721680647065\\
630	0.0317694749799491\\
647	0.0301018322702917\\
664	0.0285666250839612\\
681	0.027050507481366\\
698	0.0256468707709424\\
715	0.0243494708305234\\
732	0.0230121434152076\\
749	0.0219013131102739\\
766	0.0206652853324641\\
783	0.0196482611779441\\
800	0.0186880731504718\\
817	0.0177719189744687\\
834	0.0168678688096921\\
851	0.0159881867732544\\
868	0.0151912442833498\\
885	0.0144459806063008\\
902	0.0137244671125716\\
919	0.0130371128638288\\
936	0.0123872448921447\\
953	0.0117732369917638\\
970	0.0111808142932136\\
987	0.010631956288238\\
1004	0.0101148796853038\\
1021	0.00962147917229028\\
1038	0.00915045423123252\\
1055	0.00870116365847224\\
1072	0.00827260013943725\\
1089	0.0078640760447412\\
1106	0.00747452495933394\\
1123	0.00710260714306373\\
1140	0.00674814103097749\\
1157	0.0064119503937695\\
1174	0.0060945801947037\\
1191	0.00579562789295322\\
1208	0.00551355744470369\\
1225	0.0052460181868739\\
1242	0.00499088151683829\\
1259	0.00474702257130981\\
1276	0.00451413465787248\\
1293	0.00429208808070426\\
1310	0.00408044808839547\\
1327	0.00387842165231952\\
1344	0.00368529706484782\\
1361	0.00350097089049095\\
1378	0.00332597174880018\\
1395	0.00316091158871722\\
1412	0.00300581696989305\\
1429	0.00285983809501892\\
1446	0.00272155088653724\\
1463	0.00258962684442966\\
1480	0.00246334713692987\\
1497	0.00234260114155661\\
1514	0.00222746703134743\\
1531	0.00211778151369193\\
1548	0.00201306005666555\\
1565	0.00191280570311165\\
1582	0.00181690061253008\\
1599	0.00172570288127219\\
1616	0.00163973185483348\\
1633	0.00155917844584434\\
1650	0.00148362705734671\\
1667	0.00141220723297358\\
1684	0.00134404658882036\\
1701	0.00127866644428205\\
1718	0.00121603701237703\\
1735	0.00115630320975899\\
1752	0.00109944936504092\\
1769	0.00104519212276909\\
1784	0.000999184749276636\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.621948125495548\\
18	0.288125787984365\\
35	0.227163075530584\\
52	0.205176794362613\\
69	0.1908045187401\\
86	0.175512430851378\\
103	0.162729623952013\\
120	0.153071723293086\\
137	0.14421849110446\\
154	0.136184403571632\\
171	0.12797701672406\\
188	0.121430900513303\\
205	0.114804217583975\\
222	0.108246587733232\\
239	0.102917531848613\\
256	0.097536008255596\\
273	0.0922837932332676\\
290	0.0876124783824105\\
307	0.0830349136790588\\
324	0.0786452778817037\\
341	0.0746255143125701\\
358	0.0708164196265755\\
375	0.0671645076529992\\
392	0.063677147964974\\
409	0.0604057234826199\\
426	0.0572839528779492\\
443	0.0543386026951229\\
460	0.0515634113475734\\
477	0.0489106899458985\\
494	0.0463786950277654\\
511	0.044033094659681\\
528	0.0417528145906881\\
545	0.0395864970011561\\
562	0.0375514602533992\\
579	0.0356630343451178\\
596	0.0337681977705212\\
613	0.0320443229774701\\
630	0.0303629054514897\\
647	0.028814898642368\\
664	0.0272975864409299\\
681	0.0258609692270237\\
698	0.0245038342263613\\
715	0.0232415692254443\\
732	0.022094637725294\\
749	0.0208746301187476\\
766	0.0198395420516708\\
783	0.0188629735368175\\
800	0.0179315935300986\\
817	0.0170430994949401\\
834	0.0161287896321812\\
851	0.0153207892463692\\
868	0.0145668303127038\\
885	0.0138359120373005\\
902	0.0131435770383315\\
919	0.0124890036423053\\
936	0.0118706645761649\\
953	0.0112734667656605\\
970	0.0107152327893065\\
987	0.0101896224728322\\
1004	0.00968820580696167\\
1021	0.00921047568164656\\
1038	0.00875518163114999\\
1055	0.00832119145872711\\
1072	0.00790767457244882\\
1089	0.00751369202270625\\
1106	0.00713885971549753\\
1123	0.00678353673171843\\
1140	0.00644771042457486\\
1157	0.00613047794357585\\
1174	0.00583020450825836\\
1191	0.00554490536210196\\
1208	0.00527296306242323\\
1225	0.00501352752046888\\
1242	0.00476619267219517\\
1259	0.00453052002661835\\
1276	0.00430587583733353\\
1293	0.00409159797901278\\
1310	0.00388734035034695\\
1327	0.00369322203135199\\
1344	0.00350953069632779\\
1361	0.00333622092832111\\
1378	0.00317263487091805\\
1395	0.0030176510000998\\
1412	0.00287013786642586\\
1429	0.00272935355760904\\
1446	0.00259499347810878\\
1463	0.00246692322370488\\
1480	0.00234489349045292\\
1497	0.00222849707527675\\
1514	0.002117377193349\\
1531	0.00201145677852529\\
1548	0.00191093753957666\\
1565	0.00181603453244542\\
1582	0.00172665898212655\\
1599	0.00164231345517123\\
1616	0.00156228269063562\\
1633	0.00148595624125289\\
1650	0.00141302411415986\\
1667	0.00134341803698586\\
1684	0.00127709655498438\\
1701	0.00121388989458177\\
1718	0.00115353944165153\\
1735	0.00109587299956562\\
1752	0.00104093006117148\\
1766	0.000997862571322808\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.622683510777204\\
18	0.282169200449411\\
35	0.220403050242853\\
52	0.198248905483434\\
69	0.184100986244767\\
86	0.168723481563543\\
103	0.15597442369733\\
120	0.146687203099739\\
137	0.138035955261594\\
154	0.130218273861673\\
171	0.122255007333543\\
188	0.115992656840552\\
205	0.10962131377022\\
222	0.103274394897395\\
239	0.0982335518276237\\
256	0.0930602311158153\\
273	0.0880242739738793\\
290	0.0835777799583124\\
307	0.0792078618528415\\
324	0.0750017941454078\\
341	0.0711681135220937\\
358	0.0675368821005238\\
375	0.0640062677201769\\
392	0.0607179378265402\\
409	0.0576042278535615\\
426	0.0546214473128896\\
443	0.0518126570672413\\
460	0.0491613501512644\\
477	0.0466022118657043\\
494	0.0442173353933252\\
511	0.0419624670556966\\
528	0.0397916846794905\\
545	0.037735048972012\\
562	0.0357968680435188\\
579	0.0339755480588164\\
596	0.0321851482562289\\
613	0.0305837973723543\\
630	0.028937372585876\\
647	0.0274484593294482\\
664	0.0260147433252114\\
681	0.0246340986060981\\
698	0.0234752309767019\\
715	0.02219111420667\\
732	0.0210011479345107\\
749	0.0199532195234925\\
766	0.0189628585123162\\
783	0.0180200149975822\\
800	0.0171235330816299\\
817	0.0162029432944654\\
834	0.0153896587827552\\
851	0.0146296238037121\\
868	0.0138948512043967\\
885	0.0132010727256112\\
902	0.0125436877850493\\
919	0.0119215851034525\\
936	0.0113306028529062\\
953	0.0107524986704026\\
970	0.010220399282776\\
987	0.00971380856097766\\
1004	0.00923163397098668\\
1021	0.00877231201160935\\
1038	0.00833508838511036\\
1055	0.00791930214944648\\
1072	0.00752451500083283\\
1089	0.00715039985715011\\
1106	0.0067962031824422\\
1123	0.0064605874834427\\
1140	0.00614199271049371\\
1157	0.00583894955273838\\
1174	0.00555034584979999\\
1191	0.00527546214310683\\
1208	0.00501369540848447\\
1225	0.00476440593670117\\
1242	0.00452700561358518\\
1259	0.0043011048571212\\
1276	0.00408654932858238\\
1293	0.00388323914984814\\
1310	0.00369084129925008\\
1327	0.00350866131069514\\
1344	0.00333578150037357\\
1361	0.00317133494754338\\
1378	0.00301469954645924\\
1395	0.0028654844852147\\
1412	0.00272337670543005\\
1429	0.00258803005091159\\
1446	0.00245909931781443\\
1463	0.00233635467949832\\
1480	0.00221972793988566\\
1497	0.00210920979318418\\
1514	0.00200466878086749\\
1531	0.00190574737602171\\
1548	0.00181192480423433\\
1565	0.00172268919074773\\
1582	0.00163767474867518\\
1599	0.00155666738917531\\
1616	0.00147950954238499\\
1633	0.0014060176946643\\
1650	0.00133599230881391\\
1667	0.00126929366246868\\
1684	0.00120588712613863\\
1701	0.00114579286028788\\
1718	0.00108897190430184\\
1735	0.00103524638204425\\
1747	0.000999028738166427\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.623090125337043\\
18	0.27592699154469\\
35	0.213393003991369\\
52	0.189971516406047\\
69	0.177138823130563\\
86	0.161634576640682\\
103	0.148918687225686\\
120	0.14000832496441\\
137	0.131557435872076\\
154	0.123958270070274\\
171	0.116250798825274\\
188	0.110286694543922\\
205	0.104175914575069\\
222	0.0980736425124929\\
239	0.0933040236375218\\
256	0.0883726805065627\\
273	0.0835482619838984\\
290	0.0793410550731096\\
307	0.0751866037036531\\
324	0.0711714298175236\\
341	0.0675365395455866\\
358	0.0640907786604157\\
375	0.0607235882361463\\
392	0.057637305530188\\
409	0.0546505240541728\\
426	0.051823218021562\\
443	0.0491553521171008\\
460	0.0466359499649737\\
477	0.0442046880997256\\
494	0.0419723671717707\\
511	0.0398084485211153\\
528	0.0377238036806643\\
545	0.0357886633614315\\
562	0.0339614365926103\\
579	0.0321733752820796\\
596	0.0305254680471845\\
613	0.0289248364260849\\
630	0.0274405129648904\\
647	0.0259851654658987\\
664	0.0246655829282688\\
681	0.0234327416944048\\
698	0.0221466153266211\\
715	0.0210259753128785\\
732	0.0199716166121689\\
749	0.0189708266386707\\
766	0.0180227316979455\\
783	0.0170839720979946\\
800	0.0161969845869231\\
817	0.0153840760558225\\
834	0.0146210710131984\\
851	0.013889721371353\\
868	0.0131963156514546\\
885	0.0125387219063053\\
902	0.0119143623455271\\
919	0.0113199943843735\\
936	0.0107354439386736\\
953	0.0102003252211215\\
970	0.00969131971642766\\
987	0.0092070190297716\\
1004	0.00874663055508259\\
1021	0.00830971551852035\\
1038	0.00789563947708798\\
1055	0.0075033548256419\\
1072	0.00713128618234209\\
1089	0.00677778347216135\\
1106	0.00644148748037232\\
1123	0.00612141305539866\\
1140	0.00581677557683648\\
1157	0.00552683017524818\\
1174	0.00525087409996003\\
1191	0.00498836914260864\\
1208	0.00473899611717991\\
1225	0.00450250590791622\\
1242	0.00427847678351267\\
1259	0.00406618580084793\\
1276	0.00386470889710811\\
1293	0.00367315995568085\\
1310	0.00349086112685816\\
1327	0.00331733086635665\\
1344	0.0031521626831429\\
1361	0.00299495042919151\\
1378	0.00284532954368501\\
1395	0.00270305590872969\\
1412	0.00256799665146523\\
1429	0.00244000575818494\\
1446	0.00231878743490849\\
1463	0.0022038722534442\\
1480	0.00209472612012545\\
1497	0.00199089151462333\\
1514	0.00189204510403823\\
1531	0.00179795077223446\\
1548	0.00170838650733656\\
1565	0.00162312919739424\\
1582	0.00154199999496359\\
1599	0.0014648989744751\\
1616	0.00139176909996061\\
1633	0.00132250845973499\\
1650	0.00125690912242801\\
1667	0.00119467888310487\\
1684	0.0011355241357545\\
1701	0.00107921961299917\\
1718	0.00102561353498338\\
1727	0.000998284914144097\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.623184830129213\\
18	0.269456059063229\\
35	0.206056729379279\\
52	0.182367620462164\\
69	0.169874567077552\\
86	0.154200247540978\\
103	0.141515962164949\\
120	0.132985847377838\\
137	0.124734252904028\\
154	0.117356990960865\\
171	0.109917242859918\\
188	0.104268835020168\\
205	0.0984150845960199\\
222	0.0925864568881081\\
239	0.0881145600165129\\
256	0.0834227798050152\\
273	0.0788175809782245\\
290	0.0748664392322045\\
307	0.070936037198799\\
324	0.0671225643971093\\
341	0.0636999648881227\\
358	0.060418012673812\\
375	0.0572610778352831\\
392	0.0543336831041492\\
409	0.0515307961715155\\
426	0.0488650920968839\\
443	0.046345348848676\\
460	0.0439311245089371\\
477	0.0416754412648236\\
494	0.0395643204143845\\
511	0.0374954568212786\\
528	0.0355542517351108\\
545	0.0337313707020171\\
562	0.03200794027122\\
579	0.0303160105554313\\
596	0.0287692057204406\\
613	0.0272464115814984\\
630	0.0258584864259691\\
647	0.024564056318133\\
664	0.0232162150669881\\
681	0.0220347905738669\\
698	0.020922550772246\\
715	0.0198669887938867\\
732	0.0188670975302018\\
749	0.0179181476399359\\
766	0.0169564445663741\\
783	0.0160973661124238\\
800	0.0153036237770104\\
817	0.0145288386105011\\
834	0.0138026533292206\\
851	0.0131129494854386\\
868	0.0124575469647122\\
885	0.0118334501370259\\
902	0.0112396615390972\\
919	0.0106524474948842\\
936	0.0101179395283975\\
953	0.00960975820121398\\
970	0.00912724546149504\\
987	0.00867028927454165\\
1004	0.00823795933168178\\
1021	0.00782839622199018\\
1038	0.00743935582571243\\
1055	0.00706908136130003\\
1072	0.00671654876992653\\
1089	0.00638104875014772\\
1106	0.00606176361708886\\
1123	0.00575782509675596\\
1140	0.00546867243042141\\
1157	0.00519415877601865\\
1174	0.00493418735888674\\
1191	0.00468822090720646\\
1208	0.00445517690946108\\
1225	0.00423379821668487\\
1242	0.00402310502540586\\
1259	0.00382251323555312\\
1276	0.00363161023256518\\
1293	0.00344992889276796\\
1310	0.00327698125959855\\
1327	0.00311245244673574\\
1344	0.00295625661183371\\
1361	0.0028083317691661\\
1378	0.00266836797781987\\
1395	0.0025357503909982\\
1412	0.00240976786696719\\
1429	0.0022898664176758\\
1446	0.00217571419265194\\
1463	0.00206707514811701\\
1480	0.00196368319434114\\
1497	0.00186526216774175\\
1514	0.0017716343073287\\
1531	0.00168274986229482\\
1548	0.00159857050197976\\
1565	0.0015189173012598\\
1582	0.0014434405739271\\
1599	0.00137173805992442\\
1616	0.00130349670025898\\
1633	0.00123852799216012\\
1650	0.00117669679043912\\
1667	0.00111785143717476\\
1684	0.00106183567888466\\
1701	0.00100854920057927\\
1704	0.000999426209892973\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.622975767719319\\
17	0.27175336785665\\
33	0.203151326547596\\
49	0.176350373827705\\
65	0.165591503158813\\
81	0.151095485920674\\
97	0.137440007220944\\
113	0.128800148607675\\
129	0.121227449365094\\
145	0.114100851763664\\
161	0.107296487810063\\
177	0.101095975467313\\
193	0.096381854120921\\
209	0.0908765453595289\\
225	0.0859373044903822\\
241	0.0821102512825678\\
257	0.0778768033842372\\
273	0.073780884984571\\
289	0.0703151367427163\\
305	0.0668498701749363\\
321	0.0634170508805293\\
337	0.0603441853459826\\
353	0.0574270481254958\\
369	0.0545932456460561\\
385	0.0519481305368373\\
401	0.0494308986044216\\
417	0.0470199693982906\\
433	0.0447285955816838\\
449	0.0425372976702101\\
465	0.040451094583812\\
481	0.0385371814993633\\
497	0.0366702063193291\\
513	0.0348220995170919\\
529	0.0331424964735896\\
545	0.0315493264505821\\
561	0.0300057626292066\\
577	0.0285191692938586\\
593	0.0271900675215047\\
609	0.0258592965949026\\
625	0.0245654212320161\\
641	0.0233379593909002\\
657	0.0222254919958254\\
673	0.0211658499383038\\
689	0.0201583265070611\\
705	0.0191979149897108\\
721	0.018283007364565\\
737	0.0173566897168294\\
753	0.0165228183218284\\
769	0.0157659928624572\\
785	0.0149947746280581\\
801	0.0142868662141659\\
817	0.0136137101340847\\
833	0.0129704228841339\\
849	0.0123554867732512\\
865	0.0117690208248807\\
881	0.0112096150110437\\
897	0.0106753020543193\\
913	0.0101410569110906\\
929	0.00965805394443788\\
945	0.0091996682532373\\
961	0.00876576610495592\\
977	0.00835429796107797\\
993	0.00796240548693432\\
1009	0.00758795951829414\\
1025	0.00723011122707488\\
1041	0.00688860831244599\\
1057	0.00656281712456561\\
1073	0.00625165906880901\\
1089	0.00595438319163119\\
1105	0.00567104520970077\\
1121	0.00540205452572688\\
1137	0.0051472623719736\\
1153	0.00490555700429094\\
1169	0.00467536826020273\\
1185	0.00445549713609408\\
1201	0.00424542582184057\\
1217	0.00404494563661044\\
1233	0.00385367285189503\\
1249	0.00367102005078275\\
1265	0.00349656972428207\\
1281	0.00333031701424772\\
1297	0.00317243712424056\\
1313	0.00302281099378396\\
1329	0.00288081848674479\\
1345	0.0027455991267189\\
1361	0.00261647987631205\\
1377	0.0024931415901671\\
1393	0.00237543404866742\\
1409	0.00226312804560904\\
1425	0.00215589825209941\\
1441	0.00205351075571174\\
1457	0.0019559436280174\\
1473	0.00186326535141848\\
1489	0.00177539008364501\\
1505	0.00169197074466155\\
1521	0.00161253351892745\\
1537	0.00153669988243327\\
1553	0.00146427551175531\\
1569	0.00139515818085569\\
1585	0.00132921121265704\\
1601	0.00126625323562077\\
1617	0.00120615211156528\\
1633	0.00114888479800466\\
1649	0.00109447362733972\\
1665	0.00104285990971213\\
1679	0.000999841779693809\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.622471977007499\\
17	0.26529648096337\\
33	0.195267568653322\\
49	0.167598294219164\\
65	0.157527739805604\\
81	0.142874784148021\\
97	0.129059671641839\\
113	0.120726775738228\\
129	0.113426725648767\\
145	0.106439631393475\\
161	0.0998892230439972\\
177	0.0939923448880296\\
193	0.0896333623268761\\
209	0.0843735674538038\\
225	0.0797171712647587\\
241	0.0762163344381492\\
257	0.0722259749175191\\
273	0.068370751649917\\
289	0.0651806874201554\\
305	0.061959950735572\\
321	0.058746001095349\\
337	0.0558992676435151\\
353	0.0531886680345419\\
369	0.050678449434803\\
385	0.0481057140309561\\
401	0.0457738987376019\\
417	0.0435423688986682\\
433	0.0414165864016581\\
449	0.039365163874532\\
465	0.0374472415138325\\
481	0.0356705442646938\\
497	0.0339543548645736\\
513	0.0322235533786009\\
529	0.0307192136822267\\
545	0.0291962921861324\\
561	0.027785053691634\\
577	0.0264459988539397\\
593	0.0250859100226707\\
609	0.0238776322614324\\
625	0.0227402799633183\\
641	0.0216622723941346\\
657	0.0206311973128025\\
673	0.0196445422500727\\
689	0.0186655586720078\\
705	0.0177586175171114\\
721	0.0169005283716182\\
737	0.0160936505367353\\
753	0.015322346459512\\
769	0.0145979465708392\\
785	0.0139097575636998\\
801	0.0132501175958839\\
817	0.0126189378963202\\
833	0.0120173426323717\\
849	0.0114443202710111\\
865	0.010896666012216\\
881	0.0103723391639839\\
897	0.0098452473731216\\
913	0.00937690361562072\\
929	0.00893495239224831\\
945	0.00851534072227625\\
961	0.00811430573967259\\
977	0.00773044714645996\\
993	0.00736407141567685\\
1009	0.00701495306001511\\
1025	0.00668161061954297\\
1041	0.0063627603408647\\
1057	0.00605860991525627\\
1073	0.00577016293917861\\
1089	0.00549744758847123\\
1105	0.0052388498593695\\
1121	0.00499223648622802\\
1137	0.00475638814516263\\
1153	0.00453113331954724\\
1169	0.0043163795675834\\
1185	0.0041114840536316\\
1201	0.00391567910131184\\
1217	0.00372879072876826\\
1233	0.00355119027276972\\
1249	0.00338300789263054\\
1265	0.00322358851221298\\
1281	0.00307181351406061\\
1297	0.00292683044792667\\
1313	0.00278833793274436\\
1329	0.00265624007196084\\
1345	0.00253024799971705\\
1361	0.00240993738972212\\
1377	0.00229509059151889\\
1393	0.00218579467876538\\
1409	0.00208213357088205\\
1425	0.00198385254542567\\
1441	0.00189039230564645\\
1457	0.00180122032628951\\
1473	0.00171605961650213\\
1489	0.0016348041081464\\
1505	0.0015573100702315\\
1521	0.00148335201636472\\
1537	0.00141276154192856\\
1553	0.0013455201345909\\
1569	0.00128165792522477\\
1585	0.00122107569091297\\
1601	0.0011635030923522\\
1617	0.00110863072398482\\
1633	0.00105625185423102\\
1649	0.00100626796828576\\
1652	0.000997156478105895\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.621680432993903\\
17	0.258703089699149\\
33	0.186925785426093\\
49	0.158338680153427\\
65	0.149105572589197\\
81	0.134180020264137\\
97	0.120131268198322\\
113	0.112094243630086\\
129	0.105050410123509\\
145	0.0981954928314437\\
161	0.0918962084875397\\
177	0.0863175705170499\\
193	0.0823428769986439\\
209	0.0773438729130883\\
225	0.0729710245766502\\
241	0.0698288923200178\\
257	0.0660958306831734\\
273	0.0624949032464053\\
289	0.0596071367634788\\
305	0.0566504858911827\\
321	0.0536696330819489\\
337	0.0510549639734457\\
353	0.0485900259714989\\
369	0.0461931406215664\\
385	0.0439317430073059\\
401	0.0417996842245516\\
417	0.039763020562551\\
433	0.0378163854260301\\
449	0.0359291798426529\\
465	0.0341811052142318\\
481	0.0325645866639168\\
497	0.0309981337265503\\
513	0.0294883135647279\\
529	0.0279927946871655\\
545	0.0266332727306488\\
561	0.0253289582675687\\
577	0.0241037440170636\\
593	0.0229565233704507\\
609	0.0218669665967041\\
625	0.0208192974931079\\
641	0.0197858263772132\\
657	0.0188140017079826\\
673	0.0179056103587175\\
689	0.0170548544887915\\
705	0.0162223459153184\\
721	0.0154503635837667\\
737	0.0147180101913065\\
753	0.0140166342649434\\
769	0.0133461052320805\\
785	0.012707359923937\\
801	0.0120989761511955\\
817	0.0115177701606306\\
833	0.0109619302835118\\
849	0.0104334159970735\\
865	0.00993422273777694\\
881	0.00943694680890283\\
897	0.0089842624706278\\
913	0.0085583139414382\\
929	0.00815153848671435\\
945	0.00776403004997801\\
961	0.00739443122091019\\
977	0.00704116606572277\\
993	0.00670425542673965\\
1009	0.00638466026788195\\
1025	0.00608215067222993\\
1041	0.00579481192570218\\
1057	0.00552059379894403\\
1073	0.00525861438747409\\
1089	0.00500875904027266\\
1105	0.00477059621622914\\
1121	0.00454327289106999\\
1137	0.00432630835539504\\
1153	0.00411987662474037\\
1169	0.00392409422500665\\
1185	0.00373833923977724\\
1201	0.00356150020467768\\
1217	0.00339272035713856\\
1233	0.00323165657904729\\
1249	0.00307810132150434\\
1265	0.00293166446829553\\
1281	0.00279194149929238\\
1297	0.00265879313702398\\
1313	0.00253224338974266\\
1329	0.00241211929198363\\
1345	0.00229792747533822\\
1361	0.00218910442125881\\
1377	0.00208528247314859\\
1393	0.00198626905289818\\
1409	0.00189186885429858\\
1425	0.00180183985803769\\
1441	0.00171600519698061\\
1457	0.00163430060780358\\
1473	0.00155665688938972\\
1489	0.00148287248935552\\
1505	0.00141264248245704\\
1521	0.00134569209483422\\
1537	0.00128184391192469\\
1553	0.00122096936676374\\
1569	0.00116293058836325\\
1585	0.0011075957982305\\
1601	0.00105488010487745\\
1617	0.00100472831018244\\
1619	0.00099863589394463\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.620587534127903\\
16	0.265744387483645\\
31	0.18396150900321\\
46	0.151625142994778\\
61	0.143000242874978\\
76	0.130082798885064\\
91	0.115116648006419\\
106	0.10555371771342\\
121	0.0995107663881146\\
136	0.0927042867946229\\
151	0.0869785761518957\\
166	0.0812502961875783\\
181	0.0769740429909142\\
196	0.0735567737297179\\
211	0.0689600343385163\\
226	0.0653492565434861\\
241	0.0627939000840058\\
256	0.0595658401482074\\
271	0.0563676657921516\\
286	0.0539188719948517\\
301	0.0514871467709146\\
316	0.0488764271065957\\
331	0.0465646008327004\\
346	0.0444711808422824\\
361	0.0424727217631979\\
376	0.0404320282781587\\
391	0.0385859123081936\\
406	0.0368250581824846\\
421	0.0351374001830696\\
436	0.0335125710915773\\
451	0.0319657170045463\\
466	0.0304247747012215\\
481	0.0290514573508547\\
496	0.0277523476831392\\
511	0.0264935093185305\\
526	0.0252892130805702\\
541	0.0241466677803246\\
556	0.0230514767691401\\
571	0.0219994456431186\\
586	0.0209979566613107\\
601	0.01999932302233\\
616	0.0190938810603826\\
631	0.0182691573593384\\
646	0.017432097914676\\
661	0.0166458148337371\\
676	0.0158934220738498\\
691	0.0151763570733026\\
706	0.0144911166346796\\
721	0.0138333985963846\\
736	0.0132044839968522\\
751	0.0126074240757277\\
766	0.012041542423258\\
781	0.0115019613358644\\
796	0.0109847301811521\\
811	0.0104893708240885\\
826	0.0100163015016503\\
841	0.00956433433701975\\
856	0.00913154988850396\\
871	0.00868707878886358\\
886	0.00829002312051759\\
901	0.00791999319347112\\
916	0.00756737028415727\\
931	0.00723009749944695\\
946	0.00690718360739191\\
961	0.00659840008961245\\
976	0.00630326355416713\\
991	0.00602092463921644\\
1006	0.00575086126886647\\
1021	0.00549309500120669\\
1036	0.00524756084305126\\
1051	0.0050135688109181\\
1066	0.00479007468960394\\
1081	0.0045762910867197\\
1096	0.00437183117667541\\
1111	0.00417638094183006\\
1126	0.00398950362943313\\
1141	0.00381081053587546\\
1156	0.00364012439192887\\
1171	0.00347732814006328\\
1186	0.00332210754413056\\
1201	0.00317394218624821\\
1216	0.00303232679421419\\
1231	0.00289691723124873\\
1246	0.00276746671568818\\
1261	0.00264371896744713\\
1276	0.0025254213457355\\
1291	0.00241239289677019\\
1306	0.00230450344390356\\
1321	0.00220157454146178\\
1336	0.00210333588631896\\
1351	0.0020094884683974\\
1366	0.00191978433645406\\
1381	0.00183403466828652\\
1396	0.00175207041779107\\
1411	0.00167372795900481\\
1426	0.00159886823189497\\
1441	0.00152737947979211\\
1456	0.00145914438816023\\
1471	0.00139401141144968\\
1486	0.00133180618819184\\
1501	0.00127236552213087\\
1516	0.00121555392144935\\
1531	0.00116125466789311\\
1546	0.00110935935784647\\
1561	0.001059770089462\\
1576	0.00101240210252262\\
1581	0.000997092531714986\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.619181178175597\\
16	0.258716975049538\\
31	0.174854783205283\\
46	0.141120294929085\\
61	0.133288091631559\\
76	0.120141318928666\\
91	0.104574550932735\\
106	0.0950193032034583\\
121	0.0892919647236085\\
136	0.0825531846665577\\
151	0.0770203816282829\\
166	0.0715200072594327\\
181	0.0676573520072601\\
196	0.0646450305268423\\
211	0.0602540402423297\\
226	0.0569820567540829\\
241	0.0548645451202286\\
256	0.051914638074882\\
271	0.0489761391717032\\
286	0.0468912865880689\\
301	0.0447843111746695\\
316	0.0424289006011377\\
331	0.0403984472786248\\
346	0.0386424851355882\\
361	0.0367238669840657\\
376	0.0349770456561692\\
391	0.0334044477592644\\
406	0.031877040754708\\
421	0.0303982134928153\\
436	0.0290001834413215\\
451	0.0276679067821221\\
466	0.0264094668475757\\
481	0.0252199719377218\\
496	0.0240731253866991\\
511	0.0229347139494749\\
526	0.0218906118993685\\
541	0.0208885314830928\\
556	0.0199505704711673\\
571	0.0190394304201805\\
586	0.0181840073261762\\
601	0.0173625298312248\\
616	0.0165758448398041\\
631	0.01582546820415\\
646	0.015109002272781\\
661	0.0144226983648799\\
676	0.0137666539175548\\
691	0.0131430138935299\\
706	0.0125504088885106\\
721	0.0119845535715508\\
736	0.0114427690657429\\
751	0.0109249293272148\\
766	0.0104305954688196\\
781	0.00995803955541315\\
796	0.00950615091128496\\
811	0.00907512076360826\\
826	0.00866480966682015\\
841	0.00827373338828304\\
856	0.00790008733685597\\
871	0.00750171741513748\\
886	0.00716614313761763\\
901	0.00684545654343591\\
916	0.00653879285270773\\
931	0.0062457552784085\\
946	0.0059662211536442\\
961	0.00569968896022432\\
976	0.00544521953441203\\
991	0.00520196272517682\\
1006	0.00496940782793991\\
1021	0.00474714907941391\\
1036	0.00453471462523965\\
1051	0.00433169571778658\\
1066	0.00413782903014251\\
1081	0.00395283192410375\\
1096	0.00377625644517556\\
1111	0.0036075815397624\\
1126	0.00344637552619453\\
1141	0.003292308229714\\
1156	0.00314507218145174\\
1171	0.00300437143626586\\
1186	0.00286996009917873\\
1201	0.0027416217303805\\
1216	0.00261910317785301\\
1231	0.00250210211621339\\
1246	0.00239032017847223\\
1261	0.00228350245290987\\
1276	0.00218142747375014\\
1291	0.00208388918586527\\
1306	0.00199070007042231\\
1321	0.00190169210003322\\
1336	0.00181669738807758\\
1351	0.00173553146125464\\
1366	0.00165800182456154\\
1381	0.00158392811183391\\
1396	0.00151314960162254\\
1411	0.001445520133517\\
1426	0.00138090450673687\\
1441	0.00131917818833272\\
1456	0.00126022260203418\\
1471	0.00120391721174998\\
1486	0.00115013768879923\\
1501	0.00109876202067478\\
1516	0.00104967671613955\\
1531	0.00100277778864612\\
1532	0.000999726535464783\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.617403382495603\\
15	0.260239044368962\\
29	0.171407880081744\\
43	0.133520837304091\\
57	0.124331513242264\\
71	0.114171151146509\\
85	0.0986865530957957\\
99	0.0863932013454228\\
113	0.0804451407097125\\
127	0.074965845132419\\
141	0.069009973513403\\
155	0.0641514264102007\\
169	0.0592856716822085\\
183	0.0564713676492803\\
197	0.0540021160863509\\
211	0.0500005961839169\\
225	0.0472182093505091\\
239	0.0457835130825236\\
253	0.0434755510605688\\
267	0.0408211812958671\\
281	0.0390737532308442\\
295	0.0376149395144394\\
309	0.035746708902724\\
323	0.0339325681166959\\
337	0.0325257174330432\\
351	0.0312020612417444\\
365	0.0297742923528291\\
379	0.0284155425213164\\
393	0.0271824326065612\\
407	0.0260424401856357\\
421	0.024880563495964\\
435	0.0237726193586794\\
449	0.0227701584185265\\
463	0.0218208214966036\\
477	0.0208892860451678\\
491	0.0199854759664452\\
505	0.0191344130801619\\
519	0.0183283422797211\\
533	0.0175443576471152\\
547	0.0167841487119429\\
561	0.0160666215366962\\
575	0.0153922382723505\\
589	0.0147438277000823\\
603	0.0141151005754826\\
617	0.0135137473404706\\
631	0.0129417526036805\\
645	0.0123920544709378\\
659	0.0118620263623593\\
673	0.0113561334872334\\
687	0.0108759573187826\\
701	0.0104170032095352\\
715	0.0099754519887699\\
729	0.00955169028519432\\
743	0.00914655574101231\\
757	0.00875856120534966\\
771	0.00838607074452362\\
785	0.0080293203842704\\
799	0.00768884068222957\\
813	0.00736358614239087\\
827	0.00705182848311677\\
841	0.00675278809250711\\
855	0.00641192312696858\\
869	0.00614417179337787\\
883	0.00588787244771081\\
897	0.0056420669310376\\
911	0.00540673266435957\\
925	0.00518159046542933\\
939	0.00496594503135216\\
953	0.00475915325907941\\
967	0.00456086927980145\\
981	0.0043708156934766\\
995	0.00418861870655223\\
1009	0.00401394356746068\\
1023	0.0038465862009976\\
1037	0.00368633455828675\\
1051	0.00353285081956305\\
1065	0.00338575358690587\\
1079	0.00324473721384184\\
1093	0.00310956159860561\\
1107	0.00297998953328788\\
1121	0.00285579023582733\\
1135	0.00273676998759341\\
1149	0.00262275042678925\\
1163	0.00251352522634471\\
1177	0.00240886403483234\\
1191	0.00230855065821052\\
1205	0.00221239843558929\\
1219	0.00212023677575219\\
1233	0.00203190312237377\\
1247	0.00194724786636072\\
1261	0.00186613178509547\\
1275	0.00178841317374847\\
1289	0.00171394316633105\\
1303	0.00164257501119133\\
1317	0.0015741731869621\\
1331	0.00150861324759578\\
1345	0.00144577842864553\\
1359	0.00138555900212703\\
1373	0.00132785145628029\\
1387	0.0012725547579372\\
1401	0.00121956746810353\\
1415	0.0011687892651109\\
1429	0.00112012444893287\\
1443	0.00107348344232432\\
1457	0.00102878216988655\\
1467	0.000997996154768824\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.615142921737266\\
14	0.260235208800347\\
27	0.169371086295888\\
40	0.127619217075369\\
53	0.111294765700442\\
66	0.107355583445607\\
79	0.0930976884083907\\
92	0.0781227442769762\\
105	0.0694928370474081\\
118	0.0650563622694506\\
131	0.0593573292378105\\
144	0.0540736377287293\\
157	0.0496143545853595\\
170	0.0451917419353429\\
183	0.04313240616056\\
196	0.0413942478213053\\
209	0.0377067095586215\\
222	0.0348681793507714\\
235	0.0341294218655468\\
248	0.0327667509166523\\
261	0.0303586087849617\\
274	0.0286746613341824\\
287	0.0278636335807127\\
300	0.0267502977033778\\
313	0.0252381176758212\\
326	0.0240136982917101\\
339	0.0231587761512968\\
352	0.0222660656572003\\
365	0.0212452594629074\\
378	0.0202957926070715\\
391	0.0194964759643501\\
404	0.0187484486432263\\
417	0.0179686127167654\\
430	0.0171905595853486\\
443	0.0164882597003692\\
456	0.0158576764235832\\
469	0.0152345416157484\\
482	0.0146041133011581\\
495	0.0140097468152138\\
508	0.0134649011160091\\
521	0.0129358724331189\\
534	0.0124083434493977\\
547	0.011905437518175\\
560	0.0114394145483932\\
573	0.0109937718694796\\
586	0.0105559141532786\\
599	0.0101332383624717\\
612	0.00973324096241432\\
625	0.00935068535566957\\
638	0.00897917720725701\\
651	0.00862091044455199\\
664	0.00828005377289012\\
677	0.0079549934315122\\
690	0.00764149902274426\\
703	0.00733873364034848\\
716	0.00704838772399858\\
729	0.00677047628497501\\
742	0.0065031682642201\\
755	0.00624563383736662\\
768	0.00599854942403573\\
781	0.00576206392753835\\
794	0.00553507392772993\\
807	0.00531659498841057\\
820	0.00510655722817252\\
833	0.00490501089645134\\
846	0.00463218550982394\\
859	0.00445216434865231\\
872	0.00428240427470776\\
885	0.00411926394557073\\
898	0.00396248683409491\\
911	0.00381166777355803\\
924	0.00366652004736128\\
937	0.00352688923286852\\
950	0.00339258881646068\\
963	0.00326337302086418\\
976	0.00313904185089977\\
989	0.00301946453467128\\
1002	0.00290449460307529\\
1015	0.00279392891353754\\
1028	0.00268756080194101\\
1041	0.00258522582186807\\
1054	0.00248678146441981\\
1067	0.00239207835250008\\
1080	0.00230097063190587\\
1093	0.0022133327145336\\
1106	0.00212904720584562\\
1119	0.00204798581951171\\
1132	0.00197001343261858\\
1145	0.00189500432428893\\
1158	0.00182284589082795\\
1171	0.00175343122878226\\
1184	0.00168665632813915\\
1197	0.00162242324247569\\
1210	0.00156063970293872\\
1223	0.00150121427886724\\
1236	0.00144405463333813\\
1249	0.00138907089920414\\
1262	0.00133617867830105\\
1275	0.00128529847232159\\
1288	0.00123635414219054\\
1301	0.00118927279346074\\
1314	0.00114398489301146\\
1327	0.00110042325213095\\
1340	0.0010585219737817\\
1353	0.00101821673229864\\
1360	0.000997153224479403\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.608710543481517\\
5	0.417314488438776\\
9	0.296974237204465\\
13	0.262344335865095\\
17	0.224745530524745\\
21	0.186062048000947\\
25	0.168335675960624\\
29	0.151560498979875\\
33	0.13610654473455\\
37	0.122804509399349\\
41	0.112310337471917\\
45	0.104894684925163\\
49	0.100303763860069\\
53	0.101093933422895\\
57	0.0988103753096925\\
61	0.0965118356675735\\
65	0.0935012922541556\\
69	0.0896420514405005\\
73	0.0850152505923569\\
77	0.0798276584134426\\
81	0.0743575265628496\\
85	0.0689151233671143\\
89	0.0638114232319574\\
93	0.0593256230697813\\
97	0.0556605592569794\\
101	0.0528872661400223\\
105	0.0509054719772274\\
109	0.0494586851189089\\
113	0.0482138036458755\\
117	0.0468694077667077\\
121	0.0452427821008043\\
125	0.0433067999786068\\
129	0.0411725894261386\\
133	0.0390273658912146\\
137	0.0370465692642358\\
141	0.0353130213084467\\
145	0.0337831409350133\\
149	0.0323206662589805\\
153	0.0307771219568759\\
157	0.0290737591060712\\
161	0.0272500074992147\\
165	0.0254650201092386\\
169	0.0239488547704469\\
173	0.0229063130078501\\
177	0.0224056509479017\\
181	0.0223249104391146\\
185	0.0224032710743724\\
189	0.0223522281039262\\
193	0.0219478748624374\\
197	0.0210747050402351\\
201	0.0197341038737408\\
205	0.0180367636653621\\
209	0.0161891241764428\\
213	0.0144711991821912\\
217	0.0131845455394263\\
221	0.0125415990347225\\
225	0.0125370932886346\\
229	0.0129424641801344\\
233	0.0134470985276617\\
237	0.013791942227214\\
241	0.0138167336420244\\
245	0.0134555989905713\\
249	0.0127199924524999\\
253	0.0116834513611818\\
257	0.0104707069752012\\
261	0.00924915017399731\\
265	0.00821382540977422\\
269	0.00754467417706547\\
273	0.00732361915136174\\
277	0.00747393261611045\\
281	0.00780989230557412\\
285	0.00814238346232957\\
289	0.00833779718853666\\
293	0.00832508934072898\\
297	0.00808466778967521\\
301	0.0076363555063817\\
305	0.00703019363986079\\
309	0.00633971054509897\\
313	0.00565583337610098\\
317	0.00507700243898917\\
321	0.00468768535393314\\
325	0.00452410713493422\\
329	0.00455223645456656\\
333	0.00468786814891794\\
337	0.00484028845211077\\
341	0.00494080488164155\\
345	0.00494919460329697\\
349	0.00484990465285874\\
353	0.00464643360569031\\
357	0.00435664289890295\\
361	0.0040093238897338\\
365	0.0036415746649028\\
369	0.00329591070779714\\
373	0.00301500300230012\\
377	0.0028316668811017\\
381	0.00275594337413772\\
385	0.00276918413157282\\
389	0.00283289665129304\\
393	0.00290494342698289\\
397	0.00295100859197935\\
401	0.00294854303717435\\
405	0.00288652496030336\\
409	0.00276401978334752\\
413	0.00258880143848754\\
417	0.00237633378010618\\
421	0.00214897477971954\\
425	0.00193473900549459\\
429	0.00176387991895424\\
433	0.00166080356748033\\
437	0.00163252706929303\\
441	0.0016634027423524\\
445	0.00172342495648343\\
449	0.00178182619343666\\
453	0.00181524604568255\\
457	0.00180968612111468\\
461	0.00175973175346421\\
465	0.00166726381003584\\
469	0.00154038925905001\\
473	0.00139269674128385\\
477	0.00124263251613731\\
481	0.00111215895056793\\
485	0.00102265117242731\\
487	0.000997724021173177\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.438473225003459\\
14	0.205703704693317\\
27	0.133730872214191\\
40	0.0999671912226087\\
53	0.0861065307612637\\
66	0.0770477144402747\\
79	0.0673196988300559\\
92	0.058877235357229\\
105	0.053775661674277\\
118	0.0503006539615942\\
131	0.0464926857773886\\
144	0.043634180738164\\
157	0.040657826228585\\
170	0.0378546137173202\\
183	0.0365492405082672\\
196	0.0349284361364813\\
209	0.0325163540444598\\
222	0.0309112290176695\\
235	0.0299929071092782\\
248	0.0286357984132723\\
261	0.0270479939555547\\
274	0.0258975187246303\\
287	0.0249916279473839\\
300	0.0239242020028378\\
313	0.022804717865797\\
326	0.021857323522073\\
339	0.0210281874333934\\
352	0.020179729893914\\
365	0.0193146645029911\\
378	0.0185146893681387\\
391	0.0177934187002165\\
404	0.0170913425990867\\
417	0.0163850997643917\\
430	0.0157138982931314\\
443	0.0150965108773091\\
456	0.014502676094257\\
469	0.0139148368752847\\
482	0.0133515831803587\\
495	0.0128240258304595\\
508	0.0123181008156517\\
521	0.0118240495387609\\
534	0.0113492954517211\\
547	0.0108993903076166\\
560	0.0104684699799168\\
573	0.010051128066647\\
586	0.00964957720867396\\
599	0.00926647173348766\\
612	0.00889948698391731\\
625	0.00854558200413466\\
638	0.00820508525299674\\
651	0.00787918761439005\\
664	0.00756687500485501\\
677	0.00726636252072285\\
690	0.00697734845113675\\
703	0.00670022241797559\\
716	0.00643444972702673\\
729	0.00617899056046448\\
742	0.00582108119946769\\
755	0.00555464274379703\\
768	0.00533936555224239\\
781	0.00513459175731234\\
794	0.00493271814851199\\
807	0.00473909991250091\\
820	0.0045554147365872\\
833	0.00437932979665093\\
846	0.00420951007991018\\
859	0.00404662889839191\\
872	0.00389092258561097\\
885	0.00374139931968216\\
898	0.00359775868641926\\
911	0.00345970777431768\\
924	0.00332655658473977\\
937	0.00319848544497618\\
950	0.0030757399838619\\
963	0.00295773218347708\\
976	0.0028440471472871\\
989	0.00273485341817151\\
1002	0.00263008331588717\\
1015	0.00252928384607066\\
1028	0.00243221447623184\\
1041	0.00233891258513053\\
1054	0.00224928702541531\\
1067	0.00216307729954608\\
1080	0.00208011270801133\\
1093	0.0020003449404496\\
1106	0.00192369344918674\\
1119	0.00185000923999369\\
1132	0.00177915001354857\\
1145	0.00171100880126607\\
1158	0.00164548341060631\\
1171	0.00158246137716801\\
1184	0.00152183997042147\\
1197	0.00146354153794808\\
1210	0.00140749747073521\\
1223	0.00135362414535922\\
1236	0.00130182449046029\\
1249	0.00125200742497707\\
1262	0.00120409497622261\\
1275	0.00115801460101303\\
1288	0.00111369616395132\\
1301	0.00107107612343158\\
1314	0.0010300960650261\\
1324	0.000999651008097576\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.328355513260191\\
15	0.160711096644692\\
29	0.113954258982565\\
43	0.0944734854517717\\
57	0.0860547301734741\\
71	0.0791231046910023\\
85	0.0723064301819644\\
99	0.0670955568760614\\
113	0.0634881989070052\\
127	0.0599745713046631\\
141	0.0568486601983055\\
155	0.0539267771318962\\
169	0.0510568261881755\\
183	0.0489395928563666\\
197	0.0467533508733655\\
211	0.0443288412855238\\
225	0.0423847683624816\\
239	0.0406743892283612\\
253	0.0387894742079668\\
267	0.0369943641486829\\
281	0.0354471615078032\\
295	0.0339415548041131\\
309	0.0324211265894931\\
323	0.0310005531184809\\
337	0.0296886370668314\\
351	0.028416915900639\\
365	0.0271759031776987\\
379	0.026001062380645\\
393	0.0248954419881444\\
407	0.0238297435734291\\
421	0.0227983167014055\\
435	0.0218190164541561\\
449	0.0208900129010341\\
463	0.0199949959454986\\
477	0.01913409640569\\
491	0.0183151362713539\\
505	0.0175337143659769\\
519	0.0167823873425931\\
533	0.0160623171539562\\
547	0.0153755651674157\\
561	0.0147186746041401\\
575	0.0140883672802018\\
589	0.0134849836296398\\
603	0.0129084934019859\\
617	0.0123566525295897\\
631	0.0118277584895463\\
645	0.0113216093810826\\
659	0.0108375805544582\\
673	0.0103741605727662\\
687	0.00993028513426502\\
701	0.00950550715099131\\
715	0.00909908153508653\\
729	0.00870995272790194\\
743	0.00824806098821672\\
757	0.0078787064794989\\
771	0.00754763094236556\\
785	0.00723071244183119\\
799	0.00692310776267457\\
813	0.00662915953956243\\
827	0.00634950620749261\\
841	0.00608145862690309\\
855	0.0058241749244763\\
869	0.00557836243714283\\
883	0.0053435571623724\\
897	0.00511897229278237\\
911	0.00490369656949902\\
925	0.00469702667986323\\
939	0.00449918480321201\\
953	0.00431000444907838\\
967	0.00412862835006622\\
981	0.0039547639861959\\
995	0.0037884931567146\\
1009	0.00362937286767368\\
1023	0.00347679861578661\\
1037	0.00333058139203006\\
1051	0.0031906125873981\\
1065	0.00305654127267904\\
1079	0.00292803219282806\\
1093	0.00280493144670197\\
1107	0.0026870849349123\\
1121	0.00257423551013326\\
1135	0.00246612265761252\\
1149	0.00236254755838162\\
1163	0.00226332796575515\\
1177	0.0021682674544411\\
1191	0.00207718799236267\\
1205	0.00198994719937987\\
1219	0.00190640313243036\\
1233	0.00182638942884866\\
1247	0.00174973771205367\\
1261	0.00167630096033589\\
1275	0.00160594583038377\\
1289	0.00153854250992066\\
1303	0.00147397029304391\\
1317	0.00141211871936031\\
1331	0.00135287702596093\\
1345	0.00129613019651625\\
1359	0.00124176678565962\\
1373	0.0011896844750121\\
1387	0.00113978787540899\\
1401	0.00109198608094117\\
1415	0.00104619299948998\\
1429	0.00100232649654114\\
1430	0.000999264762360336\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.254331707622475\\
15	0.141986031219039\\
29	0.112908370033175\\
43	0.100441830325339\\
57	0.0939543639266017\\
71	0.0883701844650586\\
85	0.0829623071123033\\
99	0.0784211981092729\\
113	0.0747431415724752\\
127	0.0711877485991462\\
141	0.0678845824193914\\
155	0.0647587632448986\\
169	0.0617375770649365\\
183	0.0591262921571664\\
197	0.0565580660745932\\
211	0.0539536814276594\\
225	0.0516246861925706\\
239	0.0494598714758664\\
253	0.0472788878573807\\
267	0.0451966121578018\\
281	0.0432795023544244\\
295	0.041433573703999\\
309	0.0396314386920317\\
323	0.0379214412226292\\
337	0.0363052729456425\\
351	0.0347510631444517\\
365	0.0332532018489108\\
379	0.0318254976739847\\
393	0.0304672291615477\\
407	0.0291637348248572\\
421	0.027910984006292\\
435	0.0267152710163408\\
449	0.025574318465163\\
463	0.0244796467124222\\
477	0.0234300336932211\\
491	0.0224276074497067\\
505	0.0214691715753416\\
519	0.0205502761781501\\
533	0.0196702958128491\\
547	0.0188290334524001\\
561	0.0180239367930069\\
575	0.0172526067344319\\
589	0.0165142728933383\\
603	0.0158080202582037\\
617	0.015131988133484\\
631	0.014484587328848\\
645	0.0138649216859707\\
659	0.0132719507426843\\
673	0.0127042916453751\\
687	0.0121607954321548\\
701	0.0116406072949755\\
715	0.0111427603829221\\
729	0.0106661740632293\\
743	0.0101370613262521\\
757	0.00968994407584249\\
771	0.00927881145087166\\
785	0.00888783584422583\\
799	0.00850963445278528\\
813	0.00814719651907155\\
827	0.0078018440238405\\
841	0.00747120991186864\\
855	0.00715388119495483\\
869	0.00685022743743316\\
883	0.00656021597469043\\
897	0.00628305454532417\\
911	0.00601736940928856\\
925	0.00576240422668759\\
939	0.00551839159222235\\
953	0.00528501970884069\\
967	0.00506132836677946\\
981	0.00484695822927915\\
995	0.00464194430211603\\
1009	0.00444580954286538\\
1023	0.00425785405131982\\
1037	0.00407776081975213\\
1051	0.00390535693546444\\
1065	0.00374026242093797\\
1079	0.00358207359839588\\
1093	0.00343056369901038\\
1107	0.0032855458356381\\
1121	0.00314672623683348\\
1135	0.00301377396911677\\
1149	0.00288642438370155\\
1163	0.0027644562361369\\
1177	0.00264763610411369\\
1191	0.00253573779513461\\
1205	0.00242857575473742\\
1219	0.00232597658353119\\
1233	0.00222774108301272\\
1247	0.00213366049854355\\
1261	0.00204354883379311\\
1275	0.00195724068027939\\
1289	0.00187457601548975\\
1303	0.00179540267635622\\
1317	0.00171958141081041\\
1331	0.0016469769375651\\
1345	0.00157744987886705\\
1359	0.0015108623658726\\
1373	0.00144708622384092\\
1387	0.00138600268250418\\
1401	0.00132749876989628\\
1415	0.0012714669851679\\
1429	0.00121780546247115\\
1443	0.00116641556935243\\
1457	0.00111720010624058\\
1471	0.00107006471519866\\
1485	0.00102491995354751\\
1493	0.000999984028523457\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.207939396793543\\
16	0.134646744331528\\
31	0.116735243635895\\
46	0.108122320115533\\
61	0.102215064179208\\
76	0.0967314391510065\\
91	0.0915402903558247\\
106	0.0870480613103072\\
121	0.0829371671786314\\
136	0.0789650167179433\\
151	0.0752513513762881\\
166	0.0716698893176868\\
181	0.0683847587989342\\
196	0.0652509803911059\\
211	0.0621787400718298\\
226	0.0593271638348466\\
241	0.0566277258466643\\
256	0.0539979301846796\\
271	0.0515091790237157\\
286	0.0491655164078363\\
301	0.0469110897371499\\
316	0.0447518456497485\\
331	0.042704565252586\\
346	0.0407525945699728\\
361	0.038883313530124\\
376	0.037101037737289\\
391	0.0354055054717859\\
406	0.0337864434150505\\
421	0.0322385623625724\\
436	0.0307631876450469\\
451	0.0293568375962064\\
466	0.0280132942106955\\
481	0.0267309154871132\\
496	0.0255085624743673\\
511	0.0243420871192053\\
526	0.0232282445188901\\
541	0.0221656407750757\\
556	0.0211519857449212\\
571	0.0201843815610623\\
586	0.0192609176009911\\
601	0.0183799825388358\\
616	0.017539415164455\\
631	0.0167371480041916\\
646	0.0159715824368102\\
661	0.015241100380357\\
676	0.0145439738520849\\
691	0.0138786964818923\\
706	0.0132439149874706\\
721	0.0126382039839529\\
736	0.0120493934010864\\
751	0.0114372445904707\\
766	0.0109124427300599\\
781	0.0104192065511672\\
796	0.00994594337017345\\
811	0.00949229536226466\\
826	0.0090607762435072\\
841	0.00864934882096272\\
856	0.00825582779211809\\
871	0.00788015729322889\\
886	0.00752256711427504\\
901	0.00718185674508288\\
916	0.00685603466766003\\
931	0.00654459267499772\\
946	0.00624767300394561\\
961	0.00596427507912964\\
976	0.00569341286886511\\
991	0.00543499410052277\\
1006	0.00518865755545954\\
1021	0.00495347845118839\\
1036	0.00472882785046589\\
1051	0.00451439930290235\\
1066	0.00430971610354262\\
1081	0.00411423155747735\\
1096	0.0039276019300469\\
1111	0.00374954439535193\\
1126	0.00357963786881389\\
1141	0.00341742193758616\\
1156	0.00326253537628526\\
1171	0.00311466445868859\\
1186	0.00297348026071392\\
1201	0.00283868606391428\\
1216	0.00271003163892799\\
1231	0.00258725081012135\\
1246	0.00247004855748562\\
1261	0.00235815000426201\\
1276	0.00225131529994479\\
1291	0.00214931752493058\\
1306	0.00205193967162459\\
1321	0.0019589824002516\\
1336	0.00187025344751316\\
1351	0.00178555644408524\\
1366	0.00170469886998305\\
1381	0.00162750257325951\\
1396	0.00155380200969708\\
1411	0.00148343990186605\\
1426	0.00141626761973084\\
1441	0.00135214402329101\\
1456	0.00129093142178544\\
1471	0.00123249505505114\\
1486	0.00117670629145823\\
1501	0.00112344411506778\\
1516	0.00107259414221382\\
1531	0.00102404790247711\\
1539	0.000999062785629873\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.182779474698153\\
16	0.137881459531217\\
31	0.125568764056427\\
46	0.118214891678374\\
61	0.112313977014075\\
76	0.106820549528396\\
91	0.10153385744934\\
106	0.0967492856211479\\
121	0.0922843518381994\\
136	0.0879695981285407\\
151	0.0838928378384837\\
166	0.0799929641578146\\
181	0.0763323255702667\\
196	0.0728412923893787\\
211	0.069473299493921\\
226	0.0662942227821596\\
241	0.0632679113396553\\
256	0.0603549175940528\\
271	0.0575872591956878\\
286	0.0549620231610897\\
301	0.0524475146997614\\
316	0.0500438022780268\\
331	0.0477560794465265\\
346	0.045573091098102\\
361	0.0434868079190268\\
376	0.041497336808575\\
391	0.0396015085163582\\
406	0.0377915969132753\\
421	0.0360629610079937\\
436	0.0344141024290364\\
451	0.0328412219356263\\
466	0.0313395160106738\\
481	0.0299064481564\\
496	0.0285396116729305\\
511	0.0272352259723088\\
526	0.0259901105826071\\
541	0.0248020329659488\\
556	0.0236683774420141\\
571	0.0225863643240959\\
586	0.0215537829458839\\
601	0.0205685806689913\\
616	0.0196284663265223\\
631	0.0187312554949772\\
646	0.0178750447687369\\
661	0.0170579787589944\\
676	0.0162782214064266\\
691	0.0155340997950752\\
706	0.0148240429677364\\
721	0.0141464711895855\\
736	0.0134939273243098\\
751	0.0128191406475676\\
766	0.0122316257096272\\
781	0.0116770273654477\\
796	0.0111470098261432\\
811	0.0106386001146377\\
826	0.0101545553479389\\
841	0.00969311165632093\\
856	0.00925193118090359\\
871	0.00883052831110657\\
886	0.00842937367728518\\
901	0.00804720978305408\\
916	0.00768182244863312\\
931	0.00733259878227968\\
946	0.00699959341179523\\
961	0.00668174468626315\\
976	0.00637799682393565\\
991	0.00608817199810975\\
1006	0.00581189088735546\\
1021	0.00554819615513075\\
1036	0.00529633269690502\\
1051	0.00505589793401654\\
1066	0.0048263939257064\\
1081	0.00460722901945915\\
1096	0.00439799068135154\\
1111	0.00419836156890756\\
1126	0.00400789179743526\\
1141	0.00382606179270869\\
1156	0.00365245017188904\\
1171	0.00348670580194923\\
1186	0.00332846683101664\\
1201	0.00317739603222736\\
1216	0.00303320738286479\\
1231	0.0028956077267873\\
1246	0.0027642716264079\\
1261	0.00263888757517156\\
1276	0.00251918283742225\\
1291	0.00240490341652805\\
1306	0.00229580518045243\\
1321	0.00219166222727384\\
1336	0.00209225999935112\\
1351	0.0019973813873036\\
1366	0.00190681085333285\\
1381	0.0018203467219841\\
1396	0.00173780217705575\\
1411	0.00165900037127993\\
1426	0.00158377401422608\\
1441	0.00151196494228482\\
1456	0.00144341984997366\\
1471	0.00137798827656026\\
1486	0.00131552548570816\\
1501	0.00125589499390107\\
1516	0.00119896811197977\\
1531	0.00114462297551287\\
1546	0.00109274400235421\\
1561	0.00104322058945223\\
1575	0.00099902952811177\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.172634964300696\\
17	0.144074171648628\\
33	0.134205253628113\\
49	0.126986136716059\\
65	0.12057603490163\\
81	0.114520609826825\\
97	0.108743463073595\\
113	0.103445539476729\\
129	0.0983716559281117\\
145	0.0935372221328182\\
161	0.0889543464875764\\
177	0.0846136810004134\\
193	0.080500405630566\\
209	0.0765682800152671\\
225	0.0728399162051383\\
241	0.0692958120766168\\
257	0.0659118166888179\\
273	0.0627024492181639\\
289	0.0596565322863634\\
305	0.0567522762932958\\
321	0.0539890780920656\\
337	0.0513626536481051\\
353	0.0488622082683877\\
369	0.046483336637619\\
385	0.0442224099199288\\
401	0.0420717053877311\\
417	0.0400245024568835\\
433	0.0380769559371233\\
449	0.0362244813646854\\
465	0.0344617857218014\\
481	0.0327849594605349\\
497	0.0311901757035578\\
513	0.0296729063231844\\
529	0.0282292662648389\\
545	0.0268559234315501\\
561	0.0255493535800504\\
577	0.0243062544127132\\
593	0.0231237267840156\\
609	0.0219988407625066\\
625	0.0209286634554973\\
641	0.0199105136925821\\
657	0.0189418785427375\\
673	0.0180203332161166\\
689	0.0171436188723453\\
705	0.0163096023195706\\
721	0.0155161885399548\\
737	0.014749069357756\\
753	0.0139848706185877\\
769	0.01330424878711\\
785	0.0126614144061589\\
801	0.0120485829112718\\
817	0.0114636807778365\\
833	0.0109084912911293\\
849	0.0103801733020596\\
865	0.00987648096002312\\
881	0.00939786976268847\\
897	0.00894375965616123\\
913	0.00851133997739411\\
929	0.00809918332870512\\
945	0.00770724693215136\\
961	0.00733433466454496\\
977	0.00697910033769571\\
993	0.00664121223097781\\
1009	0.00632009958939294\\
1025	0.00601454663899273\\
1041	0.0057236267048988\\
1057	0.00544677344898167\\
1073	0.00518328166011204\\
1089	0.00493244815004601\\
1105	0.00469380442823298\\
1121	0.00446685305675761\\
1137	0.00425092207453731\\
1153	0.00404539118413993\\
1169	0.0038497736601631\\
1185	0.00366359719773431\\
1201	0.00348640591229935\\
1217	0.00331780918502559\\
1233	0.0031574181546375\\
1249	0.00300480542893367\\
1265	0.00285956221729305\\
1281	0.00272132950288028\\
1297	0.00258977222437939\\
1313	0.00246457223059931\\
1329	0.00234543607194952\\
1345	0.00223207935700877\\
1361	0.0021242144655783\\
1377	0.00202156393339254\\
1393	0.00192387162594652\\
1409	0.00183089839199805\\
1425	0.00174241874597071\\
1441	0.00165822074885773\\
1457	0.00157810079722022\\
1473	0.00150185941137273\\
1489	0.00142930444746021\\
1505	0.00136025510735149\\
1521	0.00129454169843849\\
1537	0.00123200425365609\\
1553	0.00117249141461459\\
1569	0.00111585829671451\\
1585	0.00106196493469172\\
1601	0.00101067704444611\\
1605	0.000998247103865306\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.171853026149749\\
17	0.152828721631841\\
33	0.143958228040695\\
49	0.136608221710572\\
65	0.129843116086803\\
81	0.123442070501597\\
97	0.117309857269128\\
113	0.111618634200862\\
129	0.106171887045724\\
145	0.100974732882629\\
161	0.0960514131016376\\
177	0.0913755788268504\\
193	0.0869331071680996\\
209	0.0827015996618479\\
225	0.0786797198167984\\
241	0.0748515144150934\\
257	0.0712045192314342\\
273	0.0677419083924908\\
289	0.0644515998045327\\
305	0.0613174685063919\\
321	0.0583354493896111\\
337	0.0554990136448355\\
353	0.0527991404968415\\
369	0.0502311586126782\\
385	0.047789699528724\\
401	0.0454668753931351\\
417	0.0432562297198899\\
433	0.0411529977435623\\
449	0.0391520328424638\\
465	0.037248218190833\\
481	0.035437210353386\\
497	0.033714547559387\\
513	0.0320755526412164\\
529	0.0305161129128642\\
545	0.0290324841038041\\
561	0.0276209284236381\\
577	0.0262779717340841\\
593	0.0250004040630749\\
609	0.0237850255405653\\
625	0.0226287214877483\\
641	0.0215286000825632\\
657	0.0204819320554849\\
673	0.0194861223734857\\
689	0.0185387384142931\\
705	0.0176374561262852\\
721	0.0167800135021813\\
737	0.0159552892952358\\
753	0.0151342602130078\\
769	0.0143980694879965\\
785	0.0137018461443209\\
801	0.0130389624788354\\
817	0.0124063234331964\\
833	0.0118054043283515\\
849	0.0112337246488164\\
865	0.0106885637164915\\
881	0.0101705693784925\\
897	0.00967902812357523\\
913	0.00921104392262637\\
929	0.00876505052988434\\
945	0.00834084565606394\\
961	0.00793720377519776\\
977	0.00755273879106298\\
993	0.00718702073818257\\
1009	0.0068394461562863\\
1025	0.00650875385970311\\
1041	0.00619390237840146\\
1057	0.00589424877657564\\
1073	0.00560905641296202\\
1089	0.0053375756200947\\
1105	0.00507928335846252\\
1121	0.00483364129638906\\
1137	0.00459993487334951\\
1153	0.00437748975207758\\
1169	0.00416577146391775\\
1185	0.00396427208810424\\
1201	0.00377249912213208\\
1217	0.00359002485123563\\
1233	0.00341643042921695\\
1249	0.0032512590695952\\
1265	0.00309406762114389\\
1281	0.00294446403049498\\
1297	0.00280208507565373\\
1313	0.00266658630703542\\
1329	0.00253764950111595\\
1345	0.0024149681339909\\
1361	0.00229823277225567\\
1377	0.00218714277834363\\
1393	0.00208141950822589\\
1409	0.00198080359267449\\
1425	0.0018850509449323\\
1441	0.00179393216599908\\
1457	0.00170722736718576\\
1473	0.00162472123679235\\
1489	0.00154620573686122\\
1505	0.00147148470924677\\
1521	0.00140037420924231\\
1537	0.00133270099636941\\
1553	0.00126830123262816\\
1569	0.0012070182845829\\
1585	0.00114870090565623\\
1601	0.00109320378092998\\
1617	0.00104038902421199\\
1630	0.000999362092442132\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.176215892607424\\
17	0.162009959485306\\
33	0.153403267672696\\
49	0.145771448265606\\
65	0.138618490743611\\
81	0.131837809232905\\
97	0.125342046414159\\
113	0.119267455421354\\
129	0.113460807281687\\
145	0.107920683080895\\
161	0.102672633094291\\
177	0.0976813054297346\\
193	0.0929327321603181\\
209	0.0884169556669163\\
225	0.0841206201097018\\
241	0.0800291118960971\\
257	0.076135546307434\\
273	0.0724365604895662\\
289	0.0689192966726564\\
305	0.0655706481370977\\
321	0.0623844201292651\\
337	0.0593526555036175\\
353	0.0564672081634466\\
369	0.0537230264369288\\
385	0.0511135561417692\\
401	0.0486306425370931\\
417	0.0462677748108305\\
433	0.0440195420259456\\
449	0.0418804071303962\\
465	0.0398452386211464\\
481	0.0379093044117995\\
497	0.0360676373736161\\
513	0.0343153363535126\\
529	0.032648050771084\\
545	0.0310617259480281\\
561	0.0295524275920058\\
577	0.0281164906715338\\
593	0.0267504265270967\\
609	0.0254507855825764\\
625	0.0242142661715568\\
641	0.0230377869876981\\
657	0.0219184333675339\\
673	0.0208534488036571\\
689	0.0198402333827042\\
705	0.0188762872182965\\
721	0.0179591909513898\\
737	0.0170799575896448\\
753	0.0162062208049988\\
769	0.0154182843118996\\
785	0.0146725785136045\\
801	0.0139627964912597\\
817	0.0132857981979119\\
833	0.012642349647697\\
849	0.0120302701980259\\
865	0.0114464775616881\\
881	0.0108917842179685\\
897	0.0103653668157325\\
913	0.00986426152378428\\
929	0.00938676043663949\\
945	0.00893247639869976\\
961	0.00850018230309358\\
977	0.00808847198873781\\
993	0.00769683178007756\\
1009	0.00732460032822122\\
1025	0.00697046330375558\\
1041	0.00663329449719541\\
1057	0.00631238241320564\\
1073	0.00600695305271812\\
1089	0.00571621761984878\\
1105	0.00543960334215926\\
1121	0.00517652740398936\\
1137	0.00492623580646289\\
1153	0.00468800885384156\\
1169	0.00446126778149917\\
1185	0.00424546910465553\\
1201	0.00404008710975801\\
1217	0.00384466091610019\\
1233	0.00365874234813531\\
1249	0.00348184642267151\\
1265	0.00331349903318642\\
1281	0.00315327755174429\\
1297	0.0030007921669099\\
1313	0.00285567464137736\\
1329	0.00271758416808378\\
1345	0.00258619285252694\\
1361	0.00246117031606644\\
1377	0.00234219462231009\\
1393	0.00222896655183417\\
1409	0.00212120804139332\\
1425	0.00201865784057384\\
1441	0.00192107029160048\\
1457	0.00182821002418214\\
1473	0.00173984677208206\\
1489	0.00165575782104665\\
1505	0.00157573288423929\\
1521	0.00149957480207951\\
1537	0.00142709799956827\\
1553	0.00135812700016372\\
1569	0.00129249412579763\\
1585	0.00123003754085061\\
1601	0.00117060167495718\\
1617	0.0011140387814222\\
1633	0.00106020943518028\\
1649	0.00100898197481396\\
1652	0.000999656257215503\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.183108827870701\\
17	0.171154939530394\\
33	0.162454927641009\\
49	0.154482498502172\\
65	0.146935340565918\\
81	0.139769897031425\\
97	0.132916507273544\\
113	0.126472538535104\\
129	0.12032075293435\\
145	0.114456188512308\\
161	0.108899647718826\\
177	0.10361016213791\\
193	0.0985742170060039\\
209	0.0937887073061996\\
225	0.0892337935986194\\
241	0.0848954056252547\\
257	0.0807695020304419\\
273	0.0768483157284899\\
289	0.0731181763543865\\
305	0.0695677895046904\\
321	0.0661894772917038\\
337	0.0629742684982685\\
353	0.0599145493507088\\
369	0.0570048444543503\\
385	0.0542376287873944\\
401	0.0516044281782729\\
417	0.0490985449030023\\
433	0.0467140626481287\\
449	0.0444451598689976\\
465	0.0422866244706981\\
481	0.0402333577709302\\
497	0.0382799416545403\\
513	0.0364212187736428\\
529	0.0346526042192635\\
545	0.0329697913560658\\
561	0.0313686704069718\\
577	0.0298453855403634\\
593	0.0283961868052607\\
609	0.0270173856462179\\
625	0.0257054948031244\\
641	0.0244572591866555\\
657	0.0232696003115275\\
673	0.0221396112423897\\
689	0.0210645324907786\\
705	0.0200416979834281\\
721	0.0190685380119199\\
737	0.0181376061172202\\
753	0.0172143837123475\\
769	0.0163778563590265\\
785	0.0155857582933594\\
801	0.014831801814598\\
817	0.0141130845801652\\
833	0.0134298010853502\\
849	0.0127797024767673\\
865	0.0121596580935568\\
881	0.0115704521216901\\
897	0.0110112459660696\\
913	0.0104790284051776\\
929	0.00997192626725226\\
945	0.00948937625922193\\
961	0.0090301326415428\\
977	0.00859280117969885\\
993	0.00817680858873596\\
1009	0.00778140991272376\\
1025	0.00740522536749258\\
1041	0.00704706584634606\\
1057	0.00670616177045934\\
1073	0.00638170108629896\\
1089	0.00607285989349664\\
1105	0.00577901791540835\\
1121	0.00549954545399277\\
1137	0.00523365078930026\\
1153	0.00498057609954692\\
1169	0.0047397018861943\\
1185	0.0045104490260768\\
1201	0.00429226153878346\\
1217	0.00408464894816891\\
1233	0.00388713395967036\\
1249	0.00369920365426068\\
1265	0.00352035561393451\\
1281	0.00335013917207063\\
1297	0.00318813954678729\\
1313	0.00303396669278248\\
1329	0.00288725894016114\\
1345	0.00274766755616977\\
1361	0.0026148417335059\\
1377	0.00248843972518083\\
1393	0.00236814345577186\\
1409	0.00225365751412918\\
1425	0.00214470468512276\\
1441	0.00204102405388583\\
1457	0.00194236539654641\\
1473	0.00184848411250955\\
1489	0.00175914375101715\\
1505	0.0016741209429835\\
1521	0.00159320622795727\\
1537	0.00151620250581701\\
1553	0.00144292336656933\\
1569	0.00137319064336687\\
1585	0.0013068324266227\\
1601	0.00124368349432932\\
1617	0.00118358689902893\\
1633	0.00112639451473761\\
1649	0.00107196647850671\\
1665	0.00102017022866283\\
1672	0.000998304446380821\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.191099954122678\\
17	0.180068115604943\\
33	0.171105065840678\\
49	0.162775316032895\\
65	0.154839628066557\\
81	0.147296543150163\\
97	0.140096804601613\\
113	0.133298830246128\\
129	0.126816057234039\\
145	0.120643520189074\\
161	0.114793906310727\\
177	0.109221421401048\\
193	0.103913758537566\\
209	0.098871815623512\\
225	0.0940716834968448\\
241	0.0894997908220759\\
257	0.0851538530176846\\
273	0.0810225589524653\\
289	0.0770912595091177\\
305	0.0733499268820252\\
321	0.0697897508214096\\
337	0.0664009687230917\\
353	0.0631764154630572\\
369	0.0601101917162167\\
385	0.0571938457343043\\
401	0.0544185447283566\\
417	0.0517773655011517\\
433	0.0492639657274904\\
449	0.0468723090246028\\
465	0.0445970945910118\\
481	0.042432868618739\\
497	0.0403737794750607\\
513	0.0384144006589371\\
529	0.0365499224343599\\
545	0.0347758220811999\\
561	0.0330878354037052\\
577	0.0314819250142152\\
593	0.0299540902684863\\
609	0.0285004089385557\\
625	0.0271172115088868\\
641	0.0258010811483452\\
657	0.0245487917543641\\
673	0.0233572976598734\\
689	0.0222236879398795\\
705	0.0211451369673466\\
721	0.0201189296829541\\
737	0.0191387025634396\\
753	0.0181687179198728\\
769	0.0172862475370814\\
785	0.0164502994147601\\
801	0.0156545530722578\\
817	0.0148962767771682\\
833	0.0141754221414416\\
849	0.0134892940861711\\
865	0.0128350100656329\\
881	0.0122131480126778\\
897	0.0116229018392802\\
913	0.0110612513920588\\
929	0.0105261422506919\\
945	0.010016861433671\\
961	0.00953210919347984\\
977	0.00907052202635349\\
993	0.00863149344354362\\
1009	0.00821418061431581\\
1025	0.00781712988261196\\
1041	0.00743910101950634\\
1057	0.00707927146950623\\
1073	0.0067367928277184\\
1089	0.00641081382859892\\
1105	0.00610066963714814\\
1121	0.00580567903528574\\
1137	0.0055250112799764\\
1153	0.0052578764492834\\
1169	0.00500361919785474\\
1185	0.00476162615030321\\
1201	0.00453131346024155\\
1217	0.00431216298067808\\
1233	0.00410366762058066\\
1249	0.00390528673959032\\
1265	0.00371649234657156\\
1281	0.00353680828177423\\
1297	0.00336579618080579\\
1313	0.00320304565999302\\
1329	0.00304817548249968\\
1345	0.00290081649035011\\
1361	0.00276059788667696\\
1377	0.00262715935114104\\
1393	0.0025001653936627\\
1409	0.00237930444125423\\
1425	0.00226428440754068\\
1441	0.00215482999115459\\
1457	0.00205067657466376\\
1473	0.0019515656397772\\
1489	0.00185724774119311\\
1505	0.00176748735004224\\
1521	0.00168206355887162\\
1537	0.00160076847490187\\
1553	0.00152340533063187\\
1569	0.00144978587948268\\
1585	0.00137972852522011\\
1601	0.00131305889913119\\
1617	0.00124961143831104\\
1633	0.0011892298783881\\
1649	0.00113176664898977\\
1665	0.00107708182327027\\
1681	0.00102504186914287\\
1689	0.000999973502667932\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.199461204075016\\
18	0.188066988184206\\
35	0.178270060144898\\
52	0.169099873615658\\
69	0.160365382990991\\
86	0.152071287039376\\
103	0.144214945918657\\
120	0.136784140106547\\
137	0.129720420072897\\
154	0.123045767413832\\
171	0.116719835569025\\
188	0.11070336760955\\
205	0.105004936566253\\
222	0.0995998289056312\\
239	0.0944660484530668\\
256	0.0896026147035832\\
273	0.0849937384112051\\
290	0.0806202969133535\\
307	0.076471402500923\\
324	0.0725351346040133\\
341	0.0687995998370697\\
358	0.065257396221815\\
375	0.0618999092347953\\
392	0.058715394618424\\
409	0.0556939028823646\\
426	0.0528272827099973\\
443	0.0501076650872404\\
460	0.0475283056950888\\
477	0.0450825477592737\\
494	0.0427629095840513\\
511	0.0405623437801798\\
528	0.0384747258068848\\
545	0.0364943705682597\\
562	0.0346159871508443\\
579	0.0328345268372273\\
596	0.031144900232924\\
613	0.0295421761207985\\
630	0.0280218202465243\\
647	0.0265796249584447\\
664	0.0252116405201171\\
681	0.0239141298068846\\
698	0.0226834698013429\\
715	0.0215161552931185\\
732	0.0204088783635773\\
749	0.019317383599947\\
766	0.0183203614266869\\
783	0.0173803358248164\\
800	0.0164886038814313\\
817	0.015641591349125\\
834	0.0148390003250094\\
851	0.0140769255268836\\
868	0.0133527780381157\\
885	0.0126669406029952\\
902	0.0120177495500647\\
919	0.0114015684463976\\
936	0.0108164943655277\\
953	0.0102613769213354\\
970	0.00973440536359171\\
987	0.00923448458278554\\
1004	0.00876078007650653\\
1021	0.00831162441665219\\
1038	0.00788532493818676\\
1055	0.00748075634143919\\
1072	0.00709687293171629\\
1089	0.00673262457232837\\
1106	0.00638715767876124\\
1123	0.00605957834867328\\
1140	0.0057488390987064\\
1157	0.0054539862083924\\
1174	0.0051742146610222\\
1191	0.00490875907229028\\
1208	0.00465691637688221\\
1225	0.00441804506994899\\
1242	0.0041914804458376\\
1259	0.00397654442117476\\
1276	0.00377261330669491\\
1293	0.00357912089909617\\
1310	0.00339554111100498\\
1327	0.00322138718538057\\
1344	0.00305619132207211\\
1361	0.00289948547990083\\
1378	0.00275081618440798\\
1395	0.00260976260469357\\
1412	0.00247593527245133\\
1429	0.00234897063743902\\
1446	0.00222852536155058\\
1463	0.00211426738986578\\
1480	0.00200587391777162\\
1497	0.00190303786400842\\
1514	0.00180547189548616\\
1531	0.0017129071501618\\
1548	0.00162509053507281\\
1565	0.00154178124335053\\
1582	0.00146274782625774\\
1599	0.00138776848249135\\
1616	0.00131663311521293\\
1633	0.00124914406535933\\
1650	0.00118511525840776\\
1667	0.00112437065703365\\
1684	0.00106674255019507\\
1701	0.00101207061327627\\
1705	0.000999619543896356\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.207840943519204\\
18	0.196340882565116\\
35	0.186148848582666\\
52	0.176611561886722\\
69	0.167485769960319\\
86	0.158829186139091\\
103	0.150632249352386\\
120	0.142861605408017\\
137	0.135485315564357\\
154	0.128521855921074\\
171	0.121918382631846\\
188	0.115635189436505\\
205	0.109684750776664\\
222	0.104039390352759\\
239	0.0986774199068821\\
256	0.0936003004229296\\
273	0.0887887289533411\\
290	0.0842216021009591\\
307	0.0798890186722866\\
324	0.0757781019108372\\
341	0.0718765560187112\\
358	0.0681775467805368\\
375	0.064671633174407\\
392	0.0613460010371215\\
409	0.0581904130983201\\
426	0.0551963920587925\\
443	0.052355753976121\\
460	0.0496617189102858\\
477	0.047107351471606\\
494	0.0446846321599729\\
511	0.0423861407037834\\
528	0.0402055065840367\\
545	0.0381368278995517\\
562	0.0361746687702064\\
579	0.0343137920707639\\
596	0.0325488217759125\\
613	0.030874560625358\\
630	0.0292862740691232\\
647	0.0277795879018746\\
664	0.0263504095807406\\
681	0.0249948554815645\\
698	0.0237091282878112\\
715	0.0224895464752859\\
732	0.0213326502085469\\
749	0.0201959041880231\\
766	0.0191541257743408\\
783	0.0181715515008978\\
800	0.0172392251289699\\
817	0.0163539348649595\\
834	0.0155151019599481\\
851	0.0147183624779343\\
868	0.0139614781013844\\
885	0.0132445041998287\\
902	0.0125657388026478\\
919	0.0119215980318786\\
936	0.0113099983104814\\
953	0.0107296282720608\\
970	0.0101786713617533\\
987	0.00965603753012164\\
1004	0.00916081025991589\\
1021	0.00869121783332566\\
1038	0.00824552001805077\\
1055	0.00782252984818062\\
1072	0.00742114663536744\\
1089	0.00704031107170233\\
1106	0.00667913039014693\\
1123	0.00633663563758122\\
1140	0.00601172947491724\\
1157	0.00570342820085015\\
1174	0.00541089300886473\\
1191	0.00513332926143544\\
1208	0.00487000673072788\\
1225	0.00462024570625387\\
1242	0.00438334246213597\\
1259	0.00415859187981452\\
1276	0.00394534729790839\\
1293	0.00374301780109999\\
1310	0.00355105472815667\\
1327	0.00336894893146078\\
1344	0.00319620786108442\\
1361	0.00303234062571246\\
1378	0.00287687467153161\\
1395	0.00272937137532953\\
1412	0.00258942434903587\\
1429	0.0024566542300662\\
1446	0.00233070146996517\\
1463	0.00221121742909314\\
1480	0.00209786412400565\\
1497	0.00199032109027645\\
1514	0.0018882886688925\\
1531	0.00179148634893719\\
1548	0.00169964961228253\\
1565	0.00161252610006815\\
1582	0.00152987319747571\\
1599	0.00145145896134844\\
1616	0.00137706410563918\\
1633	0.0013064823624083\\
1650	0.00123951936648945\\
1667	0.00117599093111287\\
1684	0.00111572138666329\\
1701	0.0010585429124619\\
1718	0.000996558139955257\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.216078685682057\\
18	0.204309466145745\\
35	0.193715244565876\\
52	0.183822787707931\\
69	0.174321190611955\\
86	0.165313410769458\\
103	0.156790569815878\\
120	0.148693329479439\\
137	0.141014873708668\\
154	0.1337749430978\\
171	0.126905354485725\\
188	0.120366437950512\\
205	0.114174388636593\\
222	0.108298034555743\\
239	0.10271671101987\\
256	0.0974346708916203\\
273	0.0924289677408467\\
290	0.0876761683945939\\
307	0.0831673178842115\\
324	0.0788887587921916\\
341	0.0748278536862761\\
358	0.0709784474555955\\
375	0.0673302683675572\\
392	0.0638693274881204\\
409	0.0605851105274079\\
426	0.0574688630199142\\
443	0.0545121122891275\\
460	0.051708076985176\\
477	0.0490495588932713\\
494	0.0465279918636359\\
511	0.0441355824008118\\
528	0.0418657267733313\\
545	0.0397123196929039\\
562	0.0376697973207033\\
579	0.0357327510165218\\
596	0.03389552421948\\
613	0.0321526544266022\\
630	0.0304992112076977\\
647	0.0289306621365567\\
664	0.0274427830627406\\
681	0.0260315548279331\\
698	0.0246930121706232\\
715	0.0234233000723135\\
732	0.0222188102461144\\
749	0.0210384977269442\\
766	0.0199537714477465\\
783	0.0189305185147158\\
800	0.0179591495252902\\
817	0.0170372291279118\\
834	0.0161635508387278\\
851	0.0153335753720218\\
868	0.0145453290550644\\
885	0.0137985546408747\\
902	0.0130913982578676\\
919	0.0124204245194218\\
936	0.0117833847462563\\
953	0.0111787938746815\\
970	0.0106048498238642\\
987	0.0100604522162825\\
1004	0.0095445833624718\\
1021	0.00905538335130504\\
1038	0.00859107813861855\\
1055	0.00815042026591607\\
1072	0.00773225250012658\\
1089	0.00733551114407429\\
1106	0.00695926508979357\\
1123	0.00660246625165013\\
1140	0.00626397046530375\\
1157	0.00594276755210677\\
1174	0.00563798637659512\\
1191	0.00534880820244784\\
1208	0.00507447799818358\\
1225	0.00481427475762944\\
1242	0.0045674544324597\\
1259	0.00433328705755426\\
1276	0.00411110588254754\\
1293	0.00390029815324268\\
1310	0.00370029440729546\\
1327	0.00351056241748319\\
1344	0.00333058368783612\\
1361	0.00315984526518921\\
1378	0.0029978575083929\\
1395	0.0028441656851491\\
1412	0.00269834761327023\\
1429	0.00256000846457037\\
1446	0.0024287722564022\\
1463	0.00230427396657277\\
1480	0.00218616133033687\\
1497	0.00207410150385583\\
1514	0.00196778330144546\\
1531	0.00186691511732399\\
1548	0.00177122125390181\\
1565	0.00168043794113703\\
1582	0.00159431174769152\\
1599	0.00151260114006012\\
1616	0.00143507821469693\\
1633	0.00136152858206057\\
1650	0.00129174991868505\\
1667	0.00122555007336071\\
1684	0.00116274560208869\\
1701	0.00110316148518473\\
1718	0.00103924835202732\\
1730	0.000996639233551336\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.22410825013574\\
18	0.211994147255105\\
35	0.201001018460124\\
52	0.190764499965134\\
69	0.180902216286706\\
86	0.171553608868566\\
103	0.1627184818854\\
120	0.154306743676175\\
137	0.14633541692797\\
154	0.138829971087095\\
171	0.131704507966515\\
188	0.124919622233152\\
205	0.118495244612105\\
222	0.112396154582187\\
239	0.106603305628439\\
256	0.101124118853927\\
273	0.0959318711786294\\
290	0.0910004928683203\\
307	0.0863219588672968\\
324	0.0818819779531069\\
341	0.0776676125124716\\
358	0.0736734864981824\\
375	0.0698884988108171\\
392	0.0662973930557656\\
409	0.0628893916368921\\
426	0.0596555079811038\\
443	0.0565869981022331\\
460	0.0536771071717664\\
477	0.0509183896986332\\
494	0.0483017262834616\\
511	0.0458189517349241\\
528	0.0434632409991323\\
545	0.0412282954388917\\
562	0.039108436898672\\
579	0.037098100429932\\
596	0.035191355082576\\
613	0.0333824744744833\\
630	0.0316663364433884\\
647	0.0300382572358074\\
664	0.0284938904101226\\
681	0.0270290908983759\\
698	0.0256397313666437\\
715	0.024321786064971\\
732	0.0230715014591248\\
749	0.0218491341175593\\
766	0.0207230630849749\\
783	0.0196607433834636\\
800	0.018651787977344\\
817	0.0176946387819786\\
834	0.0167873677808131\\
851	0.0159254163733125\\
868	0.0151070514815471\\
885	0.014331658061568\\
902	0.01359717293645\\
919	0.0129003642333378\\
936	0.0122388391666254\\
953	0.0116109410438468\\
970	0.011014905762805\\
987	0.0104495994492295\\
1004	0.00991387138922105\\
1021	0.00940579523903404\\
1038	0.0089235811028785\\
1055	0.00846592260537045\\
1072	0.00803161173821156\\
1089	0.00761957834866611\\
1106	0.00722884317804047\\
1123	0.00685827936009584\\
1140	0.00650670494455229\\
1157	0.00617308683094605\\
1174	0.00585652226548527\\
1191	0.00555617182914996\\
1208	0.00527125503581831\\
1225	0.00500100635183314\\
1242	0.00474464286959122\\
1259	0.0045014128244247\\
1276	0.00427063112904326\\
1293	0.00405166561400394\\
1310	0.00384392724990546\\
1327	0.0036468592818116\\
1344	0.00345991643137042\\
1361	0.00328256507734802\\
1378	0.00311430038736238\\
1395	0.00295465308206764\\
1412	0.0028031862141938\\
1429	0.00265948934409961\\
1446	0.00252316946412367\\
1463	0.00239384554094168\\
1480	0.00227115219708611\\
1497	0.00215474529090332\\
1514	0.00204430283445685\\
1531	0.0019395224042841\\
1548	0.00184011704299364\\
1565	0.00174581165923001\\
1582	0.00165634253304081\\
1599	0.00157145921567545\\
1616	0.0014909257284037\\
1633	0.00141451990319075\\
1650	0.00134203160563272\\
1667	0.00127326080968873\\
1684	0.00120801652403784\\
1701	0.00114611690306474\\
1718	0.00108031525884787\\
1735	0.0010187042775224\\
1741	0.000997985010997662\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.231908873218425\\
18	0.219417872071518\\
35	0.208034035038528\\
52	0.197463568736716\\
69	0.18725453504719\\
86	0.177574892839243\\
103	0.168439694784052\\
120	0.159724479642626\\
137	0.151468864932186\\
154	0.143707647716169\\
171	0.136335486162443\\
188	0.129313315515559\\
205	0.122664919261369\\
222	0.116350572290654\\
239	0.110353252452399\\
256	0.104683856568969\\
273	0.0993118099563815\\
290	0.0942081828601779\\
307	0.0893658658153861\\
324	0.08477004666482\\
341	0.0804075123737668\\
358	0.0762737398136544\\
375	0.0723568101725337\\
392	0.0686401340905356\\
409	0.0651126826855167\\
426	0.0617652740337355\\
443	0.0585889045599728\\
460	0.0555768660687176\\
477	0.0527214804828645\\
494	0.0500130735388738\\
511	0.0474431117479179\\
528	0.0450045591826862\\
545	0.042690931695649\\
562	0.0404964470621741\\
579	0.0384153966679273\\
596	0.036441581733644\\
613	0.0345690146345787\\
630	0.0327923856927279\\
647	0.0311068656071005\\
664	0.0295079930467891\\
681	0.0279915050092566\\
698	0.0265531175855999\\
715	0.0251886374156708\\
732	0.0238941689429234\\
749	0.02263110996414\\
766	0.0214652237238849\\
783	0.0203650875378867\\
800	0.0193199447853379\\
817	0.0183287896761374\\
834	0.0173890399155899\\
851	0.0164962625233397\\
868	0.015648910985397\\
885	0.0148459529587013\\
902	0.0140850993435282\\
919	0.0133633470593463\\
936	0.0126781782438209\\
953	0.0120277960405842\\
970	0.0114104861062547\\
987	0.0108250433595345\\
1004	0.010270153975769\\
1021	0.0097438511346628\\
1038	0.00924434916646899\\
1055	0.00877028642058251\\
1072	0.00832041532180262\\
1089	0.00789364816856403\\
1106	0.00748893798606072\\
1123	0.00710508654127821\\
1140	0.00674088875790969\\
1157	0.00639529163018409\\
1174	0.00606736233309557\\
1191	0.00575624063867337\\
1208	0.0054611148459341\\
1225	0.00518117340238823\\
1242	0.00491560014719407\\
1259	0.00466362526755103\\
1276	0.00442454616259173\\
1293	0.00419771244376122\\
1310	0.00398251490404665\\
1327	0.00377837043839745\\
1344	0.00358470780624296\\
1361	0.00340097511080464\\
1378	0.0032266538309535\\
1395	0.00306126116645281\\
1412	0.00290434581914941\\
1429	0.00275548104575837\\
1446	0.00261425646353687\\
1463	0.00248027598126613\\
1480	0.00235316242397098\\
1497	0.00223256127703137\\
1514	0.00211814021236147\\
1531	0.00200958589701289\\
1548	0.00190659986454322\\
1565	0.00180889598164453\\
1582	0.00171620100086323\\
1599	0.00162825627508379\\
1616	0.00154481817413623\\
1633	0.0014656568775076\\
1650	0.0013905544029075\\
1667	0.0013193029416811\\
1684	0.00125170431586743\\
1701	0.00118757031248103\\
1718	0.00111992080455932\\
1735	0.00105641179377829\\
1752	0.000997952702027504\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.239480931251951\\
18	0.226602537919064\\
35	0.214838247588285\\
52	0.20394326148418\\
69	0.193399850602228\\
86	0.183398683502961\\
103	0.173974030779408\\
120	0.164965423369368\\
137	0.156433704609535\\
154	0.148425361800807\\
171	0.140814725339414\\
188	0.133563035193829\\
205	0.126698081052547\\
222	0.120175348063888\\
239	0.113980013756688\\
256	0.108126634519432\\
273	0.102580800926534\\
290	0.0973106117248687\\
307	0.0923098489949616\\
324	0.087563253357863\\
341	0.0830573458261213\\
358	0.0787884943795737\\
375	0.0747439877368588\\
392	0.0709058754148401\\
409	0.0672628847551677\\
426	0.0638056640053265\\
443	0.0605249578215259\\
460	0.0574141158952301\\
477	0.0544652409888622\\
494	0.0516681091766505\\
511	0.0490138241817515\\
528	0.0464951479430426\\
545	0.0441054171061358\\
562	0.0418387521388562\\
579	0.0396893102762572\\
596	0.0376506321836768\\
613	0.035716473455941\\
630	0.0338813414478089\\
647	0.0321402661704342\\
664	0.0304886768456707\\
681	0.0289221986670246\\
698	0.0274363963711753\\
715	0.0260269127754183\\
732	0.0246897137581209\\
749	0.0233871730559764\\
766	0.0221830398672304\\
783	0.0210459828162893\\
800	0.0199658815592363\\
817	0.0189418895374469\\
834	0.0179706360715743\\
851	0.0170481201026712\\
868	0.0161728344555312\\
885	0.0153432396853385\\
902	0.0145568947140421\\
919	0.0138109961172132\\
936	0.0131029311036589\\
953	0.0124308252007204\\
970	0.0117929940184718\\
987	0.0111881083265599\\
1004	0.0106146785753376\\
1021	0.0100707284213953\\
1038	0.00955449662208256\\
1055	0.00906457305393612\\
1072	0.00859967854337701\\
1089	0.00815868424478444\\
1106	0.00774045566953303\\
1123	0.00734374167722231\\
1140	0.00696733035182003\\
1157	0.00661015031600018\\
1174	0.00627124017651126\\
1191	0.00594971257733495\\
1208	0.00564471565291762\\
1225	0.00535539569451396\\
1242	0.00508091243077144\\
1259	0.00482048102567283\\
1276	0.00457338111494657\\
1293	0.00433894301257565\\
1310	0.00411653460270841\\
1327	0.00390554589415953\\
1344	0.00370538298129051\\
1361	0.00351547853574811\\
1378	0.00333530105469562\\
1395	0.00316435424638004\\
1412	0.00300217180973242\\
1429	0.00284830994320343\\
1446	0.00270234159748179\\
1463	0.00256385726097221\\
1480	0.00243246908343118\\
1497	0.0023078126093764\\
1514	0.00218954509743857\\
1531	0.00207734192733853\\
1548	0.00197089314365227\\
1565	0.00186990229635356\\
1582	0.00177408748843111\\
1599	0.00168318240508014\\
1616	0.00159616379572273\\
1633	0.00151418639244407\\
1650	0.00143673140261097\\
1667	0.0013632537844869\\
1684	0.00129350971426791\\
1701	0.00122730476572276\\
1718	0.00115772755798317\\
1735	0.00109241671265956\\
1752	0.0010323898811832\\
1763	0.000997688596625962\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.24683402201258\\
18	0.233568175034541\\
35	0.221434185936779\\
52	0.210223664876641\\
69	0.199356707398912\\
86	0.189043292444871\\
103	0.179338193349007\\
120	0.170045527391182\\
137	0.161245687332526\\
154	0.152997843124707\\
171	0.145156108452699\\
188	0.137681892152932\\
205	0.130607103632139\\
222	0.123882367677162\\
239	0.117495005309512\\
256	0.111463260590608\\
273	0.105749010776522\\
290	0.100317398269968\\
307	0.0951630561028842\\
324	0.0902703124576825\\
341	0.0856254179431107\\
358	0.0812256277580734\\
375	0.0770574783040828\\
392	0.0731016728337212\\
409	0.0693466968022272\\
426	0.0657830417865911\\
443	0.0624012057322466\\
460	0.0591945976480254\\
477	0.0561551127624444\\
494	0.0532719907920844\\
511	0.0505359807896941\\
528	0.0479396495169892\\
545	0.0454761594420932\\
562	0.0431395368398958\\
579	0.0409238109013175\\
596	0.0388222700310254\\
613	0.0368284197299738\\
630	0.0349365894131254\\
647	0.0331416724333509\\
664	0.0314389920335358\\
681	0.0298240658154541\\
698	0.0282923121999189\\
715	0.0268392148360325\\
732	0.0254606048594695\\
749	0.024119522559339\\
766	0.022878658933375\\
783	0.02170540060459\\
800	0.0205915466293186\\
817	0.0195357507382573\\
834	0.0185339081217843\\
851	0.0175827437915999\\
868	0.0166804686925665\\
885	0.0158250528520455\\
902	0.0150140244130518\\
919	0.0142446831074116\\
936	0.0135144110447407\\
953	0.01282130440832\\
970	0.0121636391053572\\
987	0.0115399230409086\\
1004	0.0109485016803489\\
1021	0.0103874273068706\\
1038	0.00985497917707075\\
1055	0.00934970195599855\\
1072	0.0088702784680837\\
1089	0.00841550700726936\\
1106	0.00798416319427223\\
1123	0.00757497162918149\\
1140	0.00718672297456022\\
1157	0.00681832597461484\\
1174	0.0064687881072936\\
1191	0.00613718355014456\\
1208	0.00582261642769476\\
1225	0.00552420124686484\\
1242	0.00524108186438275\\
1259	0.00497245883710281\\
1276	0.00471759202513276\\
1293	0.00447578922463669\\
1310	0.00424639310366507\\
1327	0.00402876925595629\\
1344	0.00382230561376228\\
1361	0.0036264212251523\\
1378	0.00344057120066984\\
1395	0.00326424472527566\\
1412	0.00309695935737922\\
1429	0.00293825447175703\\
1446	0.0027876882197147\\
1463	0.00264483933305329\\
1480	0.00250930979139748\\
1497	0.00237935840180776\\
1514	0.00225742813517475\\
1531	0.00214196946114531\\
1548	0.00203239095514769\\
1565	0.00192838773822481\\
1582	0.00182965433494986\\
1599	0.001735937783937\\
1616	0.00164611025120183\\
1633	0.00156177938909334\\
1650	0.0014820777558624\\
1667	0.0014064497104193\\
1684	0.00133460134882308\\
1701	0.00126638425973504\\
1718	0.00119526171151374\\
1735	0.0011278749623274\\
1752	0.00106629873747807\\
1769	0.0010127990951398\\
1774	0.000998273493219457\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.253981205847444\\
18	0.240332830378566\\
35	0.227839758688726\\
52	0.216322076102138\\
69	0.205141089189633\\
86	0.194524337838909\\
103	0.184546376963058\\
120	0.174978418266982\\
137	0.165918321322836\\
154	0.157437653859366\\
171	0.149371451930944\\
188	0.141681075125563\\
205	0.134402543299512\\
222	0.127481778360375\\
239	0.120907995704133\\
256	0.11470298339899\\
273	0.108825130476114\\
290	0.1032367649574\\
307	0.097933308333551\\
324	0.0928986793566702\\
341	0.088118842238706\\
358	0.0835918894910399\\
375	0.0793036592525463\\
392	0.0752335678256101\\
409	0.0713698556120146\\
426	0.0677028589443519\\
443	0.0642228320549676\\
460	0.0609232338824282\\
477	0.0577957612278147\\
494	0.0548291397363259\\
511	0.0520137751930194\\
528	0.0493420444113301\\
545	0.0468069394008944\\
562	0.0444023915260124\\
579	0.0421223046061027\\
596	0.0399597244169874\\
613	0.0379079155165212\\
630	0.0359610349085482\\
647	0.0341138425016085\\
664	0.0323615570972455\\
681	0.0306995910455422\\
698	0.0291232213978855\\
715	0.0276277782508502\\
732	0.026208962241038\\
749	0.0248297844038878\\
766	0.0235535422229769\\
783	0.0223448439560477\\
800	0.0211986518322493\\
817	0.0201118497652118\\
834	0.0190804695556242\\
851	0.0181017008268042\\
868	0.017173226229231\\
885	0.0162927341586838\\
902	0.0154577414462947\\
919	0.0146655973268325\\
936	0.0139137952711941\\
953	0.013200358493426\\
970	0.0125234637033815\\
987	0.0118814462516242\\
1004	0.0112725225572264\\
1021	0.0106948167237201\\
1038	0.0101466378257458\\
1055	0.00962647991528307\\
1072	0.00913296823454213\\
1089	0.00866480953196824\\
1106	0.00822071525113218\\
1123	0.00779940661039708\\
1140	0.00739967234021807\\
1157	0.00702039665478075\\
1174	0.0066605491703583\\
1191	0.00631915988269215\\
1208	0.00599529484451229\\
1225	0.00568804623232343\\
1242	0.00539654462949703\\
1259	0.0051199738094282\\
1276	0.00485757125842554\\
1293	0.00460862002771695\\
1310	0.00437243806175635\\
1327	0.00414837038873593\\
1344	0.00393578978428292\\
1361	0.00373410191505447\\
1378	0.00354274754784658\\
1395	0.00336120011582841\\
1412	0.00318896062536604\\
1429	0.00302387876962701\\
1446	0.0028689241764596\\
1463	0.00272217896574636\\
1480	0.00258290294177465\\
1497	0.00244918635896792\\
1514	0.00232374902757794\\
1531	0.0022049703534035\\
1548	0.0020923349532075\\
1565	0.00198543659813714\\
1582	0.00188396774863547\\
1599	0.00178763418514751\\
1616	0.00169541877905561\\
1633	0.00160849401547141\\
1650	0.0015263754709905\\
1667	0.00144862876138717\\
1684	0.00137478371316408\\
1701	0.00130462538641911\\
1718	0.00123182964985868\\
1735	0.00116209350694847\\
1752	0.00109923424345279\\
1769	0.00104483961584094\\
1785	0.000997155040155136\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.26093629345563\\
18	0.246912434687087\\
35	0.234071029540747\\
52	0.222253348268661\\
69	0.210766728067482\\
86	0.199855083897436\\
103	0.189610736455094\\
120	0.179775832272849\\
137	0.170463224604235\\
154	0.161755569727175\\
171	0.153470882843569\\
188	0.145570216772072\\
205	0.138093499486526\\
222	0.130982320591989\\
239	0.124227410097063\\
256	0.117853781996028\\
273	0.111816658671642\\
290	0.106075810039453\\
307	0.100627355766547\\
324	0.0954547890652067\\
341	0.09054376428633\\
358	0.0858931138800095\\
375	0.081488042381468\\
392	0.0773067806078518\\
409	0.073337317675317\\
426	0.0695698264101028\\
443	0.0659943186291603\\
460	0.0626042821199686\\
477	0.0593912210592868\\
494	0.0563433787537485\\
511	0.0534508330980159\\
528	0.0507057745920875\\
545	0.0481010269943287\\
562	0.0456304220824257\\
579	0.0432877377357126\\
596	0.041065788347882\\
613	0.0389576092219943\\
630	0.0369571909006034\\
647	0.0350591622203758\\
664	0.0332586372604266\\
681	0.0315509237389875\\
698	0.0299311622700463\\
715	0.0283945359711175\\
732	0.0269366196334874\\
749	0.0255187624005361\\
766	0.0242082173919897\\
783	0.0229660099347124\\
800	0.0217886253325096\\
817	0.0206717399541582\\
834	0.0196119601783592\\
851	0.0186063776142032\\
868	0.01765238060702\\
885	0.0167474776252585\\
902	0.0158891539945149\\
919	0.0150748393459988\\
936	0.0143021414562836\\
953	0.0135689578798057\\
970	0.0128733527435348\\
987	0.0122134912433574\\
1004	0.0115875344195207\\
1021	0.0109936728461248\\
1038	0.0104302144204903\\
1055	0.00989559960415565\\
1072	0.00938838048852652\\
1089	0.00890718573011977\\
1106	0.00845068811358766\\
1123	0.00801760270299661\\
1140	0.00760670763016995\\
1157	0.00721685876697698\\
1174	0.00684698557172173\\
1191	0.00649607698224246\\
1208	0.00616316721425713\\
1225	0.00584732943632645\\
1242	0.00554767988095607\\
1259	0.00526338368835317\\
1276	0.00499365502744108\\
1293	0.00473775199864984\\
1310	0.00449496965934127\\
1327	0.0042646351777549\\
1344	0.00404610730015246\\
1361	0.00383877801188596\\
1378	0.00364072207046919\\
1395	0.00345352076463023\\
1412	0.00327677481439598\\
1429	0.00310695813851253\\
1446	0.00294809544872326\\
1463	0.0027975158463732\\
1480	0.00265456580454488\\
1497	0.002517392220975\\
1514	0.00238855404763551\\
1531	0.00226653167589099\\
1548	0.00215093435192336\\
1565	0.00204123487974747\\
1582	0.00193706441986227\\
1599	0.00183814845625841\\
1616	0.00174359460657436\\
1633	0.00165416264360791\\
1650	0.00156967865241233\\
1667	0.00148978422312694\\
1684	0.00141399622219607\\
1701	0.00134195310052644\\
1718	0.00126737658622483\\
1735	0.00119426552099078\\
1752	0.00113147177440862\\
1769	0.00107616332958661\\
1786	0.00102040120609246\\
1793	0.000997218783416514\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.26772621127498\\
18	0.253319211963455\\
35	0.240142883977033\\
52	0.228030285045542\\
69	0.216244619787369\\
86	0.205046738048177\\
103	0.194541667649957\\
120	0.184447429369981\\
137	0.174890400776066\\
154	0.165961068675837\\
171	0.157463073670731\\
188	0.14935763062174\\
205	0.14168784901054\\
222	0.134391448392925\\
239	0.127460516884817\\
256	0.120922641911808\\
273	0.11473012981377\\
290	0.108840694366129\\
307	0.103251053819688\\
324	0.0979442003028954\\
341	0.0929055077068561\\
358	0.0881343961456537\\
375	0.0836154468208567\\
392	0.0793258630097195\\
409	0.075253400648903\\
426	0.071388044770038\\
443	0.0677195719653464\\
460	0.0642414685937633\\
477	0.0609450317378093\\
494	0.0578180609983678\\
511	0.0548503345456762\\
528	0.0520338601862764\\
545	0.0493612951347488\\
562	0.0468263643322359\\
579	0.0444227121482903\\
596	0.042142931790426\\
613	0.0399798452169275\\
630	0.0379272843834248\\
647	0.0359797492926218\\
664	0.0341322478149411\\
681	0.03237998110375\\
698	0.0307179569882936\\
715	0.0291412191616313\\
732	0.0276452223009719\\
749	0.0261887110236729\\
766	0.0248423865414668\\
783	0.023569098215592\\
800	0.0223611904953511\\
817	0.0212152320783803\\
834	0.0201279650476194\\
851	0.0190963625199121\\
868	0.0181176094103762\\
885	0.0171890478972896\\
902	0.016308125361883\\
919	0.0154723791088428\\
936	0.0146794604599139\\
953	0.0139271585514043\\
970	0.0132133992503465\\
987	0.0125362263825846\\
1004	0.011893777740473\\
1021	0.0112842704802428\\
1038	0.0107060034314034\\
1055	0.0101573658461226\\
1072	0.00963683919382036\\
1089	0.00914298964475267\\
1106	0.0086744563826275\\
1123	0.00822994253613401\\
1140	0.00780821266538459\\
1157	0.00740809440736358\\
1174	0.00702847889043865\\
1191	0.00666831742392833\\
1208	0.00632661576855654\\
1225	0.00600242879793653\\
1242	0.0056948575712587\\
1259	0.00540304852697347\\
1276	0.00512619286270415\\
1293	0.00486352467349243\\
1310	0.00461431793696722\\
1327	0.00437788337212344\\
1344	0.00415356612016128\\
1361	0.00393871424851861\\
1378	0.00373585770281134\\
1395	0.00354345083180436\\
1412	0.00336248757846087\\
1429	0.00318860718017537\\
1446	0.00302569544356318\\
1463	0.00287116422882857\\
1480	0.0027245568265548\\
1497	0.00258402906839446\\
1514	0.00245192226966777\\
1531	0.00232678677245338\\
1548	0.00220824834733618\\
1565	0.00209574191876115\\
1582	0.00198888963108452\\
1599	0.00188742272774832\\
1616	0.00179057425178657\\
1633	0.00169873785899912\\
1650	0.00161201234698833\\
1667	0.00152996530452368\\
1684	0.00145221312908222\\
1701	0.00137832978452649\\
1718	0.00130812014709059\\
1735	0.00124144237419279\\
1752	0.0011439167805867\\
1769	0.00108469143717308\\
1786	0.00102925292726158\\
1796	0.000998014333026501\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.391860016483043\\
19	0.256512490763188\\
37	0.240251276223451\\
55	0.226779985383581\\
73	0.213926642297219\\
91	0.202203458264021\\
109	0.191029215662768\\
127	0.18044539733147\\
145	0.170731487789746\\
163	0.161451642597651\\
181	0.152638270433561\\
199	0.144354505991949\\
217	0.136457423560032\\
235	0.129026194605426\\
253	0.122046424113467\\
271	0.11542811310067\\
289	0.109158155486434\\
307	0.103227779805326\\
325	0.0976100182528466\\
343	0.0923058687061497\\
361	0.0873037726554142\\
379	0.0825695519845027\\
397	0.0780876098800866\\
415	0.0738468689975649\\
433	0.0698337772284258\\
451	0.066042056914396\\
469	0.0624603088648476\\
487	0.0590722721662103\\
505	0.0558663175201173\\
523	0.0528329889083744\\
541	0.0499637558540782\\
559	0.0472516085196762\\
577	0.0446880448722593\\
595	0.0422634806660463\\
613	0.0399697564722796\\
631	0.0377999135148291\\
649	0.0357477358927575\\
667	0.0338074660577912\\
685	0.0319729790590525\\
703	0.030238018011085\\
721	0.0285969207353543\\
739	0.0270446495272759\\
757	0.0255766149009767\\
775	0.0241884579341122\\
793	0.0228758104807093\\
811	0.0216343919303989\\
829	0.02046023269073\\
847	0.0193497062773808\\
865	0.0182994545988701\\
883	0.0173062811520567\\
901	0.0163670724778859\\
919	0.0154788326028621\\
937	0.0146387549905112\\
955	0.0138442359802708\\
973	0.013092841128904\\
991	0.0123822568967086\\
1009	0.01171026131693\\
1027	0.0110747346921901\\
1045	0.0104736823867278\\
1063	0.0099052378820325\\
1081	0.00936764646620811\\
1099	0.00885924341292788\\
1117	0.0083784414537263\\
1135	0.00792373289889758\\
1153	0.00749369583462755\\
1171	0.00708699323287771\\
1189	0.00670236449148293\\
1207	0.00633861513435344\\
1225	0.0059946106179537\\
1243	0.00566927561771581\\
1261	0.00536159475428566\\
1279	0.0050706107258054\\
1297	0.00479541959071995\\
1315	0.00453516550602119\\
1333	0.00428733189284788\\
1351	0.00405318293242637\\
1369	0.00383199901078259\\
1387	0.0036222774614285\\
1405	0.00342639974086615\\
1423	0.00323954689689201\\
1441	0.00306396762978418\\
1459	0.00289830584318296\\
1477	0.00274163326628533\\
1495	0.00259229764118402\\
1513	0.00245193819827858\\
1531	0.00231960650327202\\
1549	0.0021945458864701\\
1567	0.00207623944108906\\
1585	0.00196420930190222\\
1603	0.00185815571208556\\
1621	0.001757024165709\\
1639	0.00166190049184714\\
1657	0.00157221528106382\\
1675	0.001487601153155\\
1693	0.00140759229091005\\
1711	0.00133178577315414\\
1729	0.00125998643658982\\
1747	0.00119200233012638\\
1765	0.00112761976323533\\
1783	0.001066715793702\\
1801	0.00100919632883251\\
1804	0.000999927025458296\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.40664059163699\\
19	0.26488623015816\\
37	0.243355582849412\\
55	0.228625984236299\\
73	0.215071880258547\\
91	0.20295632444179\\
109	0.191499825724089\\
127	0.180772897055402\\
145	0.171066902750092\\
163	0.161669646617199\\
181	0.152809378820348\\
199	0.144515252746883\\
217	0.136545758604378\\
235	0.12912607218582\\
253	0.122150126887983\\
271	0.115509134051649\\
289	0.109233405110884\\
307	0.103291958090741\\
325	0.0976620191872349\\
343	0.0923590923498954\\
361	0.0873580745427037\\
379	0.0826183590801114\\
397	0.0781323670014828\\
415	0.0738872386645936\\
433	0.0698698408920135\\
451	0.066077705357227\\
469	0.0624954376797555\\
487	0.0591050858457451\\
505	0.0558968220281724\\
523	0.0528610094637566\\
541	0.0499897666308643\\
559	0.0472767512814349\\
577	0.044712347350085\\
595	0.0422864410524165\\
613	0.0399912264009858\\
631	0.0378198970655397\\
649	0.0357665131415388\\
667	0.0338254290380975\\
685	0.0319901677196917\\
703	0.0302542834645344\\
721	0.028612199594829\\
739	0.0270589778188027\\
757	0.0255901363334694\\
775	0.024201324498721\\
793	0.0228880546056971\\
811	0.0216459781113723\\
829	0.0204711482956933\\
847	0.0193599849004714\\
865	0.0183091688469908\\
883	0.0173154989032279\\
901	0.0163758189773489\\
919	0.0154871075791933\\
937	0.0146465647789037\\
955	0.0138516057750825\\
973	0.013099809907395\\
991	0.0123888597218155\\
1009	0.0117165171634923\\
1027	0.0110806525296354\\
1045	0.0104792730674185\\
1063	0.00991051945957189\\
1081	0.00937264164193073\\
1099	0.00886397257020071\\
1117	0.00838291855176138\\
1135	0.00792796779516079\\
1153	0.00749769880526668\\
1171	0.00709077709229264\\
1189	0.00670594343600219\\
1207	0.00634200205043662\\
1225	0.00599781567316481\\
1243	0.00567230719125471\\
1261	0.00536446117300838\\
1279	0.00507332107607684\\
1297	0.00479798322825808\\
1315	0.00453694025560344\\
1333	0.0042879941172262\\
1351	0.00405410127800228\\
1369	0.0038322128251341\\
1387	0.00362279291338468\\
1405	0.00342714706492315\\
1423	0.00324045727307456\\
1441	0.00306499392415488\\
1459	0.00289937494929155\\
1477	0.00274272139606157\\
1495	0.00259353466225492\\
1513	0.00245327204569998\\
1531	0.00232110299792953\\
1549	0.00219610833728531\\
1567	0.00207783657990619\\
1585	0.00196584414493155\\
1603	0.00185979562599204\\
1621	0.00175867740394227\\
1639	0.00166355169790784\\
1657	0.00157388159826682\\
1675	0.00148927311650523\\
1693	0.00140926798537501\\
1711	0.00133347338405672\\
1729	0.00126166892127893\\
1747	0.00119367720974942\\
1765	0.00112928207162743\\
1783	0.00106834132552857\\
1801	0.00101076957379138\\
1805	0.000998419257448955\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.441057313463549\\
19	0.273637383344994\\
37	0.246534708730628\\
55	0.230502838011923\\
73	0.216245248235516\\
91	0.203670733806533\\
109	0.191941611310508\\
127	0.181070075763478\\
145	0.171343095863544\\
163	0.161830871540511\\
181	0.15293120451999\\
199	0.144625151706499\\
217	0.136587462039947\\
235	0.129181894115753\\
253	0.122204999395125\\
271	0.11554375200733\\
289	0.10926702274804\\
307	0.103316240210064\\
325	0.0976770868151165\\
343	0.0923769091023798\\
361	0.0873770445832613\\
379	0.0826337324599215\\
397	0.0781461252939929\\
415	0.0738984743400748\\
433	0.0698785682226133\\
451	0.066087256076191\\
469	0.0625053566764254\\
487	0.0591140198085109\\
505	0.0559049517584408\\
523	0.0528680029208396\\
541	0.049995959825763\\
559	0.0472830426222565\\
577	0.0447186482671943\\
595	0.0422923564588772\\
613	0.0399966518387687\\
631	0.0378247722061777\\
649	0.0357710215022957\\
667	0.0338298499454831\\
685	0.0319944885682346\\
703	0.0302583708764819\\
721	0.0286159898443752\\
739	0.027062467750573\\
757	0.0255934122335288\\
775	0.0242044815692754\\
793	0.0228910939813389\\
811	0.0216488555802254\\
829	0.020473838310798\\
847	0.019362494318888\\
865	0.0183115361397281\\
883	0.0173177600604749\\
901	0.0163779778909354\\
919	0.0154891508398498\\
937	0.014648484702995\\
955	0.0138534087947055\\
973	0.0131015137000783\\
991	0.0123904796771452\\
1009	0.0117180570629137\\
1027	0.0110821094704219\\
1045	0.0104806460764208\\
1063	0.00991181328812236\\
1081	0.00937386503054261\\
1099	0.00886513297169287\\
1117	0.00838401901922984\\
1135	0.00792900877410849\\
1153	0.00749868142613088\\
1171	0.00709170469949422\\
1189	0.00670682074715159\\
1207	0.00634283312260397\\
1225	0.00599860283454338\\
1243	0.00567305173466769\\
1261	0.00536516461966596\\
1279	0.00507398575874436\\
1297	0.00479861192071692\\
1315	0.00453601961323346\\
1333	0.0042873268486687\\
1351	0.00405262329655341\\
1369	0.00383112575383012\\
1387	0.00362211046386841\\
1405	0.00342673194757831\\
1423	0.00324016045981464\\
1441	0.00306493741041638\\
1459	0.0028994006330287\\
1477	0.00274281723875738\\
1495	0.00259376066902436\\
1513	0.0024537071175825\\
1531	0.00232174222787472\\
1549	0.0021969114736793\\
1567	0.002078706493322\\
1585	0.00196679047329718\\
1603	0.00186078286112334\\
1621	0.0017597131977273\\
1639	0.00166459888013088\\
1657	0.00157498324885291\\
1675	0.00149042655316855\\
1693	0.00141046652164813\\
1711	0.0013347073565943\\
1729	0.00126291726101803\\
1747	0.001194932393604\\
1765	0.00113053593654165\\
1783	0.00106957097692786\\
1801	0.00101197005373354\\
1805	0.000999615336777746\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.470873489424169\\
19	0.281325532599195\\
37	0.24935073260365\\
55	0.2321758643588\\
73	0.21730628839624\\
91	0.204305497687156\\
109	0.192341719206616\\
127	0.181342292098998\\
145	0.171584119106469\\
163	0.161971513767957\\
181	0.153039262379559\\
199	0.144721037884029\\
217	0.136624514325814\\
235	0.129231209020441\\
253	0.122250591999915\\
271	0.115571733823491\\
289	0.109295154669292\\
307	0.103336094411097\\
325	0.0976893001434526\\
343	0.092391374307465\\
361	0.0873918363260985\\
379	0.0826454804972536\\
397	0.0781568055732128\\
415	0.0739071019085767\\
433	0.0698851600413922\\
451	0.0660945227904454\\
469	0.0625127919982244\\
487	0.0591206490313905\\
505	0.0559110279478112\\
523	0.0528731981137643\\
541	0.0500005344904336\\
559	0.0472877044334818\\
577	0.0447232947632157\\
595	0.0422967058540984\\
613	0.0400006491723661\\
631	0.0378283565980529\\
649	0.0357743307829906\\
667	0.0338330982501955\\
685	0.0319976589467237\\
703	0.0302613674614204\\
721	0.0286187702599312\\
739	0.0270650261128944\\
757	0.0255958126490924\\
775	0.0242067955933233\\
793	0.0228933208157022\\
811	0.0216509633333394\\
829	0.0204758090855866\\
847	0.0193643323977272\\
865	0.0183132699213004\\
883	0.0173194162451356\\
901	0.01637955899365\\
919	0.0154906471585873\\
937	0.0146498907660384\\
955	0.0138547291592478\\
973	0.0131027613644627\\
991	0.012391665975101\\
1009	0.0117191846943492\\
1027	0.0110831763379413\\
1045	0.0104816514967412\\
1063	0.00991276070901817\\
1081	0.00937476086459234\\
1099	0.00886598268794937\\
1117	0.00838482483922523\\
1135	0.0079297710307201\\
1153	0.00749940095269423\\
1171	0.00709238393851995\\
1189	0.0067074631558031\\
1207	0.00634344167371329\\
1225	0.00599917923007419\\
1243	0.00567359692286457\\
1261	0.00536567971549888\\
1279	0.00507447246905372\\
1297	0.00479907227715931\\
1315	0.0045344682629884\\
1333	0.00428562443049568\\
1351	0.00405121151831994\\
1369	0.00383018140290319\\
1387	0.00362150805221676\\
1405	0.00342642685116737\\
1423	0.00323986766657464\\
1441	0.00306494072193793\\
1459	0.00289948278630201\\
1477	0.00274292405578907\\
1495	0.00259394347877652\\
1513	0.0024541341714829\\
1531	0.00232240890297211\\
1549	0.00219775830446514\\
1567	0.00207963281165211\\
1585	0.00196777620013748\\
1603	0.00186181092277737\\
1621	0.00176074992185676\\
1639	0.00166564365660531\\
1657	0.00157607054673204\\
1675	0.00149158359078146\\
1693	0.00141168627756486\\
1711	0.001335966654619\\
1729	0.0012641920424102\\
1747	0.00119620889232936\\
1765	0.00113180151620475\\
1783	0.00107079700977295\\
1801	0.00101315330275261\\
1806	0.000997728130646659\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.494726522673739\\
19	0.287585372847565\\
37	0.251665398806743\\
55	0.233557493585041\\
73	0.218189781992043\\
91	0.204829551044945\\
109	0.192675484617441\\
127	0.181570746123342\\
145	0.171781295953035\\
163	0.162086566723042\\
181	0.153128465301796\\
199	0.144799490898182\\
217	0.136655133208885\\
235	0.129271835788293\\
253	0.122286873062997\\
271	0.115593632636467\\
289	0.109317635898788\\
307	0.103351742683552\\
325	0.0976988751284929\\
343	0.0924027260479853\\
361	0.087403149740516\\
379	0.0826543456293521\\
397	0.0781649504046461\\
415	0.0739136336132915\\
433	0.0698900945134085\\
451	0.066099989992466\\
469	0.0625183285246765\\
487	0.0591255498833026\\
505	0.0559155430664285\\
523	0.0528770419162304\\
541	0.0500039054248651\\
559	0.0472911473663492\\
577	0.0447267145235501\\
595	0.0422999001363729\\
613	0.040003589264744\\
631	0.0378309889737872\\
649	0.0357767582138818\\
667	0.0338354826744628\\
685	0.0319999838173284\\
703	0.0302635635446251\\
721	0.0286208088233913\\
739	0.0270669009340027\\
757	0.0255975711632836\\
775	0.0242084911830629\\
793	0.0228949520238579\\
811	0.0216525070663307\\
829	0.0204772526722713\\
847	0.0193656785780228\\
865	0.0183145396118669\\
883	0.0173206291824132\\
901	0.0163807168397615\\
919	0.015491742871972\\
937	0.0146509204229139\\
955	0.0138556960146901\\
973	0.013103674965146\\
991	0.012392534654571\\
1009	0.0117200103925329\\
1027	0.0110839575340919\\
1045	0.0104823877062018\\
1063	0.00991345443951556\\
1081	0.00937541681820211\\
1099	0.00886660487554028\\
1117	0.0083854148798974\\
1135	0.00793032917175902\\
1153	0.00749992780725344\\
1171	0.00709288129161368\\
1189	0.00670793354029941\\
1207	0.0063438872674898\\
1225	0.0059996012778122\\
1243	0.00567399611972672\\
1261	0.00536605687845753\\
1279	0.00507482884718013\\
1297	0.0047978553431543\\
1315	0.00453320303617094\\
1333	0.00428405136034824\\
1351	0.00404995373909622\\
1369	0.00382945062771263\\
1387	0.00362107648744483\\
1405	0.00342631837217738\\
1423	0.00323969021645122\\
1441	0.0030650716234514\\
1459	0.00289967697184617\\
1477	0.00274308146845174\\
1495	0.00259411593834939\\
1513	0.0024545756252595\\
1531	0.00232314168225711\\
1549	0.00219868070864249\\
1567	0.00208064031931798\\
1585	0.00196883463961424\\
1603	0.00186291064915685\\
1621	0.00176182246422182\\
1639	0.00166670436943985\\
1657	0.00157714276395698\\
1675	0.00149273814590409\\
1693	0.00141292545636476\\
1711	0.00133725227683857\\
1729	0.00126549403033187\\
1747	0.00119751522278531\\
1765	0.0011330928580149\\
1783	0.00107203521598782\\
1801	0.00101432650715391\\
1806	0.000998889712797908\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.513117773657422\\
19	0.292484245731672\\
37	0.253491738374609\\
55	0.234651472276534\\
73	0.218893045959659\\
91	0.205244751434158\\
109	0.192941600443338\\
127	0.181753561393645\\
145	0.171936711273185\\
163	0.162177258674236\\
181	0.153199168439277\\
199	0.144861341016676\\
217	0.136679419382507\\
235	0.129303999610864\\
253	0.122314987858737\\
271	0.115610421359614\\
289	0.10933510403091\\
307	0.103363794766708\\
325	0.0977062243751173\\
343	0.0924114446226951\\
361	0.0874116916322348\\
379	0.08266097735548\\
397	0.0781710877123091\\
415	0.0739185308815833\\
433	0.0698937652359851\\
451	0.0661040714023118\\
469	0.0625224316809934\\
487	0.0591291632802218\\
505	0.0559188843300259\\
523	0.0528798776114747\\
541	0.050006384986703\\
559	0.0472936840225465\\
577	0.0447292278012145\\
595	0.0423022440723551\\
613	0.0400057490157331\\
631	0.0378329205557313\\
649	0.0357785378628472\\
667	0.0338372317106798\\
685	0.0320016879103278\\
703	0.0302651725202709\\
721	0.0286223028754539\\
739	0.0270682744811723\\
757	0.0255988592012882\\
775	0.0242097333258525\\
793	0.0228961467372073\\
811	0.0216536375805593\\
829	0.0204783099425005\\
847	0.0193666643984381\\
865	0.0183154693625317\\
883	0.0173215174132128\\
901	0.0163815646716473\\
919	0.0154925451830026\\
937	0.0146516743846939\\
955	0.0138564039667274\\
973	0.0131043439127451\\
991	0.0123931707179042\\
1009	0.0117206149721988\\
1027	0.0110845295247892\\
1045	0.0104829267615527\\
1063	0.00991396238663877\\
1081	0.00937589710338803\\
1099	0.00886706043882484\\
1117	0.00838584690273169\\
1135	0.00793073783715386\\
1153	0.00750031356578203\\
1171	0.00709324544839261\\
1189	0.00670827795061801\\
1207	0.00634421352653735\\
1225	0.00599991029611665\\
1243	0.00567428840674659\\
1261	0.00536633303268733\\
1279	0.00507508978279662\\
1297	0.00479674787949326\\
1315	0.00453201579814442\\
1333	0.00428260599172928\\
1351	0.0040488933690636\\
1369	0.00382899991299102\\
1387	0.00362092022449731\\
1405	0.00342648703919382\\
1423	0.00323972956302948\\
1441	0.00306538235176087\\
1459	0.0029000448902216\\
1477	0.0027433490579097\\
1495	0.002594337309401\\
1513	0.0024550771385299\\
1531	0.00232398091344134\\
1549	0.00219972184963028\\
1567	0.00208175026120018\\
1585	0.00196999448725028\\
1603	0.0018641141136706\\
1621	0.00176299144932084\\
1639	0.00166781649801254\\
1657	0.00157822315731325\\
1675	0.00149389554375304\\
1693	0.00141419126908196\\
1711	0.00133857344902596\\
1729	0.00126682583434523\\
1747	0.00119885342334721\\
1765	0.00113442044791349\\
1783	0.00107330008554222\\
1801	0.00101550138038772\\
1807	0.000996985459617067\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.527028273953158\\
19	0.296231694683372\\
37	0.254897949263341\\
55	0.23549599968617\\
73	0.219437896684414\\
91	0.205565536577142\\
109	0.193148051137975\\
127	0.181895723780434\\
145	0.172056409410021\\
163	0.162247114962034\\
181	0.153253821681964\\
199	0.144908986748165\\
217	0.136698201750147\\
235	0.129328844357467\\
253	0.122336403592537\\
271	0.115623118153927\\
289	0.109348433789193\\
307	0.103372937677039\\
325	0.0977117867083869\\
343	0.0924180462374925\\
361	0.087418084265602\\
379	0.0826659083857822\\
397	0.0781756744050043\\
415	0.0739221780502246\\
433	0.069896483752546\\
451	0.0661071016871603\\
469	0.0625254623519462\\
487	0.0591318223204605\\
505	0.0559213496364655\\
523	0.0528819652227718\\
541	0.0500082065342297\\
559	0.0472955497267441\\
577	0.0447310729577216\\
595	0.0423039629645056\\
613	0.0400073340857092\\
631	0.0378343370300419\\
649	0.0357798420909902\\
667	0.0338385139978466\\
685	0.0320029365766321\\
703	0.0302663511052196\\
721	0.0286233975363123\\
739	0.0270692805817585\\
757	0.025599802506991\\
775	0.0242106431249509\\
793	0.0228970216557612\\
811	0.021654465414107\\
829	0.0204790841929016\\
847	0.0193673862656965\\
865	0.0183161501427906\\
883	0.0173221678129558\\
901	0.0163821854600655\\
919	0.0154931326277743\\
937	0.0146522264386137\\
955	0.0138569223192135\\
973	0.0131048337012505\\
991	0.0123936364334516\\
1009	0.0117210576296184\\
1027	0.0110849483190688\\
1045	0.0104833214435405\\
1063	0.00991433428926122\\
1081	0.00937624875183986\\
1099	0.00886739398753239\\
1117	0.0083861632145366\\
1135	0.00793103704704488\\
1153	0.00750059600448742\\
1171	0.00709351207048341\\
1189	0.00670853011490338\\
1207	0.00634445240128368\\
1225	0.00600013654753852\\
1243	0.00567450240808049\\
1261	0.00536653522228597\\
1279	0.00507528082978193\\
1297	0.00479612032026972\\
1315	0.00453066980171966\\
1333	0.00428119244490366\\
1351	0.0040480199857144\\
1369	0.00382887041264024\\
1387	0.00362114225678488\\
1405	0.00342701363922323\\
1423	0.00324007673837829\\
1441	0.003065937691204\\
1459	0.00290066633231217\\
1477	0.00274380155703037\\
1495	0.00259469646548802\\
1513	0.00245569392831037\\
1531	0.00232498285050975\\
1549	0.00220092547523875\\
1567	0.00208299138017932\\
1585	0.00197127907188775\\
1603	0.00186523491788217\\
1621	0.00176430253996373\\
1639	0.00166901793210345\\
1657	0.0015793416138924\\
1675	0.0014950688801598\\
1693	0.00141549194291695\\
1711	0.00133994139927971\\
1729	0.00126819326533836\\
1747	0.00120022161708631\\
1765	0.00113578827699139\\
1783	0.00107460373758603\\
1801	0.00101669032618005\\
1807	0.000998141679200977\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.537430012444807\\
19	0.298443224090811\\
37	0.255957279457363\\
55	0.236147829917843\\
73	0.219862479477709\\
91	0.205815320995229\\
109	0.19330925508182\\
127	0.182007151319743\\
145	0.172149099975992\\
163	0.162301896695182\\
181	0.153296178834609\\
199	0.144946253568495\\
217	0.136712952960223\\
235	0.12934804529072\\
253	0.122352989120863\\
271	0.115632867150651\\
289	0.109358722586627\\
307	0.103380015628381\\
325	0.0977160570012507\\
343	0.0924230881379809\\
361	0.0874229452848968\\
379	0.0826696446810168\\
397	0.0781791589678027\\
415	0.0739249506905961\\
433	0.0698985330322064\\
451	0.0661093807489409\\
469	0.0625277398608504\\
487	0.05913381603348\\
505	0.0559232025832612\\
523	0.0528835331878758\\
541	0.0500095686250871\\
559	0.0472969438216179\\
577	0.0447324513326064\\
595	0.0423052468606928\\
613	0.0400085193596332\\
631	0.0378353955939199\\
649	0.0357808149268124\\
667	0.0338394700023716\\
685	0.0320038675818918\\
703	0.0302672301025594\\
721	0.0286242143385326\\
739	0.0270700310128681\\
757	0.0256005054969562\\
775	0.0242113209494157\\
793	0.0228976735463463\\
811	0.0216550823672042\\
829	0.0204796613198118\\
847	0.0193679242177559\\
865	0.0183166572615642\\
883	0.0173226522138575\\
901	0.0163826478260623\\
919	0.0154935702156449\\
937	0.0146526376867712\\
955	0.0138573084021462\\
973	0.0131051984234631\\
991	0.0123939831876631\\
1009	0.0117213872170741\\
1027	0.011085260154871\\
1045	0.0104836153243619\\
1063	0.00991461117797689\\
1081	0.0093765105224808\\
1099	0.00886764226237339\\
1117	0.00838639865459834\\
1135	0.00793125975850211\\
1153	0.0075008062260989\\
1171	0.0070937105024527\\
1189	0.00670871776734612\\
1207	0.0063446301512139\\
1225	0.00600030489846135\\
1243	0.00567466164010409\\
1261	0.00536668565886698\\
1279	0.00507542296541609\\
1297	0.00479498197912074\\
1315	0.00452895383194894\\
1333	0.00427970224565375\\
1351	0.00404729542214823\\
1369	0.0038290857931262\\
1387	0.00362184792517908\\
1405	0.003426648429561\\
1423	0.00324081012416436\\
1441	0.00306679886612515\\
1459	0.00290161352523065\\
1477	0.00274403676643709\\
1495	0.00259525713739968\\
1513	0.00245648706989674\\
1531	0.00232619867204338\\
1549	0.00220232385904546\\
1567	0.00208438201674915\\
1585	0.00197269728228128\\
1603	0.00186641941440144\\
1621	0.00176576385405349\\
1639	0.0016703265620476\\
1657	0.00158051067579901\\
1675	0.00149626492975692\\
1693	0.00141682257510106\\
1711	0.00134135213632525\\
1729	0.00126959062906487\\
1747	0.00120160738959737\\
1765	0.00113718246741452\\
1783	0.00107594237007459\\
1801	0.00101789874318053\\
1807	0.000999307584522671\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.545154942428774\\
19	0.299314507613271\\
37	0.256718894689241\\
55	0.23668256939396\\
73	0.220225705984405\\
91	0.206029966998976\\
109	0.193447996927196\\
127	0.182104321083089\\
145	0.172227233703904\\
163	0.162351121622989\\
181	0.153331606907798\\
199	0.14497930175559\\
217	0.136726141009035\\
235	0.129363890461317\\
253	0.122367459873577\\
271	0.115641170060671\\
289	0.109367481723994\\
307	0.103386247598978\\
325	0.0977196771430694\\
343	0.0924272448854144\\
361	0.0874270145346832\\
379	0.082672776083813\\
397	0.0781820716621474\\
415	0.0739273033433879\\
433	0.0699002246230814\\
451	0.066111224124203\\
469	0.0625296078075368\\
487	0.0591354510380654\\
505	0.0559247285524251\\
523	0.0528848294489971\\
541	0.0500106757051676\\
559	0.0472980682510556\\
577	0.0447335689211239\\
595	0.0423062912230244\\
613	0.0400094869288414\\
631	0.0378362593978724\\
649	0.0357816023850113\\
667	0.033840240936437\\
685	0.0320046202598129\\
703	0.0302679427286175\\
721	0.0286248778699717\\
739	0.027070640013447\\
757	0.0256010737464917\\
775	0.0242118678821877\\
793	0.0228982001934056\\
811	0.0216555816686783\\
829	0.0204801288488837\\
847	0.0193683596522981\\
865	0.0183170669256013\\
883	0.01732304316716\\
901	0.0163830212105202\\
919	0.0154939239337774\\
937	0.0146529702601221\\
955	0.0138576204496422\\
973	0.0131054928941569\\
991	0.0123942630068989\\
1009	0.0117216532513342\\
1027	0.0110855119840299\\
1045	0.0104838526926987\\
1063	0.009914834736477\\
1081	0.00937672174631832\\
1099	0.00886784253284485\\
1117	0.00838658858900215\\
1135	0.00793143946321917\\
1153	0.00750097585650922\\
1171	0.00709387057609346\\
1189	0.00670886908832423\\
1207	0.00634477345586926\\
1225	0.00600044062533647\\
1243	0.00567479002308931\\
1261	0.00536680694426899\\
1279	0.00507553753470631\\
1297	0.00479382303568593\\
1315	0.00452697009461213\\
1333	0.00427806789950426\\
1351	0.00404667935810337\\
1369	0.00382964830326655\\
1387	0.00362310985976528\\
1405	0.00342631217578782\\
1423	0.00324200541631508\\
1441	0.00306803887094761\\
1459	0.00290295509268938\\
1477	0.00274485917083526\\
1495	0.00259601306296967\\
1513	0.00245748657226948\\
1531	0.00232761170984866\\
1549	0.00220390171085388\\
1567	0.00208589902580422\\
1585	0.00197381313742033\\
1603	0.00186796565419785\\
1621	0.00176732658479066\\
1639	0.00167170699288272\\
1657	0.00158171639935484\\
1675	0.00149746732703242\\
1693	0.00141815612300325\\
1711	0.001342769392035\\
1729	0.00127098865292122\\
1747	0.00120298276831157\\
1765	0.00113856690104154\\
1783	0.00107728747830451\\
1801	0.00101911836411556\\
1808	0.000997410961963893\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.550868168119709\\
19	0.298684260490436\\
37	0.256737141367093\\
55	0.236942774787445\\
73	0.220499245712239\\
91	0.206203113066472\\
109	0.193564236108538\\
127	0.182192116550677\\
145	0.1722952884728\\
163	0.162401431353083\\
181	0.153362584197911\\
199	0.145013220219293\\
217	0.136740317510768\\
235	0.129377312144399\\
253	0.122382451356128\\
271	0.115649400080401\\
289	0.109376025501065\\
307	0.103393089849423\\
325	0.097723322473838\\
343	0.092431095377984\\
361	0.0874310319215543\\
379	0.0826759238063348\\
397	0.0781849771442311\\
415	0.0739297811245559\\
433	0.0699019234953041\\
451	0.0661129419073841\\
469	0.0625314278015596\\
487	0.0591370614601043\\
505	0.0559262459718721\\
523	0.0528861493346463\\
541	0.0500117631061582\\
559	0.0472991391496966\\
577	0.044734648563937\\
595	0.042307312311133\\
613	0.0400104439510104\\
631	0.0378371190424889\\
649	0.0357823717484259\\
667	0.0338409831299707\\
685	0.0320053488359461\\
703	0.0302686386881877\\
721	0.0286255308039894\\
739	0.027071239925621\\
757	0.0256016282519963\\
775	0.0242123979489112\\
793	0.0228987118095774\\
811	0.0216560693808088\\
829	0.0204805875028331\\
847	0.0193687867510388\\
865	0.0183174668530933\\
883	0.0173234235851614\\
901	0.0163833849571929\\
919	0.0154942696133319\\
937	0.0146532960496266\\
955	0.0138579260533829\\
973	0.0131057805992994\\
991	0.0123945359642898\\
1009	0.0117219129317945\\
1027	0.0110857582450434\\
1045	0.0104840851203959\\
1063	0.00991505360648706\\
1081	0.00937692829372343\\
1099	0.00886803822241081\\
1117	0.00838677425714059\\
1135	0.00793161531725615\\
1153	0.00750114197759439\\
1171	0.00709402732812462\\
1189	0.0067090171841049\\
1207	0.00634491366108469\\
1225	0.00600057345646969\\
1243	0.00567491574682687\\
1261	0.00536692577132679\\
1279	0.0050756497828221\\
1297	0.00479247070216449\\
1315	0.00452477200183794\\
1333	0.0042758522729253\\
1351	0.00404497604848326\\
1369	0.00382904315976715\\
1387	0.00362495359422467\\
1405	0.00342778961072968\\
1423	0.00324369493216721\\
1441	0.00306923620683895\\
1459	0.00290395402299575\\
1477	0.00274598347060657\\
1495	0.00259692136478018\\
1513	0.00245858392745175\\
1531	0.00232910643534429\\
1549	0.00220555623811385\\
1567	0.0020870407426663\\
1585	0.0019751253951272\\
1603	0.00186954810350083\\
1621	0.00176891227799233\\
1639	0.00167311358802858\\
1657	0.00158292006698284\\
1675	0.00149864326052089\\
1693	0.00141944363290012\\
1711	0.00134413429933013\\
1729	0.00127234476362733\\
1747	0.00120431168130109\\
1765	0.00113989738842791\\
1783	0.00107860373257236\\
1801	0.00102033409744224\\
1808	0.000998569156979978\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.554667209318223\\
18	0.301584096072727\\
35	0.259376676292832\\
52	0.239452169650563\\
69	0.223579376324594\\
86	0.209430664506811\\
103	0.19709806182114\\
120	0.185882299548979\\
137	0.176044688477554\\
154	0.166876853827902\\
171	0.157691900575717\\
188	0.149676546887859\\
205	0.141750382378278\\
222	0.134185438236007\\
239	0.127424855929147\\
256	0.120867661053187\\
273	0.114589101898211\\
290	0.10871809858954\\
307	0.103094142918304\\
324	0.0977474173656784\\
341	0.0927414174968326\\
358	0.0880052418405339\\
375	0.0834839361352302\\
392	0.0791963233585616\\
409	0.0751279496738598\\
426	0.0712569077249655\\
443	0.0675988254687746\\
460	0.0641408110045658\\
477	0.0608534369755702\\
494	0.0577313951778532\\
511	0.0547684220912276\\
528	0.0519540558607575\\
545	0.0492868209561521\\
562	0.0457650700013521\\
579	0.0429333872027118\\
596	0.0407138730653456\\
613	0.0385754096430629\\
630	0.0365366337710458\\
647	0.0346477688147556\\
664	0.0328735548934885\\
681	0.0311824166209139\\
698	0.0295788566483775\\
715	0.0280570374453643\\
732	0.0266109213306744\\
749	0.0252379290589056\\
766	0.0239441179485229\\
783	0.0227202701208232\\
800	0.0215543613628595\\
817	0.0204480854519013\\
834	0.0193979490456974\\
851	0.018400009313334\\
868	0.0174557936596571\\
885	0.0165620921114198\\
902	0.0157134045049052\\
919	0.0149075104673068\\
936	0.0141425034976631\\
953	0.0134162343698134\\
970	0.0127276298756378\\
987	0.0120752006183935\\
1004	0.0114564083395856\\
1021	0.0108690309581273\\
1038	0.010311497153641\\
1055	0.00978235733693497\\
1072	0.00928037150527884\\
1089	0.00880441063201937\\
1106	0.00835305669448905\\
1123	0.00792480421727594\\
1140	0.00751838609393232\\
1157	0.0071327051175479\\
1174	0.00676677044922811\\
1191	0.00641967753804779\\
1208	0.00609048500546642\\
1225	0.00577820032209037\\
1242	0.00547853789558211\\
1259	0.00519404193263405\\
1276	0.00492329278703561\\
1293	0.00466684416704544\\
1310	0.00442429931584891\\
1327	0.00419611778705481\\
1344	0.00398168311300978\\
1361	0.00377853821284345\\
1378	0.00358554570613775\\
1395	0.00340367201716242\\
1412	0.00323108393314391\\
1429	0.00306657273954512\\
1446	0.00291047432819417\\
1463	0.00276207199179769\\
1480	0.00262202189929698\\
1497	0.00248999557503347\\
1514	0.00236486417515315\\
1531	0.00224575938042834\\
1548	0.00213187927443334\\
1565	0.00202409501860818\\
1582	0.00192163480581607\\
1599	0.00182412673474054\\
1616	0.00173144999349527\\
1633	0.00164362917465032\\
1650	0.00156064405252463\\
1667	0.00148216503213814\\
1684	0.00140762904373228\\
1701	0.00133665926968079\\
1718	0.00126915087643751\\
1735	0.001204982805727\\
1752	0.00114393752912728\\
1769	0.0010858773321541\\
1786	0.00103080091034649\\
1796	0.000999796307298214\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.557336721757964\\
18	0.301090951962638\\
35	0.259138346272129\\
52	0.2391381151954\\
69	0.223169257448722\\
86	0.208939241880759\\
103	0.196576923822027\\
120	0.18535952879302\\
137	0.175530806149702\\
154	0.166377280255839\\
171	0.15719583310102\\
188	0.149206429027376\\
205	0.141297228216154\\
222	0.133745724020994\\
239	0.127009334202484\\
256	0.120469347486016\\
273	0.114206949908722\\
290	0.108355220419196\\
307	0.102747539979232\\
324	0.0974159863339209\\
341	0.0924261233233305\\
358	0.0877051804365711\\
375	0.0831977998850974\\
392	0.0789238633480934\\
409	0.0748685376997469\\
426	0.071009568837672\\
443	0.0673633363900943\\
460	0.0639168177580004\\
477	0.0606401559913132\\
494	0.0575283230034773\\
511	0.0545751151334311\\
528	0.0517699665359938\\
545	0.0491115703472769\\
562	0.0454885034509797\\
579	0.0427496834125263\\
596	0.0405493345738336\\
613	0.0384338385575885\\
630	0.0363985608079649\\
647	0.0345163456441284\\
664	0.0327533002989912\\
681	0.0310684359013927\\
698	0.0294690808092579\\
715	0.0279541521386381\\
732	0.0265127938156616\\
749	0.025142584692757\\
766	0.023854106682227\\
783	0.0226358359472536\\
800	0.0214741015630228\\
817	0.0203719637372519\\
834	0.0193258907739955\\
851	0.0183311105145247\\
868	0.0173900813964127\\
885	0.0165001069926416\\
902	0.0156548821207616\\
919	0.0148520426953593\\
936	0.0140899902632109\\
953	0.0133663816665305\\
970	0.0126801676820509\\
987	0.0120301968536054\\
1004	0.0114138824241892\\
1021	0.0108288048235908\\
1038	0.0102734184588029\\
1055	0.00974628128233387\\
1072	0.00924611745581301\\
1089	0.0087718925937555\\
1106	0.00832226460335768\\
1123	0.00789567811946627\\
1140	0.007490825497548\\
1157	0.00710660920601086\\
1174	0.00674202975245395\\
1191	0.00639620331802204\\
1208	0.00606823361340534\\
1225	0.00575713579655312\\
1242	0.00545896675805631\\
1259	0.00517538215220933\\
1276	0.00490570216688917\\
1293	0.00464950191755664\\
1310	0.00440763800394821\\
1327	0.00418070707740473\\
1344	0.00396774583065151\\
1361	0.00376654367281863\\
1378	0.00357607245587521\\
1395	0.00339260920744984\\
1412	0.00322070114095895\\
1429	0.0030576368519164\\
1446	0.00290186309980082\\
1463	0.00275346636473188\\
1480	0.00261358483149249\\
1497	0.00248206712193356\\
1514	0.0023569169497949\\
1531	0.00223830027252109\\
1548	0.00212529796539731\\
1565	0.00201786795519378\\
1582	0.00191574835886476\\
1599	0.00181848429044881\\
1616	0.00172587637891241\\
1633	0.00163811083021127\\
1650	0.00155531580732008\\
1667	0.00147712794116418\\
1684	0.00140289330582039\\
1701	0.00133217119761534\\
1718	0.00126485739654058\\
1735	0.00120088495430369\\
1752	0.00114003142454527\\
1769	0.00108209631375804\\
1786	0.00102708409255691\\
1795	0.000999173115040616\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.559196037279469\\
18	0.301070013273413\\
35	0.258810175077705\\
52	0.238731079858608\\
69	0.222707103340702\\
86	0.208423145937651\\
103	0.196022108230617\\
120	0.18484182028173\\
137	0.175014536522404\\
154	0.165867911339004\\
171	0.156693737383209\\
188	0.14872754806759\\
205	0.140838598794249\\
222	0.133303809311906\\
239	0.126587652968367\\
256	0.120061276084162\\
273	0.113814279961487\\
290	0.107981807254582\\
307	0.102389976772943\\
324	0.0970734116656391\\
341	0.0920988525074573\\
358	0.0873916906774763\\
375	0.0828975864456138\\
392	0.0786370967677651\\
409	0.0745944915727836\\
426	0.0707474709650076\\
443	0.0671129309492102\\
460	0.0636775541958353\\
477	0.0604113442656203\\
494	0.057309623555234\\
511	0.0543661707745675\\
528	0.0515703354111082\\
545	0.0489209084075782\\
562	0.0452721345803993\\
579	0.042570277132764\\
596	0.0403654428377981\\
613	0.0382705630895731\\
630	0.0362416818280464\\
647	0.0343647560463937\\
664	0.0326122901820264\\
681	0.0309349601239607\\
698	0.0293394811147016\\
715	0.0278320206148789\\
732	0.0263964374329391\\
749	0.0250295402987875\\
766	0.0237462433552407\\
783	0.0225336249234249\\
800	0.0213764013250144\\
817	0.0202786515391333\\
834	0.0192371009945061\\
851	0.0182460854006422\\
868	0.0173084644388002\\
885	0.0164223334321473\\
902	0.0155809034443627\\
919	0.0147814481317221\\
936	0.0140227196638602\\
953	0.013302247375182\\
970	0.0126187967795219\\
987	0.0119715487299754\\
1004	0.011358020414382\\
1021	0.0107755917962389\\
1038	0.010222711444704\\
1055	0.00969796480748401\\
1072	0.00920000151685388\\
1089	0.00872783769573076\\
1106	0.00828024292141223\\
1123	0.00785564715522768\\
1140	0.00745269253903336\\
1157	0.00707027786997971\\
1174	0.00670739117110384\\
1191	0.0063631484320582\\
1208	0.00603669694806086\\
1225	0.00572707746515113\\
1242	0.00543053894256002\\
1259	0.0051481774442896\\
1276	0.00487942534387301\\
1293	0.00462359730813322\\
1310	0.00438223230442644\\
1327	0.00415811206095401\\
1344	0.00394882035265628\\
1361	0.00375032196599237\\
1378	0.00356045980076081\\
1395	0.00337800817835129\\
1412	0.00320714513389132\\
1429	0.00304482885278751\\
1446	0.0028885997773619\\
1463	0.00273987038006573\\
1480	0.002600626031764\\
1497	0.00247018329560746\\
1514	0.00234640896152292\\
1531	0.00222809797376452\\
1548	0.00211530651603265\\
1565	0.0020082118901553\\
1582	0.00190641221667761\\
1599	0.00180925400303337\\
1616	0.00171659732869074\\
1633	0.00162899181077623\\
1650	0.00154676973829085\\
1667	0.00146926291712931\\
1684	0.0013954182100227\\
1701	0.00132485059633901\\
1718	0.00125775075768188\\
1735	0.00119406834232188\\
1752	0.00113338573528682\\
1769	0.00107550117918526\\
1786	0.00102063558769058\\
1793	0.000998977161965944\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.560449536997899\\
18	0.300946581045577\\
35	0.258401913953275\\
52	0.238252741579849\\
69	0.222203351059331\\
86	0.207881567772297\\
103	0.195432195539661\\
120	0.184326120390936\\
137	0.174493016401246\\
154	0.165347568706634\\
171	0.156185685293881\\
188	0.148241629105587\\
205	0.14037703320215\\
222	0.132863192187519\\
239	0.126165065663704\\
256	0.119649816529991\\
273	0.113418391626148\\
290	0.107606137353925\\
307	0.102030497637091\\
324	0.0967294353968344\\
341	0.0917700247103961\\
358	0.0870757491174538\\
375	0.0825947245022887\\
392	0.078347857744721\\
409	0.0743179759337818\\
426	0.0704830195871484\\
443	0.0668602102665514\\
460	0.0634357724619237\\
477	0.0601798518125386\\
494	0.0570882078143833\\
511	0.0541545186366436\\
528	0.0513680632713057\\
545	0.0487276755053281\\
562	0.0450820553694051\\
579	0.0423922743493753\\
596	0.0401784897618401\\
613	0.0381042394340971\\
630	0.036081291009813\\
647	0.0342087015220508\\
664	0.0324659662506261\\
681	0.0307965820152025\\
698	0.0292049445288109\\
715	0.0277050142268393\\
732	0.026275794173366\\
749	0.0249128054620466\\
766	0.023634461622336\\
783	0.0224273575331839\\
800	0.0212747807172116\\
817	0.0201814185855744\\
834	0.0191445420078196\\
851	0.0181576611382652\\
868	0.0172235367899774\\
885	0.0163411649953219\\
902	0.0155035690360145\\
919	0.0147075618835732\\
936	0.0139522342904701\\
953	0.013235067381977\\
970	0.0125545218640577\\
987	0.0119099449342372\\
1004	0.0112992076015072\\
1021	0.0107195127210168\\
1038	0.010169237205266\\
1055	0.00964699495371558\\
1072	0.00915135439585751\\
1089	0.00868133093352717\\
1106	0.00823582229830821\\
1123	0.00781328783603573\\
1140	0.00741231075976709\\
1157	0.00703177877582979\\
1174	0.00667067421060281\\
1191	0.00632809751350877\\
1208	0.00600322822696609\\
1225	0.00569471713812616\\
1242	0.00539958660970663\\
1259	0.00511785235137481\\
1276	0.00484863173026209\\
1293	0.00459128577666917\\
1310	0.00435480363336089\\
1327	0.00413771329538476\\
1344	0.00393154489946318\\
1361	0.00373244046115059\\
1378	0.00354173199300409\\
1395	0.00336212541793558\\
1412	0.00319214417477939\\
1429	0.00302852338449318\\
1446	0.0028717227563939\\
1463	0.00272453539292774\\
1480	0.00258751078449254\\
1497	0.0024582800558043\\
1514	0.00233449495014393\\
1531	0.00221589690628279\\
1548	0.00210338268476679\\
1565	0.00199683442517388\\
1582	0.00189504518133388\\
1599	0.00179757714811363\\
1616	0.00170535652705099\\
1633	0.00161908379911338\\
1650	0.00153797876568435\\
1667	0.00146066930227164\\
1684	0.00138666258992222\\
1701	0.00131627692070664\\
1718	0.001249557725184\\
1735	0.00118599901100199\\
1752	0.00112527299532707\\
1769	0.00106764524344703\\
1786	0.00101345099804018\\
1791	0.00099814845335315\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.561268766285122\\
18	0.300704166602995\\
35	0.25793086343774\\
52	0.23767431606464\\
69	0.221650464457831\\
86	0.207305468587683\\
103	0.194804841818735\\
120	0.183807474674089\\
137	0.173963042597972\\
154	0.16481453381866\\
171	0.155671739967764\\
188	0.147749248605873\\
205	0.139913138603792\\
222	0.132424859976283\\
239	0.125743346948801\\
256	0.119237528095934\\
273	0.113022264442702\\
290	0.10723146940936\\
307	0.101672747985251\\
324	0.0963880086719551\\
341	0.0914438464360098\\
358	0.0867618314586508\\
375	0.0822939039322299\\
392	0.078061015867606\\
409	0.0740440239586988\\
426	0.0702213601580718\\
443	0.0666103899965013\\
460	0.0631967518072311\\
477	0.0599510177741068\\
494	0.0568694593842204\\
511	0.0539455648546182\\
528	0.0511685500104638\\
545	0.0485372428150426\\
562	0.0449082957564387\\
579	0.0422123221146167\\
596	0.0399995592944532\\
613	0.0379402797460985\\
630	0.0359238623771363\\
647	0.0340550874679862\\
664	0.0323210429422647\\
681	0.0306592598752164\\
698	0.0290715969308257\\
715	0.0275789388233598\\
732	0.0261562598056024\\
749	0.0247977532592692\\
766	0.0235241631621299\\
783	0.0223219933093092\\
800	0.0211741923885169\\
817	0.0200851067737928\\
834	0.0190529544576926\\
851	0.018070453510511\\
868	0.0171398352121509\\
885	0.0162610860937559\\
902	0.0154272664874076\\
919	0.0146346972243014\\
936	0.0138827399944628\\
953	0.0131688968730957\\
970	0.0124912987082998\\
987	0.0118495299118139\\
1004	0.0112415637914545\\
1021	0.0106645305142992\\
1038	0.0101167711141237\\
1055	0.00959696816535078\\
1072	0.00910363370733434\\
1089	0.00863574289218812\\
1106	0.00819227819453206\\
1123	0.0077717390403632\\
1140	0.00737201967833126\\
1157	0.00699340717023935\\
1174	0.0066341556301905\\
1191	0.00629334909826216\\
1208	0.00596928589819268\\
1225	0.00566247827571252\\
1242	0.00536745029650014\\
1259	0.00508629487593682\\
1276	0.00481610001034745\\
1293	0.00456527187832569\\
1310	0.00433532814548493\\
1327	0.0041183470894779\\
1344	0.00391047114881859\\
1361	0.00371113889411256\\
1378	0.00352203414144456\\
1395	0.00334348095965282\\
1412	0.00317281896415458\\
1429	0.0030090620365377\\
1446	0.00285426684301362\\
1463	0.00270971446543991\\
1480	0.00257383661940952\\
1497	0.0024441763636639\\
1514	0.00231996978499745\\
1531	0.00220195106187161\\
1548	0.00209019785720881\\
1565	0.00198367982726297\\
1582	0.0018818234980987\\
1599	0.00178524045136607\\
1616	0.00169456660024894\\
1633	0.00160758114330189\\
1650	0.00152669841713447\\
1667	0.00144942382824723\\
1684	0.00137588801926695\\
1701	0.00130614354652235\\
1718	0.00123977111132011\\
1735	0.00117643449968979\\
1752	0.0011163007420243\\
1769	0.0010596388240823\\
1786	0.00100625488785867\\
1789	0.000997132884576489\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.561749170875989\\
18	0.300348963141651\\
35	0.257413380390184\\
52	0.237057063199195\\
69	0.221083298988717\\
86	0.206709472732565\\
103	0.194154907618424\\
120	0.183290643961705\\
137	0.173427530533468\\
154	0.16427161236053\\
171	0.155154304833689\\
188	0.147252771616791\\
205	0.139447646239867\\
222	0.131989135678642\\
239	0.125323504315257\\
256	0.118825468009144\\
273	0.112627064015902\\
290	0.106858944517361\\
307	0.101317818332181\\
324	0.0960503169370884\\
341	0.0911216154371547\\
358	0.0864513331233489\\
375	0.0819965863672922\\
392	0.0777780973840225\\
409	0.0737742173735055\\
426	0.0699641017574048\\
443	0.0663651084948471\\
460	0.0629621594137884\\
477	0.0597265381928083\\
494	0.056655108981049\\
511	0.0537410592706652\\
528	0.0509735419007159\\
545	0.0483513464301416\\
562	0.04474786184808\\
579	0.0420356143967335\\
596	0.0398307550352089\\
613	0.037777465039306\\
630	0.0357727349019982\\
647	0.0339055761879578\\
664	0.0321804945890677\\
681	0.0305242910319593\\
698	0.0289413939219112\\
715	0.0274555559083507\\
732	0.0260395307674809\\
749	0.0246861374652585\\
766	0.0234171057606946\\
783	0.0222201829823106\\
800	0.0210769454672712\\
817	0.0199920498747713\\
834	0.0189644492496165\\
851	0.0179863015244593\\
868	0.0170592773176009\\
885	0.0161840313458644\\
902	0.0153537759468796\\
919	0.0145645119929967\\
936	0.0138158052955116\\
953	0.0131051982088036\\
970	0.0124305315974459\\
987	0.0117914397637374\\
1004	0.0111861060733114\\
1021	0.010611635401675\\
1038	0.0100663212130814\\
1055	0.00954888929871529\\
1072	0.00905740555069218\\
1089	0.00859126991830783\\
1106	0.00814989185413204\\
1123	0.00773142804517885\\
1140	0.00733434342161478\\
1157	0.00695749680647291\\
1174	0.00659898719938165\\
1191	0.00625937425334125\\
1208	0.00593780657548919\\
1225	0.00563108020588128\\
1242	0.00533691709892313\\
1259	0.00505572489415277\\
1276	0.00478928663624489\\
1293	0.00454465666125371\\
1310	0.0043160517430007\\
1327	0.00409853260756117\\
1344	0.00389015266659655\\
1361	0.0036914069692082\\
1378	0.00350365003797535\\
1395	0.00332523851115476\\
1412	0.00315427370666424\\
1429	0.00299168578947698\\
1446	0.00283904839855955\\
1463	0.00269586818494036\\
1480	0.00255996520649069\\
1497	0.00242995153355358\\
1514	0.00230363346659201\\
1531	0.00218667048117091\\
1548	0.00207547958594735\\
1565	0.00196929136969117\\
1582	0.00186833779230561\\
1599	0.00177322789056211\\
1616	0.00168373843476938\\
1633	0.0015988638880922\\
1650	0.00151788546344139\\
1667	0.00144078288202455\\
1684	0.00136761852562983\\
1701	0.00129807253166388\\
1718	0.00123178990778481\\
1735	0.00116881260817664\\
1752	0.00110934736123063\\
1769	0.001053263320582\\
1786	0.00100009069644257\\
1787	0.000997043893588205\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.561988300973707\\
18	0.299905101611559\\
35	0.256867914033928\\
52	0.236355769738429\\
69	0.220488251966328\\
86	0.2060843412067\\
103	0.193483818293108\\
120	0.182770562437205\\
137	0.172884053719641\\
154	0.163718029376196\\
171	0.154634112119445\\
188	0.146752752746147\\
205	0.138980332605541\\
222	0.1315554164982\\
239	0.12490510070873\\
256	0.118413763892012\\
273	0.112232994225766\\
290	0.106488522999953\\
307	0.100965713042761\\
324	0.0957163401482333\\
341	0.0908032620219802\\
358	0.0861442784159185\\
375	0.0817028418254638\\
392	0.0774991702684699\\
409	0.0735086554864365\\
426	0.069711350888167\\
443	0.0661244458774286\\
460	0.0627320764620858\\
477	0.0595065234164283\\
494	0.0564452941674353\\
511	0.0535411592411369\\
528	0.0507831981315918\\
545	0.0481701308876984\\
562	0.0446002059543692\\
579	0.0418643219307733\\
596	0.0396680331699673\\
613	0.0376165870755421\\
630	0.03562607865693\\
647	0.0337603765793302\\
664	0.0320443206574131\\
681	0.0303941221163871\\
698	0.0288155287628228\\
715	0.0273363786968908\\
732	0.0259267533812957\\
749	0.0245785299172829\\
766	0.0233140707053678\\
783	0.0221218448799992\\
800	0.0209830030771876\\
817	0.0199022013512932\\
834	0.0188790781402891\\
851	0.0179052623915194\\
868	0.0169818533901445\\
885	0.0161100429166042\\
902	0.0152832015705126\\
919	0.014497152627817\\
936	0.013751618689277\\
953	0.0130441536343104\\
970	0.0123723731860858\\
987	0.0117359222209506\\
1004	0.0111331416255158\\
1021	0.0105611384797292\\
1038	0.0100175208120018\\
1055	0.00950218346073669\\
1072	0.00901340414577093\\
1089	0.00854979970495081\\
1106	0.00811041154378493\\
1123	0.00769371998582033\\
1140	0.00729831476913759\\
1157	0.00692182478170393\\
1174	0.00656588838163929\\
1191	0.00622845053102728\\
1208	0.00590651877010132\\
1225	0.00560237004482123\\
1242	0.0053077493025568\\
1259	0.00502755530069513\\
1276	0.00476736165333634\\
1293	0.00452600687820388\\
1310	0.00429761626519671\\
1327	0.00407942151381818\\
1344	0.00387085258294185\\
1361	0.00367333059536752\\
1378	0.00348625084313617\\
1395	0.00330746145628511\\
1412	0.00313698448797736\\
1429	0.00297623071094406\\
1446	0.00282223512740274\\
1463	0.00267989877742065\\
1480	0.0025440019302502\\
1497	0.00241446466465502\\
1514	0.00229163897351927\\
1531	0.00217499998168065\\
1548	0.00206377237085026\\
1565	0.00195797652696606\\
1582	0.00185810081807671\\
1599	0.00176401249026498\\
1616	0.00167484139295174\\
1633	0.00158987646616827\\
1650	0.00150901053350054\\
1667	0.00143225776821523\\
1684	0.00135932533343315\\
1701	0.00128988173108372\\
1718	0.00122392628825732\\
1735	0.00116159339747937\\
1752	0.00110272883398083\\
1769	0.00104690299380532\\
1784	0.000999893113381413\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.562054269317069\\
18	0.299395830129689\\
35	0.25630469898838\\
52	0.23561011134284\\
69	0.219885391319339\\
86	0.205440894241519\\
103	0.192805543468784\\
120	0.18224973400154\\
137	0.172334652485863\\
154	0.163156476182726\\
171	0.154113346787695\\
188	0.14625131009755\\
205	0.138511608578934\\
222	0.131123292566259\\
239	0.124488017929921\\
256	0.118002384861033\\
273	0.111840081207649\\
290	0.106119976837402\\
307	0.100615992937707\\
324	0.0953855572412612\\
341	0.090488229802498\\
358	0.0858401638562482\\
375	0.0814121757332468\\
392	0.0772237114588766\\
409	0.0732468041129664\\
426	0.069462551726703\\
443	0.0658878283810972\\
460	0.0625059307364002\\
477	0.0592904175273857\\
494	0.0562394822231119\\
511	0.0533453467367296\\
528	0.0505969988169681\\
545	0.0479930685907396\\
562	0.0444659645999479\\
579	0.041696578531228\\
596	0.0395076022108773\\
613	0.0374598629307107\\
630	0.0354830606304437\\
647	0.0336201239562145\\
664	0.0319117570146189\\
681	0.0302668978080117\\
698	0.0286926179058737\\
715	0.0272198099755664\\
732	0.0258166859947789\\
749	0.0244741919912793\\
766	0.0232141098091008\\
783	0.0220263143550158\\
800	0.0208917947610794\\
817	0.0198151243858939\\
834	0.0187964207041396\\
851	0.0178269080057046\\
868	0.0169071724537093\\
885	0.0160387319998703\\
902	0.0152151850221846\\
919	0.014432294193533\\
936	0.0136898625769923\\
953	0.012985462756164\\
970	0.0123165457879925\\
987	0.0116827128314886\\
1004	0.0110824140304319\\
1021	0.0105118322614805\\
1038	0.00997120519787277\\
1055	0.00945842420876422\\
1072	0.0089718354931342\\
1089	0.00851025148110616\\
1106	0.00807262480247676\\
1123	0.00765766360027323\\
1140	0.00726255286592295\\
1157	0.00688910541485159\\
1174	0.00653502792333463\\
1191	0.00619726149069044\\
1208	0.0058785332336207\\
1225	0.00557427664462337\\
1242	0.00527966671241064\\
1259	0.00500364124282261\\
1276	0.0047485617020781\\
1293	0.00450819515464022\\
1310	0.00427927289646376\\
1327	0.00406051224873703\\
1344	0.00385278359984459\\
1361	0.00365627242768833\\
1378	0.00346902196172608\\
1395	0.00328806406931142\\
1412	0.0031180440693553\\
1429	0.00295960950910245\\
1446	0.00280987005328872\\
1463	0.00266722082224562\\
1480	0.00253128677009584\\
1497	0.00240230289573432\\
1514	0.00227986415702657\\
1531	0.00216326307658789\\
1548	0.00205240059296921\\
1565	0.00194760065764042\\
1582	0.00184871486173797\\
1599	0.00175498693529555\\
1616	0.00166577859356325\\
1633	0.00158093693251229\\
1650	0.00150040296485496\\
1667	0.00142388613296764\\
1684	0.00135109764013405\\
1701	0.00128201567861875\\
1718	0.00121668555129568\\
1735	0.00115490082287079\\
1752	0.00109627120549775\\
1769	0.00104051762352722\\
1782	0.000999757362005206\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.561999282866743\\
18	0.298838846122496\\
35	0.255727357785982\\
52	0.234831204173994\\
69	0.219278074484581\\
86	0.204782827369319\\
103	0.192128849550838\\
120	0.181727353273476\\
137	0.171779433102385\\
154	0.16258840088198\\
171	0.153593249700247\\
188	0.145749881115635\\
205	0.138041698573422\\
222	0.130692151768985\\
239	0.12407174195559\\
256	0.117591112307515\\
273	0.111448242257303\\
290	0.105752951016819\\
307	0.1002681167321\\
324	0.0950573145878749\\
341	0.0901758038978485\\
358	0.0855383545596174\\
375	0.0811239745882765\\
392	0.0769510627506032\\
409	0.0729879875442801\\
426	0.0692170058053681\\
443	0.0656545311024163\\
460	0.062282997884884\\
477	0.059077514720789\\
494	0.0560369861576329\\
511	0.0531529472536359\\
528	0.0504142685556449\\
545	0.0478194267067819\\
562	0.044349327787389\\
579	0.0415323010232074\\
596	0.0393485015352711\\
613	0.0373080232866537\\
630	0.0353404393666761\\
647	0.0334834436721199\\
664	0.0317816315637617\\
681	0.0301425903595424\\
698	0.028572426585801\\
715	0.027105345516631\\
732	0.0257090286312753\\
749	0.0243724406962067\\
766	0.0231168418107819\\
783	0.0219332416954532\\
800	0.0208028202984505\\
817	0.0197303203072227\\
834	0.0187160539537616\\
851	0.0177507783623958\\
868	0.016834712270763\\
885	0.0159696029010657\\
902	0.0151492719981663\\
919	0.0143694916683443\\
936	0.0136301151075482\\
953	0.0129287118697465\\
970	0.0122626182773354\\
987	0.0116313914157981\\
1004	0.0110325327407031\\
1021	0.0104652534700858\\
1038	0.00992700380214291\\
1055	0.00941638840365153\\
1072	0.00893189710125995\\
1089	0.00847219112186152\\
1106	0.00803635561294452\\
1123	0.00762185167492379\\
1140	0.00722965521169275\\
1157	0.00685805378803413\\
1174	0.00650447593337622\\
1191	0.00616896703189217\\
1208	0.00585021462482162\\
1225	0.00554506715663088\\
1242	0.00525366678219547\\
1259	0.00498414194427833\\
1276	0.00473091462177836\\
1293	0.00449035126270425\\
1310	0.00426076908248185\\
1327	0.00404246719383492\\
1344	0.00383586108398286\\
1361	0.00363946012750982\\
1378	0.00344828770348484\\
1395	0.00327144115403283\\
1412	0.00310474962605012\\
1429	0.00294716347184655\\
1446	0.00279726431962793\\
1463	0.00265455263941301\\
1480	0.00251910147558826\\
1497	0.00239051871599193\\
1514	0.00226818015038811\\
1531	0.00215196085128051\\
1548	0.00204203150056704\\
1565	0.00193814533647308\\
1582	0.00183961220769929\\
1599	0.00174590044916662\\
1616	0.00165685056358213\\
1633	0.00157232333560835\\
1650	0.00149201491330638\\
1667	0.00141568901864007\\
1684	0.00134331210840224\\
1701	0.00127482812591875\\
1718	0.00120996638926413\\
1735	0.00114838040841427\\
1752	0.00108985376554117\\
1769	0.00103427273059386\\
1780	0.000999813231592284\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.561859134702344\\
18	0.298246923559912\\
35	0.255131357292511\\
52	0.234064548976222\\
69	0.218682644173172\\
86	0.204121973638944\\
103	0.191465895834349\\
120	0.181205957654934\\
137	0.171220302099602\\
154	0.162016582979109\\
171	0.15307531926331\\
188	0.145250383039155\\
205	0.137571283278164\\
222	0.130261604606633\\
239	0.123655962953691\\
256	0.117179781350426\\
273	0.111057479004005\\
290	0.105387236938335\\
307	0.0999216013405217\\
324	0.0947309908790323\\
341	0.0898653224019901\\
358	0.0852382689698946\\
375	0.0808376799718788\\
392	0.07668062054197\\
409	0.0727315720712136\\
426	0.0689740479660356\\
443	0.0654238706252147\\
460	0.0620626024611636\\
477	0.0588671563016455\\
494	0.0558371631955474\\
511	0.0529633267951475\\
528	0.050234345876028\\
545	0.0476482642037885\\
562	0.0442589356308506\\
579	0.0413707099231176\\
596	0.0391895993400397\\
613	0.0371599311003428\\
630	0.0351973020940709\\
647	0.0333497455141049\\
664	0.0316529782302116\\
681	0.0300199353434286\\
698	0.0284543458265663\\
715	0.0269920764384307\\
732	0.0256029144056519\\
749	0.0242723588207967\\
766	0.0230214642747212\\
783	0.0218419236550863\\
800	0.0207153682279543\\
817	0.0196470809004955\\
834	0.0186372763436849\\
851	0.0176762291328341\\
868	0.0167638869068263\\
885	0.0159020784429909\\
902	0.0150848776428033\\
919	0.0143081847269606\\
936	0.0135718570353281\\
953	0.0128734127486466\\
970	0.0122101175483671\\
987	0.0115806822026054\\
1004	0.0109849962726552\\
1021	0.0104202078617966\\
1038	0.00988411848491325\\
1055	0.00937563006868655\\
1072	0.008893137360071\\
1089	0.00843531905290616\\
1106	0.00800133006379211\\
1123	0.00758822798168\\
1140	0.00719810090642578\\
1157	0.00682808542406771\\
1174	0.00647485584704434\\
1191	0.00614179739540069\\
1208	0.00582365049600034\\
1225	0.00551730221790255\\
1242	0.00523302289840455\\
1259	0.00496617974068731\\
1276	0.00471315496050596\\
1293	0.00447199498147336\\
1310	0.00424268621855764\\
1327	0.00402546634461744\\
1344	0.00381919964537205\\
1361	0.00361869942547104\\
1378	0.00343312553529581\\
1395	0.00325791461163709\\
1412	0.00309208887501687\\
1429	0.00293445801005916\\
1446	0.00278456176921119\\
1463	0.00264230449708344\\
1480	0.00250723134016786\\
1497	0.00237881450721507\\
1514	0.00225694919697815\\
1531	0.0021416410637742\\
1548	0.00203250071583156\\
1565	0.00192890145275401\\
1582	0.00183044053516506\\
1599	0.00173694861349658\\
1616	0.00164819910423125\\
1633	0.00156389246337402\\
1650	0.00148385254481352\\
1667	0.00140800643860098\\
1684	0.00133617772399699\\
1701	0.0012680545814828\\
1718	0.00120335765015172\\
1735	0.00114191744936113\\
1752	0.00108358955752812\\
1769	0.00102820473229218\\
1779	0.000996941356078692\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.561663969752716\\
18	0.297631802790337\\
35	0.254504385999346\\
52	0.233253069224962\\
69	0.218068346927141\\
86	0.203444961630713\\
103	0.190811236387527\\
120	0.180676955433703\\
137	0.17065291329066\\
154	0.161439061828935\\
171	0.152558157392959\\
188	0.144752281675301\\
205	0.137099828801137\\
222	0.129830567926856\\
239	0.123239426588154\\
256	0.116767937505746\\
273	0.110667616671175\\
290	0.105022389291606\\
307	0.0995759633876352\\
324	0.0944060066457448\\
341	0.0895561527800979\\
358	0.0849394316970765\\
375	0.080552867797386\\
392	0.0764119034045205\\
409	0.0724770700951457\\
426	0.0687331861819089\\
443	0.0651953292956845\\
460	0.0618442379462406\\
477	0.0586588637013475\\
494	0.055639544564598\\
511	0.0527760160056182\\
528	0.0500564851462746\\
545	0.0474799056851088\\
562	0.0442113797245538\\
579	0.0412107656649733\\
596	0.039032280315943\\
613	0.0370134683333754\\
630	0.0350542453704895\\
647	0.0332174230116505\\
664	0.0315248763746922\\
681	0.029897731601517\\
698	0.0283374670331534\\
715	0.0268793726444687\\
732	0.0254972763878629\\
749	0.0241731394954815\\
766	0.0229270760079433\\
783	0.0217516152326309\\
800	0.0206288292199053\\
817	0.0195647105420647\\
834	0.0185594007080839\\
851	0.0176026311073136\\
868	0.016694138387622\\
885	0.0158356290985046\\
902	0.0150214578430491\\
919	0.0142478436965411\\
936	0.0135145967540506\\
953	0.0128191155957297\\
970	0.0121586212146996\\
987	0.0115315504671501\\
1004	0.0109386329288702\\
1021	0.0103760966014801\\
1038	0.00984215793778811\\
1055	0.00933575720218575\\
1072	0.00885524257620377\\
1089	0.00839935369402364\\
1106	0.00796563830076966\\
1123	0.0075558313483485\\
1140	0.00716745700926586\\
1157	0.00679705565168674\\
1174	0.00644700120425339\\
1191	0.00611321299921483\\
1208	0.00579444385591064\\
1225	0.00549537324500345\\
1242	0.00521434279229641\\
1259	0.00494805735412306\\
1276	0.00469458421275442\\
1293	0.00445371687204379\\
1310	0.00422541037901273\\
1327	0.0040086427161883\\
1344	0.00379813383419507\\
1361	0.00360344407569956\\
1378	0.00341934397253447\\
1395	0.00324486221266097\\
1412	0.00307906968751544\\
1429	0.00292159267526605\\
1446	0.00277215688926702\\
1463	0.00263024527828333\\
1480	0.00249545080172394\\
1497	0.00236765493554439\\
1514	0.00224665255169555\\
1531	0.00213194440560725\\
1548	0.00202302051763297\\
1565	0.00191958367309243\\
1582	0.00182140715876393\\
1599	0.00172820142255406\\
1616	0.00163971377934588\\
1633	0.00155579224371535\\
1650	0.00147626464454199\\
1667	0.0014008571127373\\
1684	0.00132928317440432\\
1701	0.00126133170370967\\
1718	0.00119683220797647\\
1735	0.00113560674286211\\
1752	0.0010774943072673\\
1769	0.00102237052889832\\
1777	0.000997428992560929\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.561432379681371\\
18	0.297007101663132\\
35	0.253828227977379\\
52	0.23244178589004\\
69	0.217451147010211\\
86	0.202763565560551\\
103	0.190172469634801\\
120	0.180142743718781\\
137	0.170079079479047\\
154	0.160858255521193\\
171	0.152042223206214\\
188	0.144256770861109\\
205	0.13662791016846\\
222	0.129398668084279\\
239	0.12282178472576\\
256	0.116355428140047\\
273	0.110278681106669\\
290	0.104658316090264\\
307	0.0992308816260438\\
324	0.094081920234157\\
341	0.0892478623786722\\
358	0.0846415217744803\\
375	0.0802692497811256\\
392	0.0761445857962045\\
409	0.0722241329068515\\
426	0.0684940479983441\\
443	0.0649685320060602\\
460	0.0616275552747504\\
477	0.0584523098090635\\
494	0.0554438130215952\\
511	0.052590392363478\\
528	0.0498809313775884\\
545	0.0473136035836608\\
562	0.0442367875100252\\
579	0.041052038197929\\
596	0.0388733227223559\\
613	0.0368661504108535\\
630	0.0349108297869416\\
647	0.033084147054024\\
664	0.0313961902265468\\
681	0.0297745694771137\\
698	0.0282206454073931\\
715	0.0267665490181028\\
732	0.0253909833612055\\
749	0.0240739502734776\\
766	0.0228327786522909\\
783	0.0216614585235778\\
800	0.0205425904642571\\
817	0.0194825612769148\\
834	0.0184817486335955\\
851	0.0175293720305725\\
868	0.0166248913538262\\
885	0.0157697294055278\\
902	0.0149585126611976\\
919	0.0141879800390323\\
936	0.0134578667654151\\
953	0.0127653832220448\\
970	0.0121068108060675\\
987	0.0114833004308533\\
1004	0.0108928536432078\\
1021	0.0103325173903837\\
1038	0.00980074650253811\\
1055	0.00929644185223416\\
1072	0.00881794307874443\\
1089	0.00836329336710764\\
1106	0.00793197298414786\\
1123	0.00752417829388447\\
1140	0.00713736615916662\\
1157	0.00676780196974063\\
1174	0.00641791785720197\\
1191	0.00608486961697518\\
1208	0.00577149582772296\\
1225	0.00547577948256781\\
1242	0.00519543876144812\\
1259	0.00492893352638372\\
1276	0.00467590309519884\\
1293	0.00443595190783025\\
1310	0.00420815703071227\\
1327	0.00398720873210047\\
1344	0.00378276936324562\\
1361	0.00358927416896074\\
1378	0.00340569200308623\\
1395	0.00323137155776741\\
1412	0.00306593009136668\\
1429	0.00290892080386208\\
1446	0.0027598530949046\\
1463	0.00261840894934365\\
1480	0.0024843402507073\\
1497	0.00235724867597649\\
1514	0.00223665371097549\\
1531	0.00212217740281029\\
1548	0.0020135304794006\\
1565	0.00191041562650762\\
1582	0.00181255162592733\\
1599	0.00171971721132833\\
1616	0.00163169332612775\\
1633	0.00154821036716775\\
1650	0.00146899205783325\\
1667	0.00139380724826286\\
1684	0.00132245528321154\\
1701	0.00125474166263988\\
1718	0.00119048854322822\\
1735	0.00112953859861749\\
1752	0.00107173165722432\\
1769	0.00101689467962381\\
1775	0.000998217623435908\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.56118389570258\\
18	0.296394619434478\\
35	0.253084944030666\\
52	0.231641031015078\\
69	0.216833063560003\\
86	0.202081362175671\\
103	0.189550015909433\\
120	0.179602297516658\\
137	0.169498690906552\\
154	0.160275006305866\\
171	0.151526893578957\\
188	0.143763904952694\\
205	0.136155550691103\\
222	0.12896533931289\\
239	0.122402459638036\\
256	0.11594203997736\\
273	0.109890601735682\\
290	0.104294856842148\\
307	0.0988860990863133\\
324	0.0937583902618931\\
341	0.0889401352385896\\
358	0.0843443577106222\\
375	0.0799866842352578\\
392	0.0758784974802029\\
409	0.0719725852525642\\
426	0.0682564488303122\\
443	0.0647432960250226\\
460	0.0614124056570607\\
477	0.0582473742802092\\
494	0.0552495351786732\\
511	0.0524068264981238\\
528	0.0497073950099543\\
545	0.0471492114115119\\
562	0.0443785938295865\\
579	0.0408944586745057\\
596	0.0387111465496925\\
613	0.0367166852963646\\
630	0.0347666301760256\\
647	0.0329482845299801\\
664	0.0312659499563786\\
681	0.0296493380899852\\
698	0.0281028199033009\\
715	0.0266528751600452\\
732	0.0252831690068889\\
749	0.0239739125029486\\
766	0.0227377787865226\\
783	0.0215706066594789\\
800	0.0204560374346917\\
817	0.0194000712895078\\
834	0.018403692359305\\
851	0.0174558894844658\\
868	0.0165555786117575\\
885	0.0157038478448409\\
902	0.0148955946259658\\
919	0.0141281647812396\\
936	0.0134012390454038\\
953	0.0127110509651752\\
970	0.012055993854392\\
987	0.0114353572930238\\
1004	0.0108472659872644\\
1021	0.0102891264649806\\
1038	0.00975956144928878\\
1055	0.00925742430171854\\
1072	0.00878098693735565\\
1089	0.00832736277612612\\
1106	0.00789889043132371\\
1123	0.0074929193113157\\
1140	0.00710488405310325\\
1157	0.00673949389972685\\
1174	0.00639016809593844\\
1191	0.00606183035280778\\
1208	0.00575075047907464\\
1225	0.0054556408049065\\
1242	0.00517546498197318\\
1259	0.00490960280515566\\
1276	0.00465741634982154\\
1293	0.00441815087679046\\
1310	0.0041911782951254\\
1327	0.00397134705802123\\
1344	0.00376788719267088\\
1361	0.00357482231739234\\
1378	0.003391631950498\\
1395	0.00321782089070269\\
1412	0.00305288334352201\\
1429	0.00289638164534142\\
1446	0.00274793599772654\\
1463	0.00260714431533667\\
1480	0.0024735797452675\\
1497	0.00234684612893087\\
1514	0.00222658982241806\\
1531	0.00211247912697633\\
1548	0.00200420720212446\\
1565	0.0019014954304844\\
1582	0.00180406981460984\\
1599	0.0017116482528742\\
1616	0.00162395861009438\\
1633	0.00154075322014904\\
1650	0.00146180378657145\\
1667	0.00138689598873289\\
1684	0.00131582939896963\\
1701	0.00124841250153455\\
1718	0.00118445666348227\\
1735	0.0011237787097045\\
1752	0.00106620696098464\\
1769	0.00101158182420983\\
1773	0.000999140656089498\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.560935658276853\\
18	0.295824435773292\\
35	0.252263582699302\\
52	0.230860846907174\\
69	0.216217381572946\\
86	0.201401814363189\\
103	0.188942512830651\\
120	0.179054715866542\\
137	0.168911688146243\\
154	0.15969003453174\\
171	0.151011312541629\\
188	0.143273243886374\\
205	0.135682514843429\\
222	0.128530024734289\\
239	0.121980960142659\\
256	0.115527586882504\\
273	0.109503242558006\\
290	0.103931850787203\\
307	0.0985414355378041\\
324	0.0934351868739512\\
341	0.0886327978276281\\
358	0.08404790000914\\
375	0.0797051706717758\\
392	0.0756136270819977\\
409	0.0717224248782477\\
426	0.0680203861147911\\
443	0.0645196321445343\\
460	0.0611988442677681\\
477	0.0580441158286817\\
494	0.0550572402773183\\
511	0.0522253200879282\\
528	0.0495359697657078\\
545	0.046986796489973\\
562	0.0445691658861151\\
579	0.0407428823540042\\
596	0.0385465121817561\\
613	0.0365643627617699\\
630	0.0346209107134433\\
647	0.0328089239647886\\
664	0.0311327780080414\\
681	0.0295211138312662\\
698	0.0279826763892838\\
715	0.026537505996871\\
732	0.0251729973684548\\
749	0.0238720276997754\\
766	0.0226412499587069\\
783	0.0214782073692808\\
800	0.0203684614265665\\
817	0.0193166810318796\\
834	0.0183246195736768\\
851	0.0173815967711231\\
868	0.0164856188920399\\
885	0.0156374176233862\\
902	0.0148322494486845\\
919	0.0140679918835278\\
936	0.0133441572129555\\
953	0.012656826741897\\
970	0.0120051489166085\\
987	0.0113873001772074\\
1004	0.010801551306886\\
1021	0.0102456139142848\\
1038	0.00971836736409475\\
1055	0.00921846347595135\\
1072	0.0087425341451259\\
1089	0.00829240249519095\\
1106	0.00786608534703519\\
1123	0.00745921665565148\\
1140	0.00707515173351379\\
1157	0.00671146645783483\\
1174	0.0063666279320181\\
1191	0.00603946779477159\\
1208	0.00572906884758716\\
1225	0.00543456811559948\\
1242	0.00515522254702388\\
1259	0.00489030320993196\\
1276	0.00463903012634067\\
1293	0.0044006469935983\\
1310	0.00416940545304108\\
1327	0.00395548012446062\\
1344	0.00375260586942175\\
1361	0.0035601612261866\\
1378	0.00337759706183533\\
1395	0.00320439046139736\\
1412	0.00304005762739096\\
1429	0.00288414947525369\\
1446	0.00273624198656485\\
1463	0.0025959266585378\\
1480	0.00246280985586435\\
1497	0.00233651850016092\\
1514	0.00221670209078222\\
1531	0.00210303051129383\\
1548	0.00199519054880221\\
1565	0.00189288300777651\\
1582	0.00179582254382042\\
1599	0.00170373898610367\\
1616	0.00161637739066699\\
1633	0.00153349656246055\\
1650	0.00145486722735613\\
1667	0.00138027094062526\\
1684	0.00130950006025963\\
1701	0.00124235800512875\\
1718	0.00117865892887776\\
1735	0.00111822676706615\\
1752	0.00106089419685068\\
1769	0.00100650203169488\\
1772	0.000997197136932731\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.560706911761883\\
18	0.295326686733815\\
35	0.251366520494374\\
52	0.230128821309941\\
69	0.215616692077665\\
86	0.200732459786954\\
103	0.18835007466643\\
120	0.178501257481046\\
137	0.168319159665828\\
154	0.159104658672874\\
171	0.150494913126438\\
188	0.142784266018464\\
205	0.135208513847869\\
222	0.128092298161792\\
239	0.12155705532405\\
256	0.115111958416197\\
273	0.109116426296911\\
290	0.103569186343889\\
307	0.0981968081778403\\
324	0.0931122124637069\\
341	0.088325842300701\\
358	0.0837522574442003\\
375	0.079424855739286\\
392	0.0753501373564845\\
409	0.0714738371109919\\
426	0.0677860518819102\\
443	0.0642977606850601\\
460	0.0609871464944382\\
477	0.0578423964068608\\
494	0.0548672548187789\\
511	0.0520462265499657\\
528	0.049366914079286\\
545	0.0468267159203021\\
562	0.0444171380956802\\
579	0.0406071919288388\\
596	0.0383787093426817\\
613	0.0364070113431704\\
630	0.034471518208679\\
647	0.0326648616641039\\
664	0.030994103295511\\
681	0.0293886392511424\\
698	0.0278583467857933\\
715	0.0264191900064748\\
732	0.0250593755498237\\
749	0.023767036135298\\
766	0.0225421214620898\\
783	0.0213832593078094\\
800	0.0202789604385235\\
817	0.0192317112285222\\
834	0.0182438534204432\\
851	0.0173057921816104\\
868	0.0164143451254134\\
885	0.0155697929982839\\
902	0.0147679463760503\\
919	0.0140070188203168\\
936	0.0132852871434129\\
953	0.0126022573061668\\
970	0.0119537781068287\\
987	0.0113387761176769\\
1004	0.0107553427120166\\
1021	0.0102017566941572\\
1038	0.00967693784231105\\
1055	0.0091777756786116\\
1072	0.00870522745334374\\
1089	0.00825752387038114\\
1106	0.00783307389371445\\
1123	0.00743028484512841\\
1140	0.00704810493361574\\
1157	0.00668568028697689\\
1174	0.00634189857134277\\
1191	0.00601577342670116\\
1208	0.00570647944884011\\
1225	0.00541309001891591\\
1242	0.00513472644090739\\
1259	0.00487068291968691\\
1276	0.00462025596798228\\
1293	0.00438270042037272\\
1310	0.004152388507742\\
1327	0.00393933368586159\\
1344	0.00373720752264478\\
1361	0.00354545066134943\\
1378	0.00336354475253663\\
1395	0.00319097806832526\\
1412	0.00302726008850702\\
1429	0.00287194029940313\\
1446	0.00272459269628605\\
1463	0.0025848069906105\\
1480	0.00245219537367404\\
1497	0.00232638996657078\\
1514	0.0022070386447327\\
1531	0.00209380942660659\\
1548	0.00198639065773132\\
1565	0.00188448515946742\\
1582	0.00178780899809849\\
1599	0.00169609325278791\\
1616	0.00160908311050339\\
1633	0.00152653684582571\\
1650	0.00144822589394532\\
1667	0.00137393354827148\\
1684	0.00130345339146741\\
1701	0.00123658931886867\\
1718	0.00117315566881411\\
1735	0.00111297648290364\\
1752	0.00105588485352355\\
1769	0.00100172249311573\\
1770	0.000998624444521427\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.560512735421304\\
18	0.294915343979513\\
35	0.250411860544341\\
52	0.229448213423226\\
69	0.215029828779802\\
86	0.200072668253867\\
103	0.187767200882261\\
120	0.177939718656998\\
137	0.167720194710902\\
154	0.158518370375986\\
171	0.14997605741951\\
188	0.14229523909615\\
205	0.134732459120807\\
222	0.12765136684066\\
239	0.121130247774956\\
256	0.114694909201014\\
273	0.108729800230018\\
290	0.103206613722597\\
307	0.0978521475776692\\
324	0.0927894548612515\\
341	0.0880193806121724\\
358	0.0834576849624801\\
375	0.0791460503093864\\
392	0.0750883760050069\\
409	0.0712272163479865\\
426	0.0675538706650199\\
443	0.0640781510824402\\
460	0.0607778512987308\\
477	0.0576435785457498\\
494	0.0546801243998334\\
511	0.0518701163042236\\
528	0.0492008084816167\\
545	0.0466696445982858\\
562	0.0442682012687228\\
579	0.0405241631103119\\
596	0.0382059524254046\\
613	0.0362406467976252\\
630	0.0343146982523758\\
647	0.0325136029437524\\
664	0.0308466655068871\\
681	0.029249548686666\\
698	0.0277276888296555\\
715	0.0262959000204941\\
732	0.0249410368090556\\
749	0.0236572417787388\\
766	0.0224389776405795\\
783	0.0212845296720766\\
800	0.0201863769895047\\
817	0.0191442656699918\\
834	0.0181606048896857\\
851	0.0172275980217655\\
868	0.0163409173994956\\
885	0.0155002113987105\\
902	0.014702033131178\\
919	0.0139434508080296\\
936	0.0132262527470893\\
953	0.012546619306496\\
970	0.0119014128748954\\
987	0.0112892306903427\\
1004	0.0107083181806378\\
1021	0.010157288999653\\
1038	0.00963497315212094\\
1055	0.00913967657809961\\
1072	0.00866971512274973\\
1089	0.00822379276244638\\
1106	0.00780076531993091\\
1123	0.00739952448232063\\
1140	0.00701899069619696\\
1157	0.0066580725133227\\
1174	0.00631569461350281\\
1191	0.00599088318812453\\
1208	0.00568276793583465\\
1225	0.00539050873286349\\
1242	0.00511328774710408\\
1259	0.00485033204799125\\
1276	0.00460090204037844\\
1293	0.00435881543363201\\
1310	0.0041351202738242\\
1327	0.00392292224008879\\
1344	0.0037216134324739\\
1361	0.00353063696160378\\
1378	0.00334946479755041\\
1395	0.00317759269637506\\
1412	0.00301454100211781\\
1429	0.00285985548191777\\
1446	0.0027131064121106\\
1463	0.00257388792300031\\
1480	0.00244181555151443\\
1497	0.00231652287411217\\
1514	0.00219766058821387\\
1531	0.00208489728905595\\
1548	0.00197791958017331\\
1565	0.00187643119995449\\
1582	0.00178015145333531\\
1599	0.00168881342621531\\
1616	0.00160216302566563\\
1633	0.00151995897079046\\
1650	0.00144197277023624\\
1667	0.00136798816302532\\
1684	0.0012978002018183\\
1701	0.00123121428595267\\
1718	0.00116804545963821\\
1735	0.00110811808620124\\
1752	0.00105126563774045\\
1769	0.000997330329110627\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.560378549642312\\
18	0.294587992809989\\
35	0.249433279690015\\
52	0.228792680300285\\
69	0.214444310218281\\
86	0.199414267777908\\
103	0.187183067183527\\
120	0.17736452703427\\
137	0.167111929374813\\
154	0.157928724693296\\
171	0.149451880115594\\
188	0.14180328929346\\
205	0.134252490343128\\
222	0.12720599210197\\
239	0.120699751915303\\
256	0.114276061663272\\
273	0.108342835728995\\
290	0.102843770203894\\
307	0.0975074194721206\\
324	0.0924669975894724\\
341	0.0877136697844862\\
358	0.0831646248759159\\
375	0.078869273545957\\
392	0.0748289230103736\\
409	0.0709832158159219\\
426	0.0673245492678369\\
443	0.0638615773976311\\
460	0.0605711225747863\\
477	0.0574485595275785\\
494	0.0544968239702204\\
511	0.0516978645533545\\
528	0.0490386455673615\\
545	0.0465166247009462\\
562	0.0441233858012444\\
579	0.0406902641267615\\
596	0.0380289372791167\\
613	0.0360600020076267\\
630	0.0341450623638912\\
647	0.0323509601763773\\
664	0.03068718944909\\
681	0.0290998849628337\\
698	0.0275884514546684\\
715	0.026164719091468\\
732	0.0248164885031093\\
749	0.0235405393414022\\
766	0.022329875409023\\
783	0.0211805599228199\\
800	0.0200891732710377\\
817	0.0190530980972617\\
834	0.018073865405942\\
851	0.0171458827628496\\
868	0.0162642188407447\\
885	0.0154277173060175\\
902	0.0146336531259026\\
919	0.0138803028074566\\
936	0.0131667407797992\\
953	0.0124902536158052\\
970	0.0118481749353861\\
987	0.0112388562896175\\
1004	0.0106607374108221\\
1021	0.0101123416192286\\
1038	0.00959235746084814\\
1055	0.0090992804230994\\
1072	0.00863150735759149\\
1089	0.00818768365611098\\
1106	0.00776663513749735\\
1123	0.0073672188354185\\
1140	0.00698837197342338\\
1157	0.00662906781230324\\
1174	0.00628825700406871\\
1191	0.00596494791322609\\
1208	0.00565823856551104\\
1225	0.00536728113969729\\
1242	0.00509128362435026\\
1259	0.0048294987078182\\
1276	0.00457541704290364\\
1293	0.00434043155302192\\
1310	0.0041177544248408\\
1327	0.00390649213540562\\
1344	0.00370606559520239\\
1361	0.00351592867710961\\
1378	0.00333555604138847\\
1395	0.00316444084597195\\
1412	0.00300210187802919\\
1429	0.00284808711314323\\
1446	0.00270197180809333\\
1463	0.00256335452541036\\
1480	0.00243185253668896\\
1497	0.00230709946713856\\
1514	0.00218874646238363\\
1531	0.00207646376901567\\
1548	0.0019699403600227\\
1565	0.00186888214945802\\
1582	0.00177300982169849\\
1599	0.00168205723996892\\
1616	0.0015957710987911\\
1633	0.00151391120891293\\
1650	0.00143625036718609\\
1667	0.00136257357454089\\
1684	0.00129267693534852\\
1701	0.00122636666005683\\
1718	0.00116345849916926\\
1735	0.00110377755253963\\
1752	0.00104715808804781\\
1767	0.000999616704361256\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.56032785759587\\
18	0.29434447276175\\
35	0.248470620882535\\
52	0.228189104541417\\
69	0.213869280604744\\
86	0.19875932064667\\
103	0.186594299966772\\
120	0.176775475674732\\
137	0.166493915393997\\
154	0.15733451540402\\
171	0.148920232248482\\
188	0.141306068951837\\
205	0.133766986486\\
222	0.126755056919599\\
239	0.120265081500663\\
256	0.113855032754891\\
273	0.10795501066332\\
290	0.102480451889339\\
307	0.0971627193645197\\
324	0.0921451100383117\\
341	0.0874092047844613\\
358	0.082873742577012\\
375	0.0785953054596488\\
392	0.0745726740495401\\
409	0.0707428207120854\\
426	0.067099142422135\\
443	0.0636491943893458\\
460	0.0603703279626179\\
477	0.0572590086648008\\
494	0.0543188755148423\\
511	0.0515308872008237\\
528	0.0488818900351162\\
545	0.0463691850195201\\
562	0.0439840522057594\\
579	0.0417204374352591\\
596	0.0378748097623943\\
613	0.0358946126578807\\
630	0.0339567549183543\\
647	0.0321712461201516\\
664	0.0305081037887525\\
681	0.0289309472601946\\
698	0.0274337361703225\\
715	0.0260191830691991\\
732	0.0246804595237257\\
749	0.0234121708567462\\
766	0.0222095606493777\\
783	0.0210670246196909\\
800	0.0199829906489168\\
817	0.018954237872734\\
834	0.0179802906009583\\
851	0.0170572611928236\\
868	0.0161809115471847\\
885	0.0153492083721626\\
902	0.0145598557811707\\
919	0.0138110724692184\\
936	0.0131013680354648\\
953	0.0124284209366778\\
970	0.0117898958089351\\
987	0.0111839710140825\\
1004	0.0106090591169307\\
1021	0.0100636951636188\\
1038	0.0095464884102958\\
1055	0.00905598083464609\\
1072	0.00859067608188068\\
1089	0.00814921702836727\\
1106	0.00773039263823473\\
1123	0.00733306988670879\\
1140	0.00695619033832546\\
1157	0.00659872709453927\\
1174	0.00625965489638909\\
1191	0.00593799421288769\\
1208	0.00563283861415062\\
1225	0.00534334703285267\\
1242	0.00506873466938132\\
1259	0.00480825324121128\\
1276	0.00455513400190822\\
1293	0.00432157908224349\\
1310	0.00410000000721146\\
1327	0.0038897764017849\\
1344	0.0036903323296228\\
1361	0.00350111975791885\\
1378	0.00332161461313113\\
1395	0.00315131595868392\\
1412	0.00298974833594511\\
1429	0.00283646298498827\\
1446	0.00269103626471671\\
1463	0.00255306705238913\\
1480	0.00242217414253822\\
1497	0.00229799435154781\\
1514	0.00218018213758521\\
1531	0.00206840991502699\\
1548	0.00196236785973991\\
1565	0.00186176286230507\\
1582	0.00176631691581467\\
1599	0.00167576564015489\\
1616	0.00158985755420584\\
1633	0.00150835396348208\\
1650	0.00143102881548407\\
1667	0.00135766810637252\\
1684	0.00128806893116163\\
1701	0.00122203855657408\\
1718	0.00115939382544663\\
1735	0.00109996087219939\\
1752	0.00104357488102057\\
1766	0.000999316594607685\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.560334065367406\\
18	0.293511512044372\\
35	0.247344610494923\\
52	0.227384892842948\\
69	0.213193595852751\\
86	0.198048653089981\\
103	0.185956141668694\\
120	0.176145096164718\\
137	0.165851758466625\\
154	0.156722883208893\\
171	0.148371812192713\\
188	0.140794539448326\\
205	0.133271251062508\\
222	0.126294499426276\\
239	0.119823394605923\\
256	0.113430906832823\\
273	0.107564679072892\\
290	0.10211544674379\\
307	0.096817890646394\\
324	0.0918237706157224\\
341	0.0871063713312397\\
358	0.0825859109099153\\
375	0.0783251053457109\\
392	0.0743206616667788\\
409	0.0705072698211105\\
426	0.0668790329892173\\
443	0.0634425155470466\\
460	0.0601750700108488\\
477	0.0570754352360565\\
494	0.0541477304904144\\
511	0.0513713665113548\\
528	0.0487327422362468\\
545	0.0462292875512632\\
562	0.043852539394832\\
579	0.0415970026910922\\
596	0.0379564474951598\\
613	0.0356177120011882\\
630	0.0337065268866608\\
647	0.0319531016288201\\
664	0.0303046766415448\\
681	0.0287443033030546\\
698	0.0272646806734226\\
715	0.0258627895361383\\
732	0.0245345158895363\\
749	0.0232744225141913\\
766	0.0220794002481058\\
783	0.0209450038150625\\
800	0.019868584329676\\
817	0.0188475830322995\\
834	0.0178795764995815\\
851	0.016961618535998\\
868	0.0160906211273759\\
885	0.0152640994713146\\
902	0.0144798602412478\\
919	0.0137359360528956\\
936	0.0130304388993761\\
953	0.0123613040979449\\
970	0.0117264954836421\\
987	0.0111241901086104\\
1004	0.0105527485149876\\
1021	0.0100106609082137\\
1038	0.00949647801913557\\
1055	0.00900875856410703\\
1072	0.00854609254773586\\
1089	0.00810715879167952\\
1106	0.00769073914082209\\
1123	0.00729569874562556\\
1140	0.00692096392604738\\
1157	0.00656549906905369\\
1174	0.00622830104205768\\
1191	0.00590841500539531\\
1208	0.00560494576574361\\
1225	0.00531705564660552\\
1242	0.00504395508065616\\
1259	0.00478489064363103\\
1276	0.00453913864736294\\
1293	0.00430600819365156\\
1310	0.00408484656640255\\
1327	0.00387503995426914\\
1344	0.00367600935632488\\
1361	0.00348720465192521\\
1378	0.00330810048200364\\
1395	0.00313819595654629\\
1412	0.00297701627283072\\
1429	0.00282411309160003\\
1446	0.00267906276733985\\
1463	0.00254146349213347\\
1480	0.00241093290430371\\
1497	0.00228710711312907\\
1514	0.00216964073731004\\
1531	0.00205820680483361\\
1548	0.00195249588476133\\
1565	0.00185221466329606\\
1582	0.0017570845512511\\
1599	0.00166684077820185\\
1616	0.00158123196994825\\
1633	0.00150001983348674\\
1650	0.00142297862090321\\
1667	0.00134989434468003\\
1684	0.00128056393916\\
1701	0.00121479457922842\\
1718	0.00115240321747949\\
1735	0.00109321623066951\\
1752	0.00103706902713065\\
1764	0.000999180821299737\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.533943852547338\\
18	0.290507199291579\\
35	0.24483512274526\\
52	0.225268980186678\\
69	0.211421018740639\\
86	0.19672301021528\\
103	0.184948599462798\\
120	0.175195127789568\\
137	0.16502421657844\\
154	0.155999538085641\\
171	0.147755843660912\\
188	0.140213706026063\\
205	0.132734765829093\\
222	0.125814892405993\\
239	0.119352704686957\\
256	0.112999662621729\\
273	0.107174911026587\\
290	0.101741182588487\\
307	0.0964680508724107\\
324	0.0914990752931804\\
341	0.0867972942532474\\
358	0.0822944848772808\\
375	0.0780529781660816\\
392	0.074064255346588\\
409	0.07026584554359\\
426	0.0666528647217739\\
443	0.0632288024535028\\
460	0.0599725588089389\\
477	0.0568850130545875\\
494	0.053968766298794\\
511	0.0512028716044133\\
528	0.048574240951326\\
545	0.0449416466220847\\
562	0.0426064618328585\\
579	0.0404154358080387\\
596	0.0383389486256054\\
613	0.0363720132060007\\
630	0.0345056541022305\\
647	0.0327340324375404\\
664	0.0310527427682374\\
681	0.0294572013979743\\
698	0.0279440174357542\\
715	0.0265095465646202\\
732	0.0251490185937331\\
749	0.0238580109684451\\
766	0.0226328809691014\\
783	0.021470374986079\\
800	0.0203676273254433\\
817	0.0193218652232273\\
834	0.0183300246509783\\
851	0.0173890407866737\\
868	0.0164961908465164\\
885	0.0156490465484919\\
902	0.0148453918793728\\
919	0.0140831209347209\\
936	0.0133601005726231\\
953	0.0126742107183366\\
970	0.0120234737653662\\
987	0.0114060846838942\\
1004	0.0108203775530322\\
1021	0.0102647786281436\\
1038	0.00973775465621654\\
1055	0.00923780718182313\\
1072	0.00876351164018633\\
1089	0.00831354147263762\\
1106	0.00788666149134848\\
1123	0.00748170774935631\\
1140	0.00709756499214791\\
1157	0.00673315725316307\\
1174	0.00638745698371693\\
1191	0.00605949615151979\\
1208	0.0057483667800362\\
1225	0.00545321299642259\\
1242	0.00517322052134636\\
1259	0.0049076100506626\\
1276	0.00465563787930296\\
1293	0.00441659959511887\\
1310	0.00418983099513576\\
1327	0.00397470500510929\\
1344	0.00377062671600439\\
1361	0.00357702938476957\\
1378	0.00339337316365945\\
1395	0.00321914569212223\\
1412	0.00305386228552359\\
1429	0.00289706458095543\\
1446	0.00274831811993259\\
1463	0.00260721002577516\\
1480	0.00247334765668645\\
1497	0.00234635818103683\\
1514	0.00222588829214714\\
1531	0.0021116034315281\\
1548	0.00200318651323461\\
1565	0.0019003365611069\\
1582	0.00180276767069899\\
1599	0.00171020838850806\\
1616	0.00162240126800262\\
1633	0.00153910231306708\\
1650	0.00146008022268911\\
1667	0.00138511555865964\\
1684	0.00131400001308588\\
1701	0.00124653585561711\\
1718	0.00118253549956978\\
1735	0.00112182106863091\\
1752	0.00106422389987461\\
1769	0.00100958400791004\\
1773	0.000997140737877315\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	1.31185296660086\\
18	0.248950433123044\\
35	0.224300138884855\\
52	0.211635737806154\\
69	0.200489325635316\\
86	0.189392012497434\\
103	0.179441285656461\\
120	0.170210172037561\\
137	0.161124948604924\\
154	0.152768880819235\\
171	0.144962055782426\\
188	0.137509712027367\\
205	0.130407800369131\\
222	0.123707836810517\\
239	0.117370759996514\\
256	0.111287933905929\\
273	0.105591065817299\\
290	0.100187562607747\\
307	0.0950345957710661\\
324	0.0901533119319601\\
341	0.0855139516994463\\
358	0.0811073319728831\\
375	0.0769445457563863\\
392	0.0730022887379666\\
409	0.0692559994671525\\
426	0.0656993415426451\\
443	0.0623231794467292\\
460	0.0591183814762027\\
477	0.0560819522819533\\
494	0.0532053912699828\\
511	0.0504757076918273\\
528	0.0478844249642309\\
545	0.0454250753744242\\
562	0.0430911695292477\\
579	0.0408779331388993\\
596	0.0387799171684794\\
613	0.0367899320712438\\
630	0.0349015090242844\\
647	0.0331094190703538\\
664	0.0314089424921116\\
681	0.0297959294362667\\
698	0.0282662990939438\\
715	0.0268155051810947\\
732	0.025439059879281\\
749	0.0241330031174011\\
766	0.0228937983542099\\
783	0.0217182189395284\\
800	0.0206031845885893\\
817	0.0195455588942549\\
834	0.0185422309281543\\
851	0.0175903108175739\\
868	0.0166871650415599\\
885	0.0158303640297784\\
902	0.0150176090939234\\
919	0.0142466532317815\\
936	0.0135152988807564\\
953	0.012821461134013\\
970	0.0121632021999001\\
987	0.0115387190462009\\
1004	0.0109463112716031\\
1021	0.0103843464826493\\
1038	0.00985124832887548\\
1055	0.00934551268491589\\
1072	0.00886572441807877\\
1089	0.00841055701789724\\
1106	0.00797875965188251\\
1123	0.00756914109511381\\
1140	0.00718056052259179\\
1157	0.00681192948695139\\
1174	0.00646221777915236\\
1191	0.00613045444760489\\
1208	0.00581572275271036\\
1225	0.00551715256880086\\
1242	0.0052339146074626\\
1259	0.00496521892046419\\
1276	0.00471031602303243\\
1293	0.0044684971360645\\
1310	0.00423909200941208\\
1327	0.00402146521817322\\
1344	0.00381501274224925\\
1361	0.00361916011019803\\
1378	0.00343336190199695\\
1395	0.00325710135852014\\
1412	0.00308988918291456\\
1429	0.00293126159672798\\
1446	0.00278077831675431\\
1463	0.00263802106861704\\
1480	0.00250259273218074\\
1497	0.0023741167169608\\
1514	0.00225223613203531\\
1531	0.00213661264861092\\
1548	0.0020269252634576\\
1565	0.00192286923398953\\
1582	0.00182415529049071\\
1599	0.00173050901583621\\
1616	0.00164167020972917\\
1633	0.00155739214956969\\
1650	0.00147744079675096\\
1667	0.00140159405625182\\
1684	0.0013296411552048\\
1701	0.00126138212009865\\
1718	0.00119662728287306\\
1735	0.00113519676530942\\
1752	0.00107691994451671\\
1769	0.00102163493782233\\
1776	0.000999703949470632\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.687367016564366\\
18	0.235549533774934\\
35	0.222902607625705\\
52	0.21162925991436\\
69	0.200742412495269\\
86	0.19030036585384\\
103	0.180556320817675\\
120	0.171226892339485\\
137	0.162328942020896\\
154	0.154152269559225\\
171	0.146269239606104\\
188	0.138738483155194\\
205	0.131611806076371\\
222	0.124840420573068\\
239	0.118396963397614\\
256	0.112315860614295\\
273	0.106566113007156\\
290	0.101098055722655\\
307	0.0959057015432953\\
324	0.0909777342318712\\
341	0.0862967708953241\\
358	0.0818623679000948\\
375	0.0776646171241925\\
392	0.0736812009922128\\
409	0.0698988436940773\\
426	0.066308864532712\\
443	0.0629013339006505\\
460	0.0596698926640088\\
477	0.0566075777310695\\
494	0.0537033164330665\\
511	0.0509470093515703\\
528	0.048331108214973\\
545	0.0458487287507263\\
562	0.0434939315427879\\
579	0.0412610857359534\\
596	0.0391435275585371\\
613	0.037134468380084\\
630	0.0352280550218971\\
647	0.0334191294691914\\
664	0.0317030236239938\\
681	0.0300753497028894\\
698	0.0285315658814415\\
715	0.0270670634984799\\
732	0.0256775676129365\\
749	0.0243592220894313\\
766	0.0231084964391992\\
783	0.0219220744709178\\
800	0.020796700766057\\
817	0.0197291524530142\\
834	0.0187163598246821\\
851	0.0177554826579941\\
868	0.0168438932224375\\
885	0.0159791238565994\\
902	0.0151588037603836\\
919	0.0143806304072493\\
936	0.0136423984214564\\
953	0.0129420352324271\\
970	0.0122776044533568\\
987	0.0116472852181786\\
1004	0.0110493440288152\\
1021	0.0104821166560427\\
1038	0.00994401122414537\\
1055	0.00943352062858654\\
1072	0.00894922666183203\\
1089	0.008489792651822\\
1106	0.00805395070138109\\
1123	0.0076404912898438\\
1140	0.00724826056137629\\
1157	0.00687616310747657\\
1174	0.00652316361316336\\
1191	0.00618828404438074\\
1208	0.00587059773360676\\
1225	0.00556922357596649\\
1242	0.00528332291169869\\
1259	0.00501209907177592\\
1276	0.00475479734467086\\
1293	0.00451070350895597\\
1310	0.0042791408877844\\
1327	0.00405946708246354\\
1344	0.00385107157684231\\
1361	0.0036533745201795\\
1378	0.00346582601200769\\
1395	0.00328790504505979\\
1412	0.00311911784811779\\
1429	0.00295899597183124\\
1446	0.00280709462645892\\
1463	0.00266299151270691\\
1480	0.00252628597930245\\
1497	0.00239659816665583\\
1514	0.00227356794868968\\
1531	0.00215685374166481\\
1548	0.00204613137705777\\
1565	0.00194109317496365\\
1582	0.00184144719742513\\
1599	0.001746916557108\\
1616	0.00165723868012236\\
1633	0.00157216451864861\\
1650	0.00149145778088589\\
1667	0.00141489424397875\\
1684	0.00134226116033469\\
1701	0.0012733567164986\\
1718	0.00120798949749274\\
1735	0.00114597794166934\\
1752	0.00108714980530946\\
1769	0.00103134166486993\\
1779	0.000999861248766954\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.383196472271186\\
18	0.238054397418682\\
35	0.225002666897638\\
52	0.213381776248632\\
69	0.202118001939758\\
86	0.191638079885187\\
103	0.18176483780703\\
120	0.172242651314825\\
137	0.163369240398292\\
154	0.155048311690291\\
171	0.147059814666114\\
188	0.139495447155986\\
205	0.132325031668926\\
222	0.125489281829175\\
239	0.119031301847581\\
256	0.112938047071499\\
273	0.107147362560455\\
290	0.101643237514116\\
307	0.0964216965336955\\
324	0.0914612451462425\\
341	0.0867575487204464\\
358	0.0823073514262583\\
375	0.0780872505767306\\
392	0.0740793387666608\\
409	0.0702752861569279\\
426	0.0666642712126225\\
443	0.0632385007981014\\
460	0.0599921930865844\\
477	0.0569145324799333\\
494	0.0539939086258516\\
511	0.0512219202766042\\
528	0.0485912304722691\\
545	0.0460953301088198\\
562	0.0437285909376468\\
579	0.0414843901982507\\
596	0.0393553926988217\\
613	0.0373351524157624\\
630	0.0354181299516637\\
647	0.033599330432499\\
664	0.0318741828047923\\
681	0.0302380311663847\\
698	0.0286860066384056\\
715	0.0272134952547965\\
732	0.0258163549343682\\
749	0.0244908213409592\\
766	0.0232333986845262\\
783	0.022040691024547\\
800	0.0209093080121672\\
817	0.0198359759025046\\
834	0.0188176567244944\\
851	0.0178515507221848\\
868	0.0169350457016562\\
885	0.0160656477174708\\
902	0.015240931165376\\
919	0.0144585563450696\\
936	0.0137163155604389\\
953	0.0130121482145106\\
970	0.0123441237067778\\
987	0.0117104110359905\\
1004	0.0111092532158481\\
1021	0.0105389643293224\\
1038	0.0099979434413618\\
1055	0.00948468351319009\\
1072	0.00899776665492522\\
1089	0.00853585095080955\\
1106	0.00809765735677686\\
1123	0.00768196421303923\\
1140	0.00728760964394335\\
1157	0.00691349473813108\\
1174	0.0065585820809247\\
1191	0.00622188997665544\\
1208	0.00590248569969727\\
1225	0.00559948115314923\\
1242	0.00531203189538426\\
1259	0.00503933745476692\\
1276	0.00478064041289133\\
1293	0.0045352236287056\\
1310	0.00430240665806659\\
1327	0.0040815428268914\\
1344	0.00387201766147731\\
1361	0.00367324817033444\\
1378	0.00348468196060097\\
1395	0.00330579566974968\\
1412	0.00313609294549822\\
1429	0.00297510255137324\\
1446	0.00282237699370214\\
1463	0.00267749160477894\\
1480	0.00254004371172689\\
1497	0.00240965160246187\\
1514	0.00228595328994463\\
1531	0.00216860527841846\\
1548	0.00205728152404812\\
1565	0.00195167261930688\\
1582	0.00185148508026832\\
1599	0.00175644060154103\\
1616	0.00166627524101095\\
1633	0.00158073859527103\\
1650	0.00149959304915865\\
1667	0.00142261313195187\\
1684	0.00134958494679102\\
1701	0.00128030561643981\\
1718	0.00121458271596567\\
1735	0.00115223370522555\\
1752	0.00109308539353903\\
1769	0.00103697345646032\\
1781	0.000999108175624587\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.367528576556293\\
18	0.245702489768409\\
35	0.227822677587176\\
52	0.215052367288793\\
69	0.203162703121187\\
86	0.192349501573126\\
103	0.18223660814203\\
120	0.172533555752862\\
137	0.163655517593002\\
154	0.155311889688097\\
171	0.147213301824917\\
188	0.139655239103015\\
205	0.132446044847057\\
222	0.125564352761002\\
239	0.119126904961309\\
256	0.113032988374323\\
273	0.107223615826507\\
290	0.101713770519997\\
307	0.0964829174106235\\
324	0.091511258407049\\
341	0.0868078479749691\\
358	0.0823604529718899\\
375	0.0781362768360179\\
392	0.0741237718727129\\
409	0.070316189631231\\
426	0.0667006507582512\\
443	0.0632730641076267\\
460	0.0600270777354339\\
477	0.0569481339804459\\
494	0.0540252224343854\\
511	0.0512510251101136\\
528	0.0486180359691079\\
545	0.0461205518569537\\
562	0.0437531468847986\\
579	0.041508159127326\\
596	0.0393778977894009\\
613	0.0373562468226446\\
630	0.0354378302545925\\
647	0.033617875422293\\
664	0.0318919448869382\\
681	0.0302551129865963\\
698	0.028702270711917\\
715	0.0272288430274138\\
732	0.025830788607722\\
749	0.0245044371933765\\
766	0.0232463517645583\\
783	0.0220530714506394\\
800	0.0209211026125851\\
817	0.0198471493481212\\
834	0.018828208672433\\
851	0.017861523458332\\
868	0.0169445088976473\\
885	0.0160746578787087\\
902	0.0152495062351064\\
919	0.0144666936711711\\
936	0.0137240192360812\\
953	0.0130194395566823\\
970	0.0123510372148227\\
987	0.0117169801460928\\
1004	0.011115497941007\\
1021	0.0105448931927884\\
1038	0.0100035638149513\\
1055	0.00949000854066507\\
1072	0.00900281540569392\\
1089	0.0085406435148043\\
1106	0.00810220937513957\\
1123	0.00768628588807201\\
1140	0.0072917090610402\\
1157	0.0069173813360613\\
1174	0.0065622676187757\\
1191	0.00622538704943364\\
1208	0.00590580547445306\\
1225	0.00560263239432687\\
1242	0.00531502184102681\\
1259	0.0050421733007107\\
1276	0.00478333006380831\\
1293	0.00453777537534486\\
1310	0.00430482831115312\\
1327	0.00408384114659813\\
1344	0.0038741985035122\\
1361	0.0036753170510524\\
1378	0.00348664448127316\\
1395	0.00330765752107069\\
1412	0.00313785961055694\\
1429	0.00297677902961962\\
1446	0.00282396777741229\\
1463	0.00267900087255084\\
1480	0.00254147553381133\\
1497	0.002411010001258\\
1514	0.00228724215525962\\
1531	0.00216982825048543\\
1548	0.00205844195508197\\
1565	0.00195277363242283\\
1582	0.00185252965976245\\
1599	0.00175743164088429\\
1616	0.00166721552821155\\
1633	0.00158163076976494\\
1650	0.00150043957814361\\
1667	0.00142341632595289\\
1684	0.00135034699702754\\
1701	0.0012810286233383\\
1718	0.00121526869321875\\
1735	0.00115288456711915\\
1752	0.00109370294441062\\
1769	0.00103755939436693\\
1781	0.000999672770687869\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.400056051499352\\
18	0.254571641635782\\
35	0.231096627372874\\
52	0.216951512414915\\
69	0.204388135106378\\
86	0.193119918165011\\
103	0.182721926706398\\
120	0.172845241187334\\
137	0.163921297385058\\
154	0.155535016172712\\
171	0.1473277643993\\
188	0.139779386511867\\
205	0.132525420930048\\
222	0.125600719860673\\
239	0.119184608883264\\
256	0.113083188288409\\
273	0.107257400457667\\
290	0.101746560602791\\
307	0.0965070495953404\\
324	0.0915264444419499\\
341	0.0868250600066313\\
358	0.0823800599445951\\
375	0.078152859258979\\
392	0.0741381616018017\\
409	0.0703288252463429\\
426	0.0667102847313938\\
443	0.0632822968476094\\
460	0.0600374315494732\\
477	0.0569580525539104\\
494	0.0540342034031095\\
511	0.0512591418485913\\
528	0.0486250167658097\\
545	0.0461269982567843\\
562	0.0437597582629305\\
579	0.0415147313840475\\
596	0.0393840761776087\\
613	0.0373619327109435\\
630	0.035442974711975\\
647	0.0336226338449169\\
664	0.031896591520614\\
681	0.0302596861184029\\
698	0.0287066426403541\\
715	0.0272329317218802\\
732	0.0258345715826614\\
749	0.0245079636847288\\
766	0.0232497243634475\\
783	0.0220563386388231\\
800	0.0209242357097614\\
817	0.019850109087403\\
834	0.0188309804396574\\
851	0.0178641234537097\\
868	0.0169469765160687\\
885	0.0160770227706341\\
902	0.0152517689966341\\
919	0.0144688412799078\\
936	0.013726044336729\\
953	0.0130213475215382\\
970	0.0123528440528774\\
987	0.0117187016532494\\
1004	0.0111171400911217\\
1021	0.0105464540152099\\
1038	0.010005041051696\\
1055	0.00949140448711357\\
1072	0.00900413714568349\\
1089	0.00854189930386056\\
1106	0.00810340443927248\\
1123	0.00768742173934734\\
1140	0.00729278600129818\\
1157	0.00691840095086915\\
1174	0.0065632334809791\\
1191	0.0062263036282776\\
1208	0.00590667641779392\\
1225	0.00560345979592467\\
1242	0.0053158069000534\\
1259	0.00504291740206351\\
1276	0.00478403531675283\\
1293	0.00453844436910508\\
1310	0.0043054634593429\\
1327	0.00408444425296587\\
1344	0.00387477086732081\\
1361	0.0036758598782099\\
1378	0.00348715918806023\\
1395	0.00330814573010158\\
1412	0.00313832292300717\\
1429	0.00297721881298829\\
1446	0.0028243851429563\\
1463	0.00267939681350144\\
1480	0.0025418510711396\\
1497	0.00241136622263787\\
1514	0.00228758014687134\\
1531	0.00217014900509499\\
1548	0.00205874633912257\\
1565	0.00195306242561291\\
1582	0.00185280361773678\\
1599	0.00175769152656664\\
1616	0.00166746209703143\\
1633	0.0015818647339998\\
1650	0.00150066158599742\\
1667	0.00142362696999336\\
1684	0.00135054683882462\\
1701	0.00128121821161095\\
1718	0.00121544856399387\\
1735	0.00115305523165966\\
1752	0.00109386487890378\\
1769	0.00103771304031076\\
1781	0.000999820817346361\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.429847821932095\\
18	0.262733405260673\\
35	0.23413535010091\\
52	0.218719252833265\\
69	0.205553227109314\\
86	0.193840977969868\\
103	0.183176034799271\\
120	0.173149817837969\\
137	0.164168075803669\\
154	0.155735611041423\\
171	0.147433173380622\\
188	0.139893434566764\\
205	0.132597089668352\\
222	0.125635064014964\\
239	0.119236892916833\\
256	0.113125341448929\\
273	0.107285332517913\\
290	0.101774718719384\\
307	0.0965271747717389\\
324	0.0915389564285261\\
341	0.0868393438341107\\
358	0.0823956274262658\\
375	0.0781656095105455\\
392	0.0741493846793726\\
409	0.0703386818489261\\
426	0.0667176128154176\\
443	0.0632893438987913\\
460	0.0600453067875671\\
477	0.056965446076245\\
494	0.0540409001467539\\
511	0.0512652241393491\\
528	0.048630194933474\\
545	0.0461317694775287\\
562	0.0437646636454114\\
579	0.0415195786428243\\
596	0.0393886217955258\\
613	0.037366125333123\\
630	0.035446759976675\\
647	0.033626127612824\\
664	0.0319000070392366\\
681	0.0302630442026291\\
698	0.028709848247\\
715	0.0272359313535126\\
732	0.0258373464520686\\
749	0.0245105480402328\\
766	0.0232521964101122\\
783	0.0220587334133111\\
800	0.0209265309633681\\
817	0.0198522773972538\\
834	0.0188330112264441\\
851	0.0178660278572959\\
868	0.0169487838809533\\
885	0.016078755017753\\
902	0.0152534261973017\\
919	0.0144704140600737\\
936	0.01372752747755\\
953	0.0130227447900044\\
970	0.0123541672020206\\
987	0.0117199623497042\\
1004	0.0111183426415516\\
1021	0.0105475969712578\\
1038	0.0100061228154487\\
1055	0.00949242671647624\\
1072	0.00900510501488044\\
1089	0.00854281888388943\\
1106	0.00810427955101484\\
1123	0.00768825348055729\\
1140	0.00729357460513422\\
1157	0.00691914757874666\\
1174	0.00656394074314229\\
1191	0.00622697480173903\\
1208	0.00590731417497231\\
1225	0.00560406566694094\\
1242	0.00531638176474964\\
1259	0.00504346227591178\\
1276	0.00478455174281283\\
1293	0.00453893424364851\\
1310	0.00430592855047923\\
1327	0.0040848858808859\\
1344	0.00387518998347864\\
1361	0.00367625736614477\\
1378	0.0034875360846425\\
1395	0.00330850322339049\\
1412	0.00313866218566355\\
1429	0.00297754084629614\\
1446	0.00282469076058313\\
1463	0.00267968674287406\\
1480	0.0025421260598758\\
1497	0.00241162706714026\\
1514	0.00228782764252603\\
1531	0.00217038387886577\\
1548	0.00205896922543514\\
1565	0.00195327389544494\\
1582	0.00185300422442213\\
1599	0.00175788182874809\\
1616	0.00166764264787549\\
1633	0.00158203605507729\\
1650	0.00150082415195521\\
1667	0.00142378121474359\\
1684	0.00135069317358859\\
1701	0.00128135703818943\\
1718	0.00121558027489375\\
1735	0.00115318020125538\\
1752	0.00109398345588382\\
1769	0.00103782554796627\\
1781	0.000999929224903063\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.45422787452016\\
18	0.269521278602559\\
35	0.236690682869471\\
52	0.2202107681801\\
69	0.206547357371147\\
86	0.194452085212481\\
103	0.183561044678682\\
120	0.173413522546008\\
137	0.164376591014981\\
154	0.155902348394989\\
171	0.147521900041399\\
188	0.139989310348597\\
205	0.132656812247483\\
222	0.125664341291173\\
239	0.119280543082982\\
256	0.113159093466455\\
273	0.107307494344019\\
290	0.101797556888904\\
307	0.0965432249590283\\
324	0.0915488634777074\\
341	0.0868507025648084\\
358	0.0824076742649504\\
375	0.0781752709311348\\
392	0.074157969904058\\
409	0.0703462226086363\\
426	0.0667231251412772\\
443	0.0632946572847696\\
460	0.0600512304604326\\
477	0.0569709297202608\\
494	0.0540458681297303\\
511	0.0512697520580145\\
528	0.0486340221042278\\
545	0.0461352903011476\\
562	0.0437682898522863\\
579	0.0415231464982214\\
596	0.0393919616978012\\
613	0.0373692108577549\\
630	0.0354495413935688\\
647	0.0336286908654472\\
664	0.0319025149270744\\
681	0.0302655080988004\\
698	0.0287121977391139\\
715	0.0272381307895044\\
732	0.0258393808321508\\
749	0.0245124414746228\\
766	0.0232540078122626\\
783	0.0220604881887395\\
800	0.0209282121533421\\
817	0.0198538656352804\\
834	0.0188344988316993\\
851	0.0178674225993971\\
868	0.0169501075126947\\
885	0.0160800237019811\\
902	0.0152546397907075\\
919	0.0144715657855635\\
936	0.0137286136034217\\
953	0.0130237679851455\\
970	0.0123551360884261\\
987	0.0117208855234076\\
1004	0.0111192232197093\\
1021	0.0105484338905633\\
1038	0.0100069149356769\\
1055	0.00949317523934111\\
1072	0.0090058137221001\\
1089	0.00854349223458818\\
1106	0.00810492033975833\\
1123	0.00768886250609878\\
1140	0.00729415204473127\\
1157	0.00691969428303511\\
1174	0.00656445862018646\\
1191	0.00622746625337343\\
1208	0.00590778115867077\\
1225	0.00560450930146658\\
1242	0.00531680269529117\\
1259	0.00504386124676399\\
1276	0.0047849298830603\\
1293	0.0045392929419399\\
1310	0.00430626910185383\\
1327	0.0040852092516867\\
1344	0.00387549687042068\\
1361	0.0036765484164558\\
1378	0.00348781205743389\\
1395	0.00330876498852548\\
1412	0.00313891060189335\\
1429	0.00297777664674491\\
1446	0.00282491454100921\\
1463	0.00267989903598665\\
1480	0.00254232741310466\\
1497	0.00241181806359837\\
1514	0.00228800886463378\\
1531	0.00217055585891803\\
1548	0.00205913242796539\\
1565	0.00195342873855035\\
1582	0.00185315111327774\\
1599	0.00175802117239788\\
1616	0.00166777485135949\\
1633	0.00158216150030488\\
1650	0.00150094318647161\\
1667	0.00142389415627306\\
1684	0.00135080032323982\\
1701	0.00128145869017035\\
1718	0.00121567671660578\\
1735	0.00115327170682466\\
1752	0.00109407028062863\\
1769	0.00103790792860754\\
1782	0.000996913503736537\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.473238899917064\\
18	0.274893677483256\\
35	0.238732989687816\\
52	0.221406363775888\\
69	0.207349752325338\\
86	0.194943675252477\\
103	0.183870913072837\\
120	0.173628315858957\\
137	0.164544120404662\\
154	0.15603504361913\\
171	0.147593042345223\\
188	0.140066126172737\\
205	0.132704419495368\\
222	0.125687990049316\\
239	0.11931537722121\\
256	0.113185352711925\\
273	0.107324636988809\\
290	0.101815468281447\\
307	0.0965556809431201\\
324	0.0915565168482238\\
341	0.0868595015256121\\
358	0.0824168421785669\\
375	0.0781825194180777\\
392	0.0741644529042498\\
409	0.0703519173207792\\
426	0.066727239780878\\
443	0.0632986299256542\\
460	0.0600556520433703\\
477	0.0569749823382364\\
494	0.0540495402470651\\
511	0.0512731072333016\\
528	0.0486368434322935\\
545	0.0461378828342501\\
562	0.0437709633826036\\
579	0.0415257688457951\\
596	0.0393944133409734\\
613	0.0373714784365518\\
630	0.0354515831768847\\
647	0.0336305703763084\\
664	0.0319043549362972\\
681	0.0302673148615889\\
698	0.0287139192585963\\
715	0.0272397428460511\\
732	0.0258408717762899\\
749	0.0245138284421262\\
766	0.0232553348247991\\
783	0.0220617737152528\\
800	0.0209294434183921\\
817	0.0198550288402233\\
834	0.0188355883874889\\
851	0.0178684439875696\\
868	0.0169510768036323\\
885	0.0160809527903404\\
902	0.0152555284667145\\
919	0.0144724091332932\\
936	0.0137294089383878\\
953	0.0130245172136129\\
970	0.0123558455322162\\
987	0.0117215615053194\\
1004	0.0111198680027019\\
1021	0.0105490466945068\\
1038	0.0100074949415845\\
1055	0.00949372332052606\\
1072	0.00900633264384866\\
1089	0.00854398526932327\\
1106	0.00810538953198564\\
1123	0.00768930843793987\\
1140	0.00729457484944005\\
1157	0.00692009458354399\\
1174	0.00656483781187005\\
1191	0.00622782609613065\\
1208	0.00590812308613312\\
1225	0.00560483413191913\\
1242	0.00531711090163437\\
1259	0.00504415337436107\\
1276	0.0047852067582099\\
1293	0.00453955558150172\\
1310	0.00430651845427122\\
1327	0.00408544602434353\\
1344	0.00387572157346536\\
1361	0.00367676152393417\\
1378	0.00348801412510692\\
1395	0.00330895665327988\\
1412	0.00313909249256405\\
1429	0.0029779493001058\\
1446	0.00282507839325902\\
1463	0.00268005447721171\\
1480	0.00254247484413415\\
1497	0.0024119579113754\\
1514	0.00228814155561373\\
1531	0.00217068178285262\\
1548	0.00205925192497769\\
1565	0.00195354211477839\\
1582	0.00185325866539646\\
1599	0.00175812319990613\\
1616	0.00166787165082845\\
1633	0.0015822533513697\\
1650	0.00150103034360434\\
1667	0.00142397685211163\\
1684	0.00135087877825938\\
1701	0.00128153311979122\\
1718	0.00121574733126116\\
1735	0.00115333870723159\\
1752	0.00109413385373046\\
1769	0.001037968247733\\
1782	0.000996971445061611\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.487703317147327\\
18	0.279029877537687\\
35	0.240317646980852\\
52	0.222336262779055\\
69	0.207976666952206\\
86	0.19532705906741\\
103	0.18411268916995\\
120	0.173797164706963\\
137	0.164674711442653\\
154	0.156137866566575\\
171	0.14764843397086\\
188	0.140125905745232\\
205	0.132741351097839\\
222	0.125706489234345\\
239	0.119342419480043\\
256	0.113205406332397\\
273	0.107337678563131\\
290	0.101829219155133\\
307	0.0965651778338797\\
324	0.0915623343988501\\
341	0.0868662020741348\\
358	0.0824237405757864\\
375	0.0781879199378358\\
392	0.0741693050296819\\
409	0.0703561796954904\\
426	0.0667302944966735\\
443	0.0633015826341044\\
460	0.0600589345506741\\
477	0.0569779696430444\\
494	0.0540522473938348\\
511	0.0512755851531517\\
528	0.0486389193726755\\
545	0.0461397888544835\\
562	0.0437729307535112\\
579	0.0415276942067752\\
596	0.039396211683014\\
613	0.0373731431869504\\
630	0.0354530809331202\\
647	0.0336319479652138\\
664	0.0319057041557519\\
681	0.030268639181192\\
698	0.0287151803733442\\
715	0.0272409240338758\\
732	0.0258419641511517\\
749	0.0245148442725653\\
766	0.0232563068152915\\
783	0.0220627153165418\\
800	0.0209303450852653\\
817	0.0198558806746979\\
834	0.0188363863164054\\
851	0.0178691919131878\\
868	0.0169517865684415\\
885	0.0160816331352666\\
902	0.0152561791821041\\
919	0.0144730266448922\\
936	0.0137299913065193\\
953	0.0130250658083544\\
970	0.0123563649868229\\
987	0.011722056464465\\
1004	0.0111203401128566\\
1021	0.0105494953837379\\
1038	0.0100079196188593\\
1055	0.00949412462177001\\
1072	0.00900671259172243\\
1089	0.0085443462637504\\
1106	0.0081057330689896\\
1123	0.00768963494230375\\
1140	0.00729488442063191\\
1157	0.00692038767774214\\
1174	0.00656511544980975\\
1191	0.00622808956702664\\
1208	0.00590837343984588\\
1225	0.00560507196711586\\
1242	0.00531733656484747\\
1259	0.00504436726511603\\
1276	0.00478540948128189\\
1293	0.00453974788145594\\
1310	0.00430670102564485\\
1327	0.00408561938497504\\
1344	0.003875886096889\\
1361	0.00367691755732113\\
1378	0.00348816207534567\\
1395	0.00330909698666575\\
1412	0.0031392256695457\\
1429	0.00297807571368793\\
1446	0.00282519836280943\\
1463	0.00268016828836672\\
1480	0.00254258279037559\\
1497	0.00241206030529448\\
1514	0.00228823870945586\\
1531	0.00217077398198512\\
1548	0.00205933941843095\\
1565	0.00195362512670731\\
1582	0.00185333741302188\\
1599	0.0017581979025133\\
1616	0.00166794252556223\\
1633	0.0015823206029736\\
1650	0.00150109415839537\\
1667	0.00142403740042601\\
1684	0.00135093622152613\\
1701	0.00128158761573522\\
1718	0.00121579903395924\\
1735	0.00115338776364472\\
1752	0.00109418040073483\\
1769	0.00103801241223571\\
1782	0.000997013868583986\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.498559710110611\\
18	0.282161887067965\\
35	0.241524756459363\\
52	0.223045925755801\\
69	0.208456591679711\\
86	0.195620245956488\\
103	0.184297656778076\\
120	0.1739269755654\\
137	0.164774562802977\\
154	0.156216178839023\\
171	0.147690756807452\\
188	0.140171566139242\\
205	0.132769501342411\\
222	0.125720667596416\\
239	0.119363041759787\\
256	0.113220531575505\\
273	0.107347489440731\\
290	0.101839627781226\\
307	0.0965723328399872\\
324	0.0915667082775574\\
341	0.0868712461321026\\
358	0.0824288907610081\\
375	0.0781919238901616\\
392	0.0741729139484078\\
409	0.0703593500885431\\
426	0.0667325535048309\\
443	0.0633037680104673\\
460	0.0600613619776101\\
477	0.0569801675153474\\
494	0.0540542393120926\\
511	0.0512774107613308\\
528	0.0486404447209257\\
545	0.0461411885104024\\
562	0.0437743764255467\\
579	0.041529106692889\\
596	0.0393975300842348\\
613	0.0373743644104474\\
630	0.035454178997175\\
647	0.0336329573237909\\
664	0.0319066930410043\\
681	0.0302696095384126\\
698	0.0287161040319864\\
715	0.0272417892924796\\
732	0.0258427643126885\\
749	0.0245155881705224\\
766	0.0232570186475961\\
783	0.0220634048926623\\
800	0.0209310053141001\\
817	0.0198565044192539\\
834	0.018836970604663\\
851	0.0178697395425737\\
868	0.0169523062502067\\
885	0.0160821312861673\\
902	0.0152566556185741\\
919	0.0144734787634345\\
936	0.0137304177008179\\
953	0.0130254674677435\\
970	0.012356745305966\\
987	0.011722418852121\\
1004	0.0111206857688894\\
1021	0.0105498238889834\\
1038	0.0100082305451845\\
1055	0.00949441843287889\\
1072	0.00900699076740718\\
1089	0.00854461056320739\\
1106	0.00810598458702318\\
1123	0.00768987398914049\\
1140	0.00729511107009884\\
1157	0.00692060226385805\\
1174	0.00656531871939836\\
1191	0.00622828246433114\\
1208	0.00590855673360764\\
1225	0.0056052460953931\\
1242	0.00531750178149424\\
1259	0.0050445238627549\\
1276	0.00478555790257201\\
1293	0.0045398886715424\\
1310	0.00430683469308507\\
1327	0.00408574630884689\\
1344	0.00387600655067711\\
1361	0.00367703179524586\\
1378	0.00348827039528727\\
1395	0.0033091997300088\\
1412	0.00313932317341638\\
1429	0.00297816826581249\\
1446	0.00282528619700615\\
1463	0.00268025161377178\\
1480	0.00254266182185745\\
1497	0.00241213527170894\\
1514	0.00228830983941295\\
1531	0.00217084148441278\\
1548	0.00205940347565115\\
1565	0.00195368590283278\\
1582	0.00185339506709109\\
1599	0.00175825259507307\\
1616	0.00166799441559257\\
1633	0.00158236984037309\\
1650	0.00150114087957572\\
1667	0.00142408173009568\\
1684	0.0013509782778739\\
1701	0.00128162751423795\\
1718	0.00121583688742247\\
1735	0.00115342367966289\\
1752	0.00109421447952051\\
1769	0.00103804474670359\\
1782	0.000997044928414165\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.506641235327266\\
18	0.284508605826695\\
35	0.242433267825106\\
52	0.223580794854009\\
69	0.208819096060616\\
86	0.195841561057281\\
103	0.184437325261886\\
120	0.174025322788925\\
137	0.164849934628826\\
154	0.156275135224577\\
171	0.147722689245069\\
188	0.140206008871616\\
205	0.132790705895604\\
222	0.125731387762009\\
239	0.119378580945683\\
256	0.113231842540549\\
273	0.107354812921857\\
290	0.101847430907876\\
307	0.0965776793963296\\
324	0.0915699719152789\\
341	0.0868750131216734\\
358	0.0824327146987655\\
375	0.0781948820806009\\
392	0.0741755863909176\\
409	0.0703616978615851\\
426	0.0667342194515993\\
443	0.0633053806132158\\
460	0.0600631521082795\\
477	0.0569817823898876\\
494	0.0540557029530393\\
511	0.0512787534550323\\
528	0.0486415643962777\\
545	0.0461422154737036\\
562	0.0437754376671582\\
579	0.0415301423368276\\
596	0.0393984962626603\\
613	0.0373752597803106\\
630	0.0354549837187122\\
647	0.0336336967127656\\
664	0.0319074176001502\\
681	0.0302703203731307\\
698	0.0287167804504553\\
715	0.0272424230179047\\
732	0.0258433503395555\\
749	0.0245161328863062\\
766	0.0232575399041197\\
783	0.0220639098511219\\
800	0.0209314887279113\\
817	0.0198569611220455\\
834	0.0188373984259553\\
851	0.0178701404985113\\
868	0.0169526867404186\\
885	0.0160824960177217\\
902	0.0152570044409622\\
919	0.0144738097777347\\
936	0.0137307298848216\\
953	0.013025761538398\\
970	0.0123570237499107\\
987	0.0117226841693915\\
1004	0.0111209388349414\\
1021	0.0105500643967096\\
1038	0.0100084581835949\\
1055	0.00949463354045264\\
1072	0.00900719442695725\\
1089	0.00854480406381884\\
1106	0.00810616872996636\\
1123	0.00769004900112171\\
1140	0.00729527700570987\\
1157	0.00692075936765695\\
1174	0.00656546753788732\\
1191	0.00622842368900205\\
1208	0.00590869092733029\\
1225	0.00560537357874595\\
1242	0.00531762274040635\\
1259	0.0050446385115227\\
1276	0.00478566656521269\\
1293	0.00453999174718103\\
1310	0.00430693255408206\\
1327	0.00408583923270367\\
1344	0.00387609473762368\\
1361	0.00367711543142373\\
1378	0.003488349698773\\
1395	0.00330927495073149\\
1412	0.00313939455820354\\
1429	0.00297823602531137\\
1446	0.00282535050239811\\
1463	0.00268031261817462\\
1480	0.00254271968258308\\
1497	0.00241219015630508\\
1514	0.00228836191525109\\
1531	0.00217089090445348\\
1548	0.00205945037337651\\
1565	0.00195373039839474\\
1582	0.00185343727692571\\
1599	0.00175829263671972\\
1616	0.00166803240544293\\
1633	0.00158240588817267\\
1650	0.00150117508519333\\
1667	0.001424114184835\\
1684	0.00135100906826358\\
1701	0.00128165672482013\\
1718	0.00121586460078519\\
1735	0.00115344997457846\\
1752	0.00109423942935663\\
1769	0.0010380684194852\\
1782	0.00099706766800554\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.512625765975384\\
18	0.28625471614422\\
35	0.243111515050192\\
52	0.223980522379766\\
69	0.209090428180666\\
86	0.196007148547884\\
103	0.184541850237153\\
120	0.174099094590664\\
137	0.164906329165645\\
154	0.156319166228668\\
171	0.147746574490605\\
188	0.140231767655381\\
205	0.13280654877371\\
222	0.125739418211467\\
239	0.119390193687714\\
256	0.11324025063423\\
273	0.10736024992355\\
290	0.101853241575658\\
307	0.0965816516564379\\
324	0.0915723941759632\\
341	0.0868778106957083\\
358	0.0824355428462514\\
375	0.0781970621706105\\
392	0.074177559138402\\
409	0.0703634309778156\\
426	0.0667354455817854\\
443	0.0633065679915629\\
460	0.0600644696267886\\
477	0.0569829677463463\\
494	0.0540567773485\\
511	0.0512797397388036\\
528	0.0486423856956207\\
545	0.0461429685278008\\
562	0.0437762161323585\\
579	0.0415309013642245\\
596	0.0393992041206849\\
613	0.0373759159793886\\
630	0.0354555732955986\\
647	0.0336342382503179\\
664	0.0319079483659006\\
681	0.0302708410055191\\
698	0.0287172757645751\\
715	0.0272428871096785\\
732	0.0258437794894766\\
749	0.0245165317280038\\
766	0.0232579215799811\\
783	0.0220642795929394\\
800	0.020931842665113\\
817	0.0198572955037657\\
834	0.0188377116660598\\
851	0.0178704340559394\\
868	0.0169529653121644\\
885	0.0160827630548223\\
902	0.0152572598245922\\
919	0.0144740521215057\\
936	0.0137309584443218\\
953	0.0130259768345662\\
970	0.0123572276039589\\
987	0.0117228784139832\\
1004	0.0111211241094058\\
1021	0.0105502404760861\\
1038	0.0100086248415215\\
1055	0.00949479102419105\\
1072	0.00900734352894387\\
1089	0.00854494572841411\\
1106	0.00810630354365037\\
1123	0.00769017712964586\\
1140	0.00729539848932728\\
1157	0.00692087438542342\\
1174	0.00656557648976331\\
1191	0.00622852708133739\\
1208	0.00590878917223704\\
1225	0.00560546691085207\\
1242	0.00531771129587521\\
1259	0.00504472244727764\\
1276	0.00478574611843249\\
1293	0.00454006721007997\\
1310	0.00430700419928191\\
1327	0.00408590726335687\\
1344	0.00387615930031928\\
1361	0.00367717666245218\\
1378	0.00348840775778448\\
1395	0.00330933002070125\\
1412	0.00313944681983898\\
1429	0.00297828563283028\\
1446	0.00282539758112067\\
1463	0.00268035728020622\\
1480	0.00254276204309156\\
1497	0.0024122303379541\\
1514	0.0022884000405741\\
1531	0.00217092708543619\\
1548	0.00205948470774141\\
1565	0.00195376297410765\\
1582	0.00185346817923085\\
1599	0.00175832195166948\\
1616	0.00166806021824808\\
1633	0.00158243227917995\\
1650	0.00150120012751847\\
1667	0.00142413794532077\\
1684	0.00135103161025914\\
1701	0.00128167811022165\\
1718	0.00121588489005427\\
1735	0.00115346922538608\\
1752	0.00109425769541712\\
1769	0.00103808575059828\\
1782	0.000997084315919042\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.517042171116103\\
18	0.287547799687375\\
35	0.243615030596551\\
52	0.224277504631635\\
69	0.209292241189674\\
86	0.196130278720069\\
103	0.184619588862373\\
120	0.174154050885256\\
137	0.164948265703681\\
154	0.156351866448441\\
171	0.14776433261552\\
188	0.140250916519382\\
205	0.132818318179579\\
222	0.125745394900344\\
239	0.119398822031177\\
256	0.113246474386301\\
273	0.107364270772312\\
290	0.101857548048486\\
307	0.0965845908334851\\
324	0.0915741851594824\\
341	0.0868798800930218\\
358	0.0824376286680867\\
375	0.0781986659199684\\
392	0.074179012086621\\
409	0.0703647074531942\\
426	0.0667363467040091\\
443	0.0633074409052277\\
460	0.0600654379075534\\
477	0.0569838372049615\\
494	0.0540575654429518\\
511	0.0512804635595876\\
528	0.0486429878142839\\
545	0.0461435204857649\\
562	0.0437767868629846\\
579	0.0415314574906049\\
596	0.0393997226181212\\
613	0.0373763967540252\\
630	0.0354560051578962\\
647	0.0336346348310537\\
664	0.0319083371062639\\
681	0.0302712222813667\\
698	0.0287176384395901\\
715	0.0272432269447759\\
732	0.0258440937321665\\
749	0.024516823747685\\
766	0.023258201037297\\
783	0.0220645503122048\\
800	0.020932101796864\\
817	0.0198575403188606\\
834	0.0188379410048374\\
851	0.0178706489773278\\
868	0.0169531692611469\\
885	0.0160829585605617\\
902	0.0152574467954694\\
919	0.014474229544595\\
936	0.0137311257767592\\
953	0.0130261344556167\\
970	0.0123573768473195\\
987	0.0117230206226186\\
1004	0.011121259750514\\
1021	0.010550369384907\\
1038	0.0100087468530394\\
1055	0.00949490631913822\\
1072	0.0090074526872979\\
1089	0.00854504944187291\\
1106	0.0081064022415037\\
1123	0.00769027093312108\\
1140	0.007295487428049\\
1157	0.0069209585904839\\
1174	0.00656565625389512\\
1191	0.00622860277530192\\
1208	0.00590886109775748\\
1225	0.00560553523965996\\
1242	0.00531777612767958\\
1259	0.00504478389697851\\
1276	0.00478580435965378\\
1293	0.00454012245675542\\
1310	0.00430705665100916\\
1327	0.00408595706885431\\
1344	0.00387620656690758\\
1361	0.00367722148991534\\
1378	0.00348845026300255\\
1395	0.00330937033762871\\
1412	0.00313948508077416\\
1429	0.00297832195067528\\
1446	0.00282543204762416\\
1463	0.00268038997743985\\
1480	0.00254279305537338\\
1497	0.00241225975508268\\
1514	0.00228842795226036\\
1531	0.00217095357366348\\
1548	0.00205950984405185\\
1565	0.00195378682290289\\
1582	0.00185349080291883\\
1599	0.00175834341324839\\
1616	0.00166808058010132\\
1633	0.00158245160013004\\
1650	0.00150121846109286\\
1667	0.00142415534045552\\
1684	0.0013510481133335\\
1701	0.00128169376654877\\
1718	0.00121589974389916\\
1735	0.00115348331896972\\
1752	0.00109427106806261\\
1769	0.00103809843876635\\
1782	0.00099709650391431\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.520293731059495\\
18	0.288502258255125\\
35	0.243987363831089\\
52	0.224497241223443\\
69	0.209441681749452\\
86	0.196221439918355\\
103	0.18467715171482\\
120	0.174194791664583\\
137	0.164979315371796\\
154	0.156376055231472\\
171	0.147777478830033\\
188	0.140265091123424\\
205	0.132827026034739\\
222	0.125749822702577\\
239	0.119405206662491\\
256	0.113251067301974\\
273	0.107367236075804\\
290	0.10186072891979\\
307	0.0965867592487369\\
324	0.0915755057865007\\
341	0.0868814064996345\\
358	0.0824391639059724\\
375	0.0781998441463892\\
392	0.0741800804451322\\
409	0.0703656460601254\\
426	0.0667370082720405\\
443	0.0633080819085445\\
460	0.0600661487776744\\
477	0.0569844746205251\\
494	0.0540581432227477\\
511	0.0512809944097583\\
528	0.0486434290754894\\
545	0.0461439249182662\\
562	0.0437772051295308\\
579	0.0415318648651161\\
596	0.039400102354716\\
613	0.0373767489257738\\
630	0.0354563214470792\\
647	0.0336349252307727\\
664	0.0319086217905577\\
681	0.0302715014763371\\
698	0.0287179039819722\\
715	0.0272434757757903\\
732	0.0258443238209513\\
749	0.0245170375487047\\
766	0.0232584056440096\\
783	0.0220647485212229\\
800	0.0209322915136322\\
817	0.019857719554429\\
834	0.018838108911051\\
851	0.0178708063245131\\
868	0.0169533185747441\\
885	0.0160831016935839\\
902	0.0152575836783613\\
919	0.0144743594368969\\
936	0.0137312482821801\\
953	0.0130262498506801\\
970	0.0123574861086287\\
987	0.0117231247340322\\
1004	0.011121359053606\\
1021	0.0105504637590208\\
1038	0.0100088361777461\\
1055	0.00949499072659667\\
1072	0.00900753260201981\\
1089	0.00854512537042586\\
1106	0.0081064744981251\\
1123	0.00769033960649989\\
1140	0.00729555253995599\\
1157	0.00692102023689335\\
1174	0.00656571464907853\\
1191	0.00622865819071782\\
1208	0.00590891375430708\\
1225	0.00560558526304765\\
1242	0.00531782359091374\\
1259	0.00504482888418603\\
1276	0.00478584699793508\\
1293	0.00454016290273085\\
1310	0.00430709505081001\\
1327	0.00408599353135393\\
1344	0.00387624117067478\\
1361	0.00367725430800555\\
1378	0.00348848138098074\\
1395	0.00330939985356211\\
1412	0.00313951309152141\\
1429	0.0029783485388899\\
1446	0.00282545728047416\\
1463	0.00268041391501176\\
1480	0.0025428157593951\\
1497	0.00241228129129734\\
1514	0.00228844838634244\\
1531	0.0021709729656349\\
1548	0.00205952824628837\\
1565	0.00195380428255172\\
1582	0.001853507365669\\
1599	0.00175835912522046\\
1616	0.00166809548696826\\
1633	0.00158246574495354\\
1650	0.00150123188306073\\
1667	0.00142416807539486\\
1684	0.00135106019519654\\
1701	0.00128170522851009\\
1718	0.00121591061836439\\
1735	0.00115349363684932\\
1752	0.00109428085814466\\
1769	0.00103810772774404\\
1782	0.000997105426717118\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.522683805195458\\
18	0.288580909596523\\
35	0.244251720195755\\
52	0.224666537878474\\
69	0.209560179127354\\
86	0.196294047895523\\
103	0.18472306851429\\
120	0.174227476670899\\
137	0.165003896923403\\
154	0.15639547488187\\
171	0.147788119995551\\
188	0.140276256670563\\
205	0.132834231052366\\
222	0.125753328214869\\
239	0.119410218237273\\
256	0.113254784345326\\
273	0.107369587696729\\
290	0.101863260159143\\
307	0.0965885202228736\\
324	0.0915765574056567\\
341	0.0868825986924335\\
358	0.0824403742645046\\
375	0.0782007777757185\\
392	0.0741809227900986\\
409	0.0703663922484126\\
426	0.0667375332626528\\
443	0.0633085792605773\\
460	0.0600667024048271\\
477	0.0569849739550663\\
494	0.05405859526278\\
511	0.0512814114646652\\
528	0.04864377552921\\
545	0.0461442391698532\\
562	0.0437775293825636\\
579	0.0415321816915754\\
596	0.0394003981929389\\
613	0.0373770237879196\\
630	0.0354565683177147\\
647	0.0336351509091139\\
664	0.0319088423739206\\
681	0.0302717180237816\\
698	0.0287181102730512\\
715	0.027243669311758\\
732	0.025844502810563\\
749	0.0245172035599093\\
766	0.0232585641989184\\
783	0.0220649020955947\\
800	0.0209324386351893\\
817	0.0198578586571557\\
834	0.0188382392450926\\
851	0.017870928363653\\
868	0.0169534342455933\\
885	0.0160832125231421\\
902	0.0152576896973668\\
919	0.0144744600854653\\
936	0.0137313432211056\\
953	0.0130263392458166\\
970	0.0123575706931335\\
987	0.0117232052930898\\
1004	0.011121435888842\\
1021	0.0105505367929445\\
1038	0.0100089053093543\\
1055	0.00949505603953596\\
1072	0.00900759441226419\\
1089	0.00854518407445356\\
1106	0.00810653035354632\\
1123	0.00769039269190719\\
1140	0.00729560287211952\\
1157	0.00692106788354729\\
1174	0.00656575977005765\\
1191	0.00622870099602894\\
1208	0.00590895441994605\\
1225	0.00560562389129023\\
1242	0.0053178602396359\\
1259	0.00504486361658911\\
1276	0.00478587990982753\\
1293	0.00454019411463147\\
1310	0.00430712467738711\\
1327	0.00408602165907274\\
1344	0.00387626786144895\\
1361	0.00367727961801775\\
1378	0.00348850537547409\\
1395	0.00330942260793143\\
1412	0.00313953468113847\\
1429	0.00297836902860695\\
1446	0.00282547672290634\\
1463	0.00268043235670625\\
1480	0.00254283324779084\\
1497	0.00241229787700129\\
1514	0.00228846412024115\\
1531	0.00217098789449517\\
1548	0.00205954241094394\\
1565	0.00195381771957751\\
1582	0.00185352011031974\\
1599	0.001758371213052\\
1616	0.00166810695329525\\
1633	0.0015824766231912\\
1650	0.00150124220365013\\
1667	0.00142417786610921\\
1684	0.00135106948227499\\
1701	0.00128171403755018\\
1718	0.00121591897440002\\
1735	0.00115350156380318\\
1752	0.00109428837832073\\
1769	0.00103811486180696\\
1782	0.000997112278673586\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.524438727989355\\
18	0.288768612156642\\
35	0.244450026712221\\
52	0.224794854020972\\
69	0.209650181647061\\
86	0.196349161647011\\
103	0.184757905022068\\
120	0.174252302200744\\
137	0.16502246570912\\
154	0.156410193875757\\
171	0.147796196738708\\
188	0.140284670582507\\
205	0.13283972457265\\
222	0.125755971448231\\
239	0.11941398862992\\
256	0.113257597682462\\
273	0.107371357037518\\
290	0.101865167648596\\
307	0.0965898524018611\\
324	0.0915773483978772\\
341	0.0868834915377551\\
358	0.0824412821299426\\
375	0.0782014781095945\\
392	0.0741815538566905\\
409	0.0703669523633393\\
426	0.0667379265736141\\
443	0.0633089497811983\\
460	0.0600671154609949\\
477	0.0569853467645185\\
494	0.0540589325692783\\
511	0.0512817230117809\\
528	0.0486440340938197\\
545	0.0461444730278259\\
562	0.0437777706490841\\
579	0.041532417606971\\
596	0.0394006185360299\\
613	0.0373772285959055\\
630	0.0354567522195094\\
647	0.0336353188016427\\
664	0.0319090063811292\\
681	0.0302718790895299\\
698	0.0287182637653532\\
715	0.0272438133498937\\
732	0.0258446360132904\\
749	0.0245173270308041\\
766	0.0232586820688988\\
783	0.0220650162688919\\
800	0.0209325480367151\\
817	0.0198579621136549\\
834	0.0188383361790266\\
851	0.017871019103734\\
868	0.0169535202242349\\
885	0.0160832948967511\\
902	0.0152577685029864\\
919	0.0144745349068759\\
936	0.0137314137985952\\
953	0.0130264056932265\\
970	0.0123576335527203\\
987	0.0117232651547386\\
1004	0.01112149298379\\
1021	0.0105505910655955\\
1038	0.0100089566823394\\
1055	0.00949510457121997\\
1072	0.00900764033556614\\
1089	0.00854522768562106\\
1106	0.008106571847007\\
1123	0.00769043212765819\\
1140	0.00729564026221648\\
1157	0.0069211032768992\\
1174	0.00656579328442999\\
1191	0.00622873278776123\\
1208	0.0059089846209598\\
1225	0.00560565257848277\\
1242	0.00531788745611958\\
1259	0.00504488940886261\\
1276	0.00478590434862306\\
1293	0.00454021728948098\\
1310	0.00430714667389564\\
1327	0.00408604254191921\\
1344	0.00387628767680143\\
1361	0.00367729840750567\\
1378	0.0034885231873904\\
1395	0.00330943949824208\\
1412	0.00313955070597198\\
1429	0.00297838423634024\\
1446	0.00282549115274276\\
1463	0.00268044604322374\\
1480	0.00254284622616891\\
1497	0.0024123101848049\\
1514	0.00228847579531391\\
1531	0.0021709989716589\\
1548	0.00205955292059716\\
1565	0.00195382768890703\\
1582	0.00185352956549731\\
1599	0.0017583801804756\\
1616	0.00166811545920877\\
1633	0.00158248469244725\\
1650	0.00150124985889107\\
1667	0.00142418512797956\\
1684	0.00135107637026002\\
1701	0.0012817205706604\\
1718	0.00121592517122913\\
1735	0.001153507442131\\
1752	0.00109429395472707\\
1769	0.0010381201516465\\
1782	0.000997117359147057\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.525726237676767\\
18	0.288933196618865\\
35	0.244602911604882\\
52	0.224892297073005\\
69	0.20971803821239\\
86	0.196390603789838\\
103	0.184784066844498\\
120	0.17427093707997\\
137	0.165036346345528\\
154	0.15642120674498\\
171	0.147802235844483\\
188	0.140290947630726\\
205	0.132843832183259\\
222	0.125757941953974\\
239	0.119416797819659\\
256	0.113259693060359\\
273	0.107372672091357\\
290	0.101866586655397\\
307	0.0965908429471821\\
324	0.0915779353529768\\
341	0.0868841537367134\\
358	0.0824419551730511\\
375	0.0782019967555847\\
392	0.0741820210215948\\
409	0.0703673670939484\\
426	0.0667382172393815\\
443	0.0633092232897127\\
460	0.0600674206439492\\
477	0.0569856220537276\\
494	0.0540591815495016\\
511	0.0512819530340558\\
528	0.0486442248040227\\
545	0.0461446453668181\\
562	0.0437779485256526\\
579	0.0415325915591068\\
596	0.0394007809874649\\
613	0.0373773795986091\\
630	0.0354568877581799\\
647	0.0336354424774971\\
664	0.031909127202342\\
681	0.0302719977690802\\
698	0.0287183768684699\\
715	0.0272439194859537\\
732	0.0258447341502206\\
749	0.0245174179737773\\
766	0.023258768881389\\
783	0.0220651003680077\\
800	0.0209326286265493\\
817	0.0198580383244307\\
834	0.0188384075798128\\
851	0.0178710859330996\\
868	0.0169535835421733\\
885	0.0160833555616398\\
902	0.0152578265429508\\
919	0.014474590013093\\
936	0.0137314657772463\\
953	0.01302645462649\\
970	0.0123576798410095\\
987	0.0117233092350579\\
1004	0.0111215350276044\\
1021	0.0105506310314229\\
1038	0.0100089945121073\\
1055	0.00949514030709572\\
1072	0.00900767414921241\\
1089	0.00854525979611601\\
1106	0.00810660239823454\\
1123	0.00769046116381135\\
1140	0.00729566779177258\\
1157	0.00692112933549619\\
1174	0.00656581795874072\\
1191	0.0062287561932174\\
1208	0.00590900685504599\\
1225	0.00560567369792961\\
1242	0.00531790749255864\\
1259	0.00504490839637564\\
1276	0.00478592233923677\\
1293	0.00454023434921849\\
1310	0.0043071628659388\\
1327	0.00408605791397706\\
1344	0.00387630226284983\\
1361	0.00367731223814141\\
1378	0.00348853629813893\\
1395	0.00330945193033854\\
1412	0.00313956250080537\\
1429	0.00297839542957686\\
1446	0.00282550177325777\\
1463	0.00268045611645838\\
1480	0.00254285577800985\\
1497	0.00241231924291815\\
1514	0.00228848438758601\\
1531	0.00217100712375189\\
1548	0.00205956065490233\\
1565	0.00195383502543787\\
1582	0.00185353652351971\\
1599	0.00175838677942485\\
1616	0.00166812171841477\\
1633	0.00158249063021789\\
1650	0.00150125549190475\\
1667	0.00142419047143586\\
1684	0.00135108143850476\\
1701	0.00128172537768692\\
1718	0.00121592973073055\\
1735	0.00115351176720168\\
1752	0.00109429805757587\\
1769	0.0010381240435804\\
1782	0.000997121096986973\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.526670279755656\\
18	0.289075723806519\\
35	0.244721865076696\\
52	0.224964796170892\\
69	0.209767617550513\\
86	0.196420745162241\\
103	0.18480306141852\\
120	0.174284431168451\\
137	0.165046403226874\\
154	0.156429148094932\\
171	0.147806574984897\\
188	0.14029549443305\\
205	0.132846758232836\\
222	0.12575936538057\\
239	0.119418832573971\\
256	0.113261191111336\\
273	0.107373617650809\\
290	0.101867606848367\\
307	0.0965915487657555\\
324	0.0915783558515905\\
341	0.0868846316718512\\
358	0.0824424386526462\\
375	0.0782023680263329\\
392	0.0741823560365074\\
409	0.0703676635520264\\
426	0.0667384246447052\\
443	0.0633094200349632\\
460	0.0600676400479513\\
477	0.0569858193172521\\
494	0.0540593599880401\\
511	0.0512821176522749\\
528	0.0486443611419816\\
545	0.0461447689834927\\
562	0.0437780763069705\\
579	0.0415327163620648\\
596	0.0394008974400543\\
613	0.0373774877690842\\
630	0.0354569848030727\\
647	0.0336355311354895\\
664	0.0319092139298867\\
681	0.0302720829437227\\
698	0.028718457988924\\
715	0.0272439955725164\\
732	0.0258448044845108\\
749	0.0245174831823043\\
766	0.0232588311769214\\
783	0.0220651607282998\\
800	0.0209326864518266\\
817	0.0198580929902538\\
834	0.0188384587873966\\
851	0.0178711338708503\\
868	0.0169536289801737\\
885	0.0160833991063991\\
902	0.0152578682012457\\
919	0.0144746295591415\\
936	0.0137315030751307\\
953	0.0130264897417116\\
970	0.0123577130657035\\
987	0.0117233408812061\\
1004	0.0111215652130804\\
1021	0.0105506597233491\\
1038	0.0100090216691617\\
1055	0.00949516596192743\\
1072	0.00900769842724192\\
1089	0.00854528285465485\\
1106	0.00810662433876824\\
1123	0.00769048201641535\\
1140	0.00729568756220582\\
1157	0.00692114805009319\\
1174	0.00656583568066795\\
1191	0.00622877300560615\\
1208	0.00590902282732113\\
1225	0.00560568887007083\\
1242	0.00531792188694814\\
1259	0.00504492203765112\\
1276	0.00478593526512154\\
1293	0.00454024660729533\\
1310	0.00430717450142169\\
1327	0.0040860689608109\\
1344	0.00387631274522591\\
1361	0.0036773221780288\\
1378	0.00348854572116913\\
1395	0.00330946086621323\\
1412	0.00313957097921555\\
1429	0.00297840347601314\\
1446	0.00282550940834785\\
1463	0.0026804633584393\\
1480	0.00254286264550649\\
1497	0.00241232575583505\\
1514	0.00228849056594823\\
1531	0.00217101298594659\\
1548	0.00205956621695936\\
1565	0.00195384030170428\\
1582	0.001853541527834\\
1599	0.0017583915257624\\
1616	0.00166812622066009\\
1633	0.00158249490150678\\
1650	0.00150125954419314\\
1667	0.00142419431562631\\
1684	0.0013510850848978\\
1701	0.00128172883633794\\
1718	0.00121593301147823\\
1735	0.0011535148794469\\
1752	0.00109430101008016\\
1769	0.00103812684445902\\
1782	0.00099712378708135\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.527362178626726\\
18	0.289181808462047\\
35	0.24482080918037\\
52	0.225021129225925\\
69	0.209804910053584\\
86	0.196443202684684\\
103	0.184817159874518\\
120	0.174294396009571\\
137	0.165053800587028\\
154	0.156434962642989\\
171	0.147809732379768\\
188	0.140298830209554\\
205	0.132848862194076\\
222	0.125760404366038\\
239	0.119420323070048\\
256	0.113262270004462\\
273	0.107374303006628\\
290	0.101868346117648\\
307	0.0965920537786817\\
324	0.0915786584759421\\
341	0.086884978849704\\
358	0.08244278781386\\
375	0.0782026349092155\\
392	0.0741825972244125\\
409	0.0703678760302046\\
426	0.066738572735858\\
443	0.0633095619158948\\
460	0.0600677983202615\\
477	0.0569859610094044\\
494	0.0540594881425905\\
511	0.0512822356416879\\
528	0.0486444586393256\\
545	0.0461448577245473\\
562	0.0437781682654261\\
579	0.0415328060580486\\
596	0.0394009810393508\\
613	0.0373775653398582\\
630	0.0354570543217743\\
647	0.0336355947226368\\
664	0.0319092762502256\\
681	0.0302721441513582\\
698	0.0287185162391812\\
715	0.0272440501690712\\
732	0.0258448549258768\\
749	0.0245175299653393\\
766	0.0232588759156089\\
783	0.0220652040948423\\
800	0.0209327279856297\\
817	0.019858132237564\\
834	0.0188384955401737\\
851	0.0178711682803423\\
868	0.0169536616117439\\
885	0.0160834303900719\\
902	0.0152578981293316\\
919	0.0144746579637023\\
936	0.0137315298598742\\
953	0.0130265149593604\\
970	0.0123577369315734\\
987	0.0117233636192571\\
1004	0.0111215869035671\\
1021	0.0105506803392085\\
1038	0.0100090411803024\\
1055	0.00949518439369454\\
1072	0.00900771587206359\\
1089	0.00854529942615675\\
1106	0.00810664010850641\\
1123	0.0076904970043559\\
1140	0.00729570177188626\\
1157	0.00692116150094726\\
1174	0.00656584841900595\\
1191	0.00622878509161256\\
1208	0.00590903431053311\\
1225	0.00560569977852903\\
1242	0.00531793223632788\\
1259	0.0050449318457263\\
1276	0.00478594455933227\\
1293	0.00454025542207505\\
1310	0.00430718286920371\\
1327	0.00408607690572911\\
1344	0.0038763202844458\\
1361	0.00367732932729943\\
1378	0.00348855249901605\\
1395	0.00330946729408872\\
1412	0.00313957707846397\\
1429	0.00297840926486419\\
1446	0.00282551490152358\\
1463	0.00268046856900263\\
1480	0.00254286758686665\\
1497	0.00241233044233966\\
1514	0.00228849501200441\\
1531	0.00217101720474142\\
1548	0.00205957021996717\\
1565	0.00195384409921234\\
1582	0.00185354512978671\\
1599	0.00175839494221925\\
1616	0.00166812946161122\\
1633	0.00158249797638472\\
1650	0.00150126246157529\\
1667	0.0014241970833341\\
1684	0.00135108771033168\\
1701	0.00128173132673198\\
1718	0.00121593537390711\\
1735	0.00115351712066848\\
1752	0.00109430313638685\\
1769	0.00103812886167683\\
1782	0.000997125724589722\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.527869121728925\\
18	0.289260974083884\\
35	0.244879457763681\\
52	0.225059727309558\\
69	0.209832172068587\\
86	0.19645990122795\\
103	0.184827711821898\\
120	0.174301934194035\\
137	0.165059397997062\\
154	0.156439419831819\\
171	0.147812184781662\\
188	0.14030135819478\\
205	0.132850541843804\\
222	0.125761199880866\\
239	0.11942145362451\\
256	0.113263121106033\\
273	0.107374833451065\\
290	0.101868919544822\\
307	0.096592456724364\\
324	0.091578895734689\\
341	0.0868852448965169\\
358	0.0824430588686628\\
375	0.0782028439621243\\
392	0.0741827852957255\\
409	0.070368043489582\\
426	0.0667386900152916\\
443	0.0633096714575765\\
460	0.0600679206699352\\
477	0.0569860715313545\\
494	0.0540595880564273\\
511	0.0512823281005394\\
528	0.0486445352808091\\
545	0.0461449267409949\\
562	0.0437782394402534\\
579	0.041532875720744\\
596	0.0394010461266021\\
613	0.0373776258844635\\
630	0.0354571086713988\\
647	0.0336356442432003\\
664	0.0319093245783397\\
681	0.030272191634127\\
698	0.028718561511948\\
715	0.027244092671501\\
732	0.025844894229926\\
749	0.0245175663663819\\
766	0.0232589106396546\\
783	0.0220652377304439\\
800	0.0209327602256734\\
817	0.0198581627339926\\
834	0.0188385241146704\\
851	0.0178711950187598\\
868	0.0169536869351473\\
885	0.016083454648038\\
902	0.0152579213392827\\
919	0.0144746800036246\\
936	0.013731550650328\\
953	0.0130265345296188\\
970	0.0123577554397837\\
987	0.0117233812416546\\
1004	0.0111216037113769\\
1021	0.0105506963171515\\
1038	0.0100090563047765\\
1055	0.00949519868023224\\
1072	0.00900772938828735\\
1089	0.00854531225987252\\
1106	0.00810665231824763\\
1123	0.00769050860855665\\
1140	0.00729571277400241\\
1157	0.006921171914783\\
1174	0.00656585827875267\\
1191	0.00622879444336999\\
1208	0.00590904319361544\\
1225	0.00560570821598847\\
1242	0.00531794024093618\\
1259	0.00504493943098967\\
1276	0.00478595174586285\\
1293	0.00454026223620176\\
1310	0.00430718933628667\\
1327	0.00408608304500141\\
1344	0.00387632610958163\\
1361	0.00367733485051413\\
1378	0.00348855773444152\\
1395	0.00330947225817069\\
1412	0.00313958178777292\\
1429	0.00297841373372221\\
1446	0.00282551914152172\\
1463	0.00268047259032174\\
1480	0.0025428713998322\\
1497	0.00241233405799141\\
1514	0.00228849844149294\\
1531	0.00217102045834723\\
1548	0.00205957330666657\\
1565	0.00195384702701398\\
1582	0.00185354790638526\\
1599	0.00175839757537515\\
1616	0.00166813195904942\\
1633	0.00158250034543152\\
1650	0.00150126470890549\\
1667	0.00142419921502882\\
1684	0.00135108973212409\\
1701	0.00128173324421132\\
1718	0.00121593719254499\\
1735	0.00115351884569838\\
1752	0.00109430477269259\\
1769	0.00103813041377873\\
1782	0.00099712721517656\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.528240490886793\\
18	0.289321569066529\\
35	0.244955626294464\\
52	0.225096811811138\\
69	0.209854594722903\\
86	0.196473010755085\\
103	0.184835840610096\\
120	0.174307586003758\\
137	0.165063521088526\\
154	0.156442625973326\\
171	0.147813890428435\\
188	0.140303198012908\\
205	0.132851637340733\\
222	0.125761763138212\\
239	0.119422270266585\\
256	0.113263683090827\\
273	0.107375196931544\\
290	0.101869311187453\\
307	0.096592713573525\\
324	0.0915790521975767\\
341	0.0868854294857719\\
358	0.0824432413660894\\
375	0.0782029814653723\\
392	0.0741829099829102\\
409	0.0703681517567355\\
426	0.0667387644049165\\
443	0.0633097449299535\\
460	0.060068002852703\\
477	0.0569861441370427\\
494	0.054059653665949\\
511	0.0512823880996831\\
528	0.0486445844343052\\
545	0.0461449719960322\\
562	0.0437782867418236\\
579	0.0415329216933857\\
596	0.0394010888195805\\
613	0.0373776653535031\\
630	0.0354571439011689\\
647	0.0336356765720846\\
664	0.0319093564607932\\
681	0.0302722229672395\\
698	0.0287185912643543\\
715	0.0272441204908248\\
732	0.0258449198784477\\
749	0.0245175901748752\\
766	0.0232589334813125\\
783	0.0220652599054896\\
800	0.0209327814483078\\
817	0.019858182759749\\
834	0.0188385428452297\\
851	0.0178712125570442\\
868	0.0169537035925181\\
885	0.0160834706377574\\
902	0.0152579366371656\\
919	0.0144746945130138\\
936	0.0137315643228377\\
953	0.0130265474010136\\
970	0.0123577676297388\\
987	0.0117233928655064\\
1004	0.0111216148033689\\
1021	0.0105507068574363\\
1038	0.0100090662767097\\
1055	0.00949520809954756\\
1072	0.00900773830619315\\
1089	0.00854532073589048\\
1106	0.00810666038702607\\
1123	0.00769051627757272\\
1140	0.00729572004385597\\
1157	0.00692117879607455\\
1174	0.00656586479669116\\
1191	0.00622880062962961\\
1208	0.00590904907310403\\
1225	0.00560571380195395\\
1242	0.00531794554065744\\
1259	0.00504494445358628\\
1276	0.00478595650590216\\
1293	0.00454026675174285\\
1310	0.00430719362388987\\
1327	0.00408608711661459\\
1344	0.00387632997361146\\
1361	0.00367733851492079\\
1378	0.00348856120885953\\
1395	0.00330947555376639\\
1412	0.00313958491550509\\
1429	0.0029784167027877\\
1446	0.0028255219592846\\
1463	0.0026804752633822\\
1480	0.00254287393508064\\
1497	0.00241233646284311\\
1514	0.00228850072335223\\
1531	0.00217102262392434\\
1548	0.00205957536176342\\
1565	0.00195384897684323\\
1582	0.00185354975603581\\
1599	0.0017583993300169\\
1616	0.00166813362381273\\
1633	0.00158250192513654\\
1650	0.00150126620791397\\
1667	0.00142420063732111\\
1684	0.00135109108147898\\
1701	0.00128173452433799\\
1718	0.00121593840707227\\
1735	0.00115351999808678\\
1752	0.00109430586615307\\
1769	0.00103813145128374\\
1782	0.000997128211787806\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.528512469407598\\
18	0.289369561147377\\
35	0.244987014464038\\
52	0.225117184889\\
69	0.209868956219277\\
86	0.196481807802859\\
103	0.184841400491483\\
120	0.174311556764841\\
137	0.165066477354248\\
154	0.156444973247486\\
171	0.147815180931102\\
188	0.140304534592345\\
205	0.13285251809313\\
222	0.12576218353435\\
239	0.119422868445151\\
256	0.11326413077198\\
273	0.107375476828838\\
290	0.101869613761185\\
307	0.0965929254278814\\
324	0.091579177318941\\
341	0.0868855702888745\\
358	0.0824433844922968\\
375	0.0782030916866533\\
392	0.0741830092626077\\
409	0.0703682400336234\\
426	0.0667388262207397\\
443	0.0633098029007943\\
460	0.0600680675509427\\
477	0.0569862024939057\\
494	0.0540597064345089\\
511	0.0512824369023372\\
528	0.0486446248844878\\
545	0.0461450084873605\\
562	0.0437783243914036\\
579	0.0415329585157756\\
596	0.0394011232108549\\
613	0.0373776973366396\\
630	0.0354571726106855\\
647	0.0336357027499616\\
664	0.0319093820224037\\
681	0.0302722480762015\\
698	0.0287186151967759\\
715	0.0272441429546349\\
732	0.0258449406514569\\
749	0.024517609419754\\
766	0.0232589518462632\\
783	0.0220652776951428\\
800	0.0209327984969404\\
817	0.0198581988841964\\
834	0.0188385579532062\\
851	0.017871226696341\\
868	0.016953716986455\\
885	0.0160834834692923\\
902	0.0152579489136861\\
919	0.0144747061697814\\
936	0.0137315753185767\\
953	0.0130265577521787\\
970	0.012357777420433\\
987	0.0117234021884468\\
1004	0.0111216236954347\\
1021	0.0105507153102273\\
1038	0.0100090742779292\\
1055	0.00949521565780393\\
1072	0.00900774545750211\\
1089	0.00854532752660018\\
1106	0.00810666684779061\\
1123	0.00769052241793798\\
1140	0.00729572586566034\\
1157	0.0069211843067606\\
1174	0.00656587001446441\\
1191	0.00622880557887574\\
1208	0.00590905377450994\\
1225	0.00560571826760774\\
1242	0.00531794977729091\\
1259	0.00504494846838651\\
1276	0.00478596030982407\\
1293	0.00454027035872571\\
1310	0.00430719704731552\\
1327	0.00408609036661106\\
1344	0.0038763330573895\\
1361	0.00367734143895054\\
1378	0.00348856398063574\\
1395	0.00330947818200003\\
1412	0.00313958740895237\\
1429	0.00297841906900581\\
1446	0.00282552420439221\\
1463	0.00268047739276373\\
1480	0.00254287595420635\\
1497	0.00241233837755854\\
1514	0.00228850253955469\\
1531	0.00217102434704568\\
1548	0.00205957699654466\\
1565	0.0019538505275198\\
1582	0.00185355122668045\\
1599	0.00175840072473935\\
1616	0.00166813494669941\\
1633	0.00158250318006021\\
1650	0.00150126739840513\\
1667	0.00142420176659369\\
1684	0.00135109215256901\\
1701	0.0012817355402022\\
1718	0.00121593937060724\\
1735	0.00115352091206067\\
1752	0.00109430673314946\\
1769	0.00103813227369358\\
1782	0.000997129001624104\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.528711657879976\\
18	0.289404821555886\\
35	0.245010047018614\\
52	0.225132112731493\\
69	0.209879478977246\\
86	0.196488253297023\\
103	0.184845474077297\\
120	0.174314466243103\\
137	0.165068643317914\\
154	0.156446692904317\\
171	0.147816126425653\\
188	0.140305513809974\\
205	0.13285316336809\\
222	0.125762491544317\\
239	0.119423306685158\\
256	0.113264458710534\\
273	0.107375681841122\\
290	0.101869835407097\\
307	0.0965930806121831\\
324	0.0915792689657002\\
341	0.0868856734247887\\
358	0.0824434893172951\\
375	0.0782031724017966\\
392	0.0741830819681222\\
409	0.0703683046827289\\
426	0.0667388714871442\\
443	0.0633098453514536\\
460	0.060068114927712\\
477	0.0569862452231757\\
494	0.0540597450715484\\
511	0.0512824726366778\\
528	0.0486446545017519\\
545	0.0461450352054994\\
562	0.0437783519579567\\
579	0.0415329854758882\\
596	0.0394011483905566\\
613	0.037377720753511\\
630	0.0354571936305862\\
647	0.033635721916069\\
664	0.0319094007373986\\
681	0.0302722664596972\\
698	0.0287186327187098\\
715	0.0272441594013817\\
732	0.0258449558603077\\
749	0.0245176235097278\\
766	0.0232589652920093\\
783	0.0220652907196876\\
800	0.0209328109789119\\
817	0.0198582106895329\\
834	0.0188385690143576\\
851	0.0178712370482733\\
868	0.0169537267926765\\
885	0.0160834928637593\\
902	0.0152579579017949\\
919	0.0144747147041424\\
936	0.0137315833689775\\
953	0.0130265653306629\\
970	0.0123577845885732\\
987	0.0117234090141267\\
1004	0.0111216302056534\\
1021	0.0105507214988338\\
1038	0.0100090801359249\\
1055	0.00949522119148854\\
1072	0.009007750693246\\
1089	0.00854533249833579\\
1106	0.00810667157796127\\
1123	0.00769052691353128\\
1140	0.00729573012802312\\
1157	0.00692118834134144\\
1174	0.00656587383459516\\
1191	0.00622880920240599\\
1208	0.00590905721658678\\
1225	0.00560572153708137\\
1242	0.00531795287909126\\
1259	0.00504495140777334\\
1276	0.00478596309481949\\
1293	0.00454027299953474\\
1310	0.00430719955373517\\
1327	0.00408609274605638\\
1344	0.00387633531513926\\
1361	0.00367734357974243\\
1378	0.00348856600995926\\
1395	0.00330948010622912\\
1412	0.0031395892344997\\
1429	0.00297842080140323\\
1446	0.0028255258481201\\
1463	0.00268047895176446\\
1480	0.00254287743248506\\
1497	0.00241233977939518\\
1514	0.00228850386926545\\
1531	0.00217102560860823\\
1548	0.00205957819342932\\
1565	0.00195385166282916\\
1582	0.0018535523033964\\
1599	0.00175840174586838\\
1616	0.00166813591523482\\
1633	0.0015825040988374\\
1650	0.0015012682700079\\
1667	0.00142420259337792\\
1684	0.00135109293675378\\
1701	0.00128173628395485\\
1718	0.00121594007604809\\
1735	0.00115352158121571\\
1752	0.00109430736790974\\
1769	0.00103813287581177\\
1782	0.000997129579892395\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.528857519820571\\
18	0.289430703000894\\
35	0.245025459998577\\
52	0.225142786035345\\
69	0.209887194695037\\
86	0.196493008510955\\
103	0.18484848627386\\
120	0.174316625623651\\
137	0.165070250395593\\
154	0.156447974934806\\
171	0.147816834633679\\
188	0.140306240397402\\
205	0.132853651397349\\
222	0.125762720839192\\
239	0.119423631882153\\
256	0.113264705557445\\
273	0.107375835031444\\
290	0.10187000118085\\
307	0.0965931978298788\\
324	0.0915793377154583\\
341	0.0868857501719363\\
358	0.0824435677023016\\
375	0.0782032329419632\\
392	0.0741831364056523\\
409	0.0703683532724912\\
426	0.0667389055516748\\
443	0.0633098770046328\\
460	0.0600681502838957\\
477	0.0569862772150225\\
494	0.0540597739929729\\
511	0.0512824994353002\\
528	0.0486446767343173\\
545	0.0461450551837648\\
562	0.0437783725390793\\
579	0.0415330056320144\\
596	0.0394011672331471\\
613	0.0373777382934102\\
630	0.0354572093843438\\
647	0.0336357362605445\\
664	0.0319094147242217\\
681	0.0302722802023079\\
698	0.0287186458271475\\
715	0.0272441717134513\\
732	0.0258449672500057\\
749	0.0245176340565169\\
766	0.0232589753483017\\
783	0.022065300459403\\
800	0.0209328203163906\\
817	0.0198582195247405\\
834	0.0188385772948658\\
851	0.017871244796861\\
868	0.0169537341298092\\
885	0.0160834998913213\\
902	0.0152579646262304\\
919	0.0144747210907865\\
936	0.0137315893946628\\
953	0.0130265710031292\\
970	0.0123577899529248\\
987	0.0117234141213956\\
1004	0.0111216350769542\\
1021	0.0105507261301272\\
1038	0.0100090845204145\\
1055	0.00949522533342221\\
1072	0.00900775461190473\\
1089	0.00854533621905459\\
1106	0.00810667511783469\\
1123	0.00769053027807581\\
1140	0.00729573331830229\\
1157	0.00692119136128025\\
1174	0.0065658766939719\\
1191	0.00622881191450343\\
1208	0.00590905979282248\\
1225	0.00560572398420317\\
1242	0.00531795520084067\\
1259	0.00504495360804851\\
1276	0.00478596517954121\\
1293	0.00454027497629444\\
1310	0.00430720142987801\\
1327	0.00408609452717903\\
1344	0.00387633700522465\\
1361	0.00367734518232963\\
1378	0.00348856752912702\\
1395	0.00330948154672468\\
1412	0.0031395906011172\\
1429	0.0029784220983009\\
1446	0.00282552707866541\\
1463	0.00268048011891024\\
1480	0.00254287853921858\\
1497	0.00241234082890791\\
1514	0.00228850486478508\\
1531	0.00217102655311451\\
1548	0.00205957908952865\\
1565	0.00195385251284407\\
1582	0.00185355310955599\\
1599	0.0017584025104185\\
1616	0.00166813664041348\\
1633	0.00158250478676693\\
1650	0.00150126892262612\\
1667	0.00142420321244707\\
1684	0.00135109352393684\\
1701	0.00128173684087086\\
1718	0.00121594060428146\\
1735	0.00115352208228507\\
1752	0.00109430784323057\\
1769	0.00103813332669561\\
1782	0.000997130012923434\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.528964324777628\\
18	0.289449686919192\\
35	0.24503427493661\\
52	0.225150176225123\\
69	0.20989287131039\\
86	0.196496556276606\\
103	0.184850745135536\\
120	0.174318258290235\\
137	0.165071464395903\\
154	0.156448953926811\\
171	0.147817381003698\\
188	0.140306789270944\\
205	0.132854035822294\\
222	0.125762895301778\\
239	0.119423877550509\\
256	0.113264898024204\\
273	0.107375952580726\\
290	0.101870128633786\\
307	0.096593289897941\\
324	0.0915793909166305\\
341	0.0868858085119309\\
358	0.0824436279429239\\
375	0.0782032797839454\\
392	0.074183178361701\\
409	0.0703683910319239\\
426	0.0667389320948861\\
443	0.0633099011764315\\
460	0.0600681773363131\\
477	0.0569863018714684\\
494	0.0540597962716286\\
511	0.0512825201623969\\
528	0.0486446939656037\\
545	0.0461450705360726\\
562	0.0437783883016882\\
579	0.0415330211169304\\
596	0.0394011817387923\\
613	0.0373777518237507\\
630	0.0354572215522342\\
647	0.0336357473061672\\
664	0.0319094254606643\\
681	0.030272290757528\\
698	0.0287186559121447\\
715	0.0272441811992028\\
732	0.0258449760322957\\
749	0.0245176421803376\\
766	0.0232589830803321\\
783	0.0220653079454784\\
800	0.0209328274992811\\
817	0.0198582263278459\\
834	0.0188385836746122\\
851	0.0178712507650667\\
868	0.0169537397760457\\
885	0.0160835052968327\\
902	0.0152579698000429\\
919	0.0144747260075444\\
936	0.0137315940355632\\
953	0.0130265753719761\\
970	0.012357794082811\\
987	0.0117234180520125\\
1004	0.0111216388261003\\
1021	0.0105507296956402\\
1038	0.010009087896944\\
1055	0.00949522852345178\\
1072	0.00900775762951028\\
1089	0.00854533908364983\\
1106	0.00810667784308845\\
1123	0.00769053286872225\\
1140	0.00729573577524872\\
1157	0.00692119368728823\\
1174	0.00656587889623547\\
1191	0.00622881400312456\\
1208	0.00590906177672877\\
1225	0.00560572586880274\\
1242	0.0053179569891003\\
1259	0.00504495530290107\\
1276	0.00478596678541306\\
1293	0.00454027649894638\\
1310	0.00430720287499106\\
1327	0.00408609589914294\\
1344	0.00387633830716016\\
1361	0.00367734641695115\\
1378	0.00348856869952394\\
1395	0.00330948265650963\\
1412	0.00313959165398085\\
1429	0.00297842309746891\\
1446	0.00282552802675928\\
1463	0.00268048101820636\\
1480	0.00254287939200122\\
1497	0.00241234163761422\\
1514	0.002288505631894\\
1531	0.00217102728092965\\
1548	0.00205957978006556\\
1565	0.00195385316789688\\
1582	0.00185355373083603\\
1599	0.00175840309964814\\
1616	0.00166813719930972\\
1633	0.00158250531696725\\
1650	0.00150126942562473\\
1667	0.00142420368960609\\
1684	0.0013510939765344\\
1701	0.00128173727015202\\
1718	0.00121594101146386\\
1735	0.00115352246853739\\
1752	0.00109430820964495\\
1769	0.0010381336742821\\
1782	0.000997130346755716\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.529042526890675\\
18	0.289463604393371\\
35	0.245040159542884\\
52	0.225155472833497\\
69	0.209897019457359\\
86	0.196499160128158\\
103	0.184852405642074\\
120	0.174319461412866\\
137	0.165072359216459\\
154	0.156449677537127\\
171	0.147817786021007\\
188	0.140307193928139\\
205	0.132854322371134\\
222	0.125763024198232\\
239	0.119424058699389\\
256	0.113265041149824\\
273	0.107376039634857\\
290	0.101870223071676\\
307	0.0965933585080909\\
324	0.0915794304137365\\
341	0.0868858516199822\\
358	0.0824436725850054\\
375	0.0782033145592377\\
392	0.0741832094799426\\
409	0.0703684190993043\\
426	0.0667389518417987\\
443	0.0633099190648454\\
460	0.0600681973648212\\
477	0.056986320161332\\
494	0.0540598127959408\\
511	0.0512825355525811\\
528	0.0486447067682392\\
545	0.0461450819176237\\
562	0.0437783999764171\\
579	0.0415330325950247\\
596	0.0394011924969002\\
613	0.0373777618640905\\
630	0.0354572305849592\\
647	0.0336357554995215\\
664	0.0319094334179527\\
681	0.0302722985815016\\
698	0.028718663390822\\
715	0.0272441882361978\\
732	0.0258449825489835\\
749	0.024517648206907\\
766	0.0232589888135272\\
783	0.0220653134957191\\
800	0.020932832825865\\
817	0.0198582313741006\\
834	0.0188385884076324\\
851	0.017871255192504\\
868	0.016953743963669\\
885	0.0160835093054094\\
902	0.0152579736370628\\
919	0.014474729654485\\
936	0.0137315974783116\\
953	0.0130265786129374\\
970	0.0123577971461972\\
987	0.0117234209673244\\
1004	0.0111216416068367\\
1021	0.0105507323403907\\
1038	0.010009090401726\\
1055	0.00949523088995557\\
1072	0.00900775986802302\\
1089	0.00854534120854907\\
1106	0.0081066798646055\\
1123	0.00769053479046666\\
1140	0.00729573759791226\\
1157	0.00692119541287375\\
1174	0.00656588053001058\\
1191	0.00622881555255655\\
1208	0.00590906324846526\\
1225	0.00560572726689382\\
1242	0.00531795831576857\\
1259	0.00504495656030748\\
1276	0.00478596797681368\\
1293	0.00454027762859955\\
1310	0.00430720394711374\\
1327	0.0040860969170076\\
1344	0.00387633927309\\
1361	0.00367734733295997\\
1378	0.00348856956789384\\
1395	0.00330948347991228\\
1412	0.00313959243515055\\
1429	0.00297842383880681\\
1446	0.00282552873021218\\
1463	0.00268048168546469\\
1480	0.00254288002475609\\
1497	0.0024123422376692\\
1514	0.00228850620108672\\
1531	0.00217102782097088\\
1548	0.00205958029245272\\
1565	0.00195385365396011\\
1582	0.0018535541918446\\
1599	0.00175840353687927\\
1616	0.00166813761403686\\
1633	0.00158250571040309\\
1650	0.00150126979887987\\
1667	0.00142420404369065\\
1684	0.00135109431239758\\
1701	0.00128173758871539\\
1718	0.00121594131363161\\
1735	0.00115352275517508\\
1752	0.00109430848156349\\
1769	0.00103813393223239\\
1782	0.000997130594500484\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.529099784255357\\
18	0.289473803756624\\
35	0.245044475534946\\
52	0.225159352122981\\
69	0.20990005728853\\
86	0.196501066966837\\
103	0.184853621629211\\
120	0.174320342470765\\
137	0.165073014487263\\
154	0.15645020741421\\
171	0.147818082609195\\
188	0.14030749024454\\
205	0.13285453220438\\
222	0.125763118586665\\
239	0.119424191348182\\
256	0.11326514595278\\
273	0.107376103376808\\
290	0.101870292222264\\
307	0.0965934087466945\\
324	0.0915794593340555\\
341	0.0868858831845627\\
358	0.082443705271867\\
375	0.0782033400205555\\
392	0.0741832322638189\\
409	0.0703684396496533\\
426	0.06673896629972\\
443	0.0633099321619502\\
460	0.0600682120288472\\
477	0.0569863335520455\\
494	0.0540598248939263\\
511	0.051282546820359\\
528	0.0486447161414728\\
545	0.0461450902503672\\
562	0.043778408523843\\
579	0.041533040998426\\
596	0.0394012003731288\\
613	0.0373777692148521\\
630	0.0354572371980162\\
647	0.0336357614980329\\
664	0.0319094392436412\\
681	0.0302723043095833\\
698	0.0287186688660886\\
715	0.0272441933881027\\
732	0.0258449873199663\\
749	0.0245176526190589\\
766	0.0232589930108944\\
783	0.0220653175591428\\
800	0.0209328367255411\\
817	0.0198582350685434\\
834	0.0188385918727532\\
851	0.0178712584339013\\
868	0.016953747029494\\
885	0.0160835122401526\\
902	0.0152579764462059\\
919	0.0144747323244677\\
936	0.0137315999988012\\
953	0.0130265809856969\\
970	0.0123577993889505\\
987	0.0117234231016701\\
1004	0.0111216436426579\\
1021	0.0105507342766525\\
1038	0.0100090922355157\\
1055	0.00949523262250994\\
1072	0.00900776150687365\\
1089	0.00854534276422105\\
1106	0.00810668134458962\\
1123	0.00769053619740528\\
1140	0.00729573893231314\\
1157	0.00692119667620216\\
1174	0.00656588172612325\\
1191	0.00622881668691915\\
1208	0.00590906432594621\\
1225	0.00560572829045839\\
1242	0.00531795928704312\\
1259	0.00504495748087414\\
1276	0.00478596884905645\\
1293	0.00454027845563584\\
1310	0.00430720473203252\\
1327	0.0040860976622014\\
1344	0.00387633998026284\\
1361	0.0036773480035839\\
1378	0.00348857020364105\\
1395	0.00330948408273714\\
1412	0.00313959300705753\\
1429	0.00297842438155135\\
1446	0.00282552924522116\\
1463	0.00268048217397497\\
1480	0.00254288048800503\\
1497	0.00241234267697923\\
1514	0.00228850661780186\\
1531	0.00217102821634204\\
1548	0.00205958066757847\\
1565	0.00195385400981472\\
1582	0.00185355452935712\\
1599	0.00175840385698291\\
1616	0.00166813791766422\\
1633	0.00158250599844328\\
1650	0.00150127007214617\\
1667	0.00142420430292156\\
1684	0.00135109455828761\\
1701	0.00128173782194112\\
1718	0.00121594153485294\\
1735	0.00115352296502675\\
1752	0.00109430868063945\\
1769	0.00103813412108124\\
1782	0.000997130775878044\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.529141705515751\\
18	0.289481276291849\\
35	0.24504763949935\\
52	0.225162193038004\\
69	0.209902281811487\\
86	0.196502463266395\\
103	0.184854512032576\\
120	0.174320987629777\\
137	0.165073494304721\\
154	0.156450595403525\\
171	0.147818299782128\\
188	0.140307707214132\\
205	0.132854685850911\\
222	0.125763187701105\\
239	0.119424288476506\\
256	0.113265222690292\\
273	0.10737615004755\\
290	0.101870342854282\\
307	0.096593445531342\\
324	0.091579480509071\\
341	0.0868859062958166\\
358	0.0824437292043234\\
375	0.0782033586620715\\
392	0.074183248945114\\
409	0.0703684546957843\\
426	0.0667389768850312\\
443	0.0633099417508912\\
460	0.0600682227650208\\
477	0.0569863433557835\\
494	0.0540598337511652\\
511	0.05128255506985\\
528	0.0486447230038569\\
545	0.0461450963509448\\
562	0.0437784147816158\\
579	0.0415330471507202\\
596	0.0394012061394428\\
613	0.0373777745964775\\
630	0.0354572420395508\\
647	0.0336357658896339\\
664	0.0319094435087196\\
681	0.0302723085031991\\
698	0.0287186728746059\\
715	0.027244197159884\\
732	0.0258449908128719\\
749	0.0245176558492549\\
766	0.0232589960838444\\
783	0.0220653205340309\\
800	0.0209328395805461\\
817	0.0198582377732929\\
834	0.0188385944096144\\
851	0.0178712608069704\\
868	0.016953749274025\\
885	0.016083514388716\\
902	0.015257978502815\\
919	0.0144747342791956\\
936	0.0137316018440832\\
953	0.0130265827228235\\
970	0.0123578010308985\\
987	0.0117234246642528\\
1004	0.0111216451331085\\
1021	0.0105507356942145\\
1038	0.0100090935780557\\
1055	0.00949523389093452\\
1072	0.0090077627066966\\
1089	0.00854534390314866\\
1106	0.00810668242810499\\
1123	0.00769053722744315\\
1140	0.00729573990924493\\
1157	0.00692119760109969\\
1174	0.00656588260181198\\
1191	0.00622881751740111\\
1208	0.00590906511478341\\
1225	0.0056057290398228\\
1242	0.0053179599981246\\
1259	0.00504495815483244\\
1276	0.00478596948763657\\
1293	0.00454027906111917\\
1310	0.00430720530667977\\
1327	0.00408609820776698\\
1344	0.00387634049799245\\
1361	0.003677348494557\\
1378	0.0034885706690794\\
1395	0.00330948452407339\\
1412	0.00313959342575748\\
1429	0.00297842477890183\\
1446	0.00282552962226582\\
1463	0.0026804825316186\\
1480	0.0025428808271555\\
1497	0.00241234299860301\\
1514	0.00228850692288452\\
1531	0.00217102850579974\\
1548	0.00205958094221349\\
1565	0.00195385427033991\\
1582	0.00185355477645443\\
1599	0.00175840409133499\\
1616	0.00166813813995324\\
1633	0.00158250620932132\\
1650	0.00150127027220718\\
1667	0.0014242044927078\\
1684	0.00135109473830814\\
1701	0.00128173799268797\\
1718	0.00121594169681136\\
1735	0.00115352311866202\\
1752	0.0010943088263849\\
1769	0.0010381342593408\\
1782	0.000997130908667815\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.529172397829648\\
18	0.289486749939473\\
35	0.245049958108626\\
52	0.225164273352446\\
69	0.209903910671024\\
86	0.196503485662161\\
103	0.184855163994499\\
120	0.174321460025009\\
137	0.165073845630157\\
154	0.156450879486729\\
171	0.147818458796645\\
188	0.140307866077443\\
205	0.132854798350608\\
222	0.125763238306698\\
239	0.119424359592976\\
256	0.113265278875999\\
273	0.107376184218103\\
290	0.101870379925756\\
307	0.0965934724641091\\
324	0.0915794960126495\\
341	0.0868859232171184\\
358	0.0824437467266058\\
375	0.0782033723102472\\
392	0.0741832611581736\\
409	0.0703684657117371\\
426	0.0667389846349129\\
443	0.0633099487712682\\
460	0.0600682306253359\\
477	0.0569863505333305\\
494	0.0540598402357287\\
511	0.0512825611095046\\
528	0.0486447280279498\\
545	0.0461451008172837\\
562	0.043778419363052\\
579	0.0415330516549141\\
596	0.0394012103610391\\
613	0.0373777785364462\\
630	0.0354572455841099\\
647	0.0336357691047812\\
664	0.0319094466312404\\
681	0.0302723115734001\\
698	0.0287186758092887\\
715	0.0272441999212509\\
732	0.0258449933700695\\
749	0.0245176582141194\\
766	0.0232589983335861\\
783	0.0220653227119808\\
800	0.0209328416707265\\
817	0.0198582397534699\\
834	0.0188385962668786\\
851	0.0178712625443217\\
868	0.0169537509172706\\
885	0.0160835159617027\\
902	0.0152579800084821\\
919	0.0144747357102731\\
936	0.0137316031950354\\
953	0.0130265839945939\\
970	0.0123578022329865\\
987	0.0117234258082362\\
1004	0.0111216462242831\\
1021	0.0105507367320274\\
1038	0.0100090945609448\\
1055	0.0094952348195621\\
1072	0.00900776358510067\\
1089	0.00854534473696949\\
1106	0.00810668322135892\\
1123	0.00769053798154466\\
1140	0.00729574062446718\\
1157	0.00692119827822775\\
1174	0.00656588324291422\\
1191	0.00622881812540577\\
1208	0.00590906569230004\\
1225	0.0056057295884406\\
1242	0.00531796051871618\\
1259	0.00504495864824533\\
1276	0.00478596995514837\\
1293	0.00454027950440056\\
1310	0.00430720572738633\\
1327	0.0040860986071822\\
1344	0.00387634087702761\\
1361	0.00367734885400328\\
1378	0.0034885710098318\\
1395	0.00330948484718065\\
1412	0.00313959373229311\\
1429	0.00297842506980609\\
1446	0.00282552989830391\\
1463	0.00268048279345469\\
1480	0.00254288107545145\\
1497	0.00241234323406832\\
1514	0.00228850714623841\\
1531	0.00217102871771436\\
1548	0.00205958114327565\\
1565	0.0019538544610749\\
1582	0.00185355495735679\\
1599	0.0017584042629072\\
1616	0.00166813830269435\\
1633	0.00158250636370716\\
1650	0.00150127041867433\\
1667	0.00142420463165331\\
1684	0.00135109487010193\\
1701	0.00128173811769381\\
1718	0.00121594181538303\\
1735	0.0011535232311402\\
1752	0.001094308933087\\
1769	0.00103813436056074\\
1782	0.000997131005883561\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.529194868669945\\
18	0.289490758816946\\
35	0.245051656783751\\
52	0.225165796611908\\
69	0.209905103315423\\
86	0.196504234248281\\
103	0.184855641349303\\
120	0.174321805906233\\
137	0.165074102863509\\
154	0.156451087483965\\
171	0.147818575223361\\
188	0.140307982392205\\
205	0.132854880719916\\
222	0.125763275358848\\
239	0.1194244116622\\
256	0.113265320012965\\
273	0.107376209235982\\
290	0.101870407067871\\
307	0.0965934921830971\\
324	0.0915795073635707\\
341	0.0868859356060671\\
358	0.0824437595554143\\
375	0.0782033823024876\\
392	0.0741832700997423\\
409	0.0703684737769004\\
426	0.066738990308816\\
443	0.0633099539110664\\
460	0.0600682363800798\\
477	0.0569863557881481\\
494	0.0540598449831853\\
511	0.0512825655312551\\
528	0.048644731706172\\
545	0.0461451040871542\\
562	0.0437784227171939\\
579	0.0415330549524967\\
596	0.0394012134517201\\
613	0.0373777814209465\\
630	0.0354572481791246\\
647	0.0336357714586274\\
664	0.0319094489172737\\
681	0.0302723138211287\\
698	0.0287186779578002\\
715	0.0272442019428766\\
732	0.0258449952422215\\
749	0.0245176599454608\\
766	0.0232589999806452\\
783	0.0220653243064808\\
800	0.0209328432009693\\
817	0.0198582412031777\\
834	0.0188385976266005\\
851	0.0178712638162526\\
868	0.0169537521203072\\
885	0.016083517113303\\
902	0.0152579811107955\\
919	0.0144747367579793\\
936	0.0137316041840815\\
953	0.0130265849256698\\
970	0.0123578031130474\\
987	0.0117234266457579\\
1004	0.0111216470231438\\
1021	0.0105507374918205\\
1038	0.0100090952805276\\
1055	0.00949523549942033\\
1072	0.00900776422818862\\
1089	0.00854534534741808\\
1106	0.00810668380210766\\
1123	0.00769053853363036\\
1140	0.00729574114808858\\
1157	0.00692119877396047\\
1174	0.00656588371227076\\
1191	0.0062288185705325\\
1208	0.00590906611510622\\
1225	0.00560572999008915\\
1242	0.00531796089984572\\
1259	0.00504495900947749\\
1276	0.00478597029741762\\
1293	0.00454027982893145\\
1310	0.00430720603539006\\
1327	0.00408609889959797\\
1344	0.00387634115452368\\
1361	0.00367734911715765\\
1378	0.00348857125930046\\
1395	0.00330948508373049\\
1412	0.0031395939567097\\
1429	0.00297842528277971\\
1446	0.00282553010039507\\
1463	0.00268048298514705\\
1480	0.00254288125723141\\
1497	0.00241234340645382\\
1514	0.00228850730975815\\
1531	0.0021710288728587\\
1548	0.00205958129047584\\
1565	0.00195385460071231\\
1582	0.00185355508979733\\
1599	0.001758404388517\\
1616	0.00166813842183834\\
1633	0.00158250647673442\\
1650	0.00150127052590473\\
1667	0.00142420473337488\\
1684	0.00135109496658987\\
1701	0.00128173820921206\\
1718	0.00121594190219113\\
1735	0.00115352331348678\\
1752	0.00109430901120483\\
1769	0.00103813443466654\\
1782	0.000997131077056594\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.526248033265222\\
18	0.284563412737617\\
35	0.239802992307593\\
52	0.22003781857516\\
69	0.204951259894848\\
86	0.191746391052252\\
103	0.180318474194299\\
120	0.169984348679089\\
137	0.160962258710837\\
154	0.152554883708639\\
171	0.14411133135123\\
188	0.1367992802795\\
205	0.129524456129871\\
222	0.122600734228696\\
239	0.116432323566761\\
256	0.110431475703783\\
273	0.104690273173109\\
290	0.0993262610899633\\
307	0.0941826960007107\\
324	0.0892946023252857\\
341	0.0847219202065371\\
358	0.0803948585072022\\
375	0.076262671647848\\
392	0.0723449730089099\\
409	0.0686272364982792\\
426	0.065089364067963\\
443	0.0617474339884486\\
460	0.0585885892386819\\
477	0.0555850492929881\\
494	0.0527326312786011\\
511	0.050025496024838\\
528	0.0474540041573731\\
545	0.0450172682246604\\
562	0.042710295633393\\
579	0.0405214967284486\\
596	0.0384431814456204\\
613	0.0364704082478981\\
630	0.0345978232137008\\
647	0.032821767628235\\
664	0.0311385135821389\\
681	0.0295421929357262\\
698	0.0280271991348689\\
715	0.026589301756451\\
732	0.0252247251847754\\
749	0.0239301885496644\\
766	0.0227026081095789\\
783	0.021538380749533\\
800	0.0204337892244794\\
817	0.0193855939154549\\
834	0.0183909537187225\\
851	0.0174472992820742\\
868	0.0165522189543564\\
885	0.0157032342916452\\
902	0.0148978258691891\\
919	0.0141336420230953\\
936	0.0134085587269916\\
953	0.0127206326599497\\
970	0.0120680409227984\\
987	0.0114490002313452\\
1004	0.0108617462003903\\
1021	0.0103045932900653\\
1038	0.00977597870787097\\
1055	0.00927445654061788\\
1072	0.008798670309091\\
1089	0.00834731903163283\\
1106	0.00791914012864269\\
1123	0.00751292285360886\\
1140	0.00712752772564632\\
1157	0.00676188972104559\\
1174	0.00641500781918486\\
1191	0.00608592985795149\\
1208	0.00577374221645177\\
1225	0.00547757066938861\\
1242	0.00519658688588941\\
1259	0.00493001105279346\\
1276	0.00467710826137401\\
1293	0.00443718170461675\\
1310	0.00420956689319415\\
1327	0.00399362988137309\\
1344	0.00378876859549525\\
1361	0.00359441379214941\\
1378	0.00341002768484333\\
1395	0.00323510081787053\\
1412	0.00306914888575453\\
1429	0.00291171092687678\\
1446	0.0027623489765046\\
1463	0.00262064803651715\\
1480	0.0024862153279062\\
1497	0.00235867873396069\\
1514	0.00223768502463394\\
1531	0.00212289851262159\\
1548	0.00201400034304089\\
1565	0.00191068808436011\\
1582	0.00181267516402609\\
1599	0.00171968998450295\\
1616	0.00163147488522088\\
1633	0.00154778522314079\\
1650	0.00146838871429474\\
1667	0.00139306496084746\\
1684	0.00132160498349423\\
1701	0.00125381065015284\\
1718	0.00118949402895783\\
1735	0.00112847676883661\\
1752	0.00107058958475702\\
1769	0.00101567184238605\\
1775	0.000996969302852722\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.523265218802603\\
18	0.279585330148015\\
35	0.234475924763574\\
52	0.214814114105488\\
69	0.199902721565908\\
86	0.186891283646211\\
103	0.175674562204441\\
120	0.165553590389372\\
137	0.15675416459017\\
154	0.148560617282176\\
171	0.140307008958001\\
188	0.133195373455458\\
205	0.126101743164619\\
222	0.119348449495824\\
239	0.113352033301803\\
256	0.107510268676808\\
273	0.101918810396509\\
290	0.0966991994950555\\
307	0.0916910646939236\\
324	0.0869309730687462\\
341	0.0824812878854598\\
358	0.0782711578832612\\
375	0.0742491400297011\\
392	0.0704359886563499\\
409	0.0668173519794115\\
426	0.0633731091934061\\
443	0.0601203056232827\\
460	0.0570462652898672\\
477	0.0541229429529363\\
494	0.051346500014339\\
511	0.048711374204759\\
528	0.0462080655657523\\
545	0.0438360372373238\\
562	0.0415905269704545\\
579	0.0394599865710746\\
596	0.0374368563593088\\
613	0.0355163784884697\\
630	0.0336933472230414\\
647	0.0319642789126809\\
664	0.0303256093885875\\
681	0.0287715686537315\\
698	0.0272966433558061\\
715	0.0258967183553075\\
732	0.0245681303625595\\
749	0.0233077116284732\\
766	0.0221124879844988\\
783	0.020978944300899\\
800	0.0199034394400698\\
817	0.0188828128282383\\
834	0.0179143033255023\\
851	0.0169954201302734\\
868	0.0161238270763065\\
885	0.0152971129485371\\
902	0.0145128179845576\\
919	0.0137686479876728\\
936	0.0130625358732828\\
953	0.0123925938993553\\
970	0.0117570523946513\\
987	0.0111541773347157\\
1004	0.0105822493279501\\
1021	0.010039625220371\\
1038	0.00952478324319094\\
1055	0.00903631719533676\\
1072	0.00857290859379983\\
1089	0.00813329217096861\\
1106	0.00771623855853212\\
1123	0.00732056819900858\\
1140	0.00694517138818675\\
1157	0.00658901168797487\\
1174	0.00625111538696468\\
1191	0.00593055616145886\\
1208	0.00562644465582617\\
1225	0.00533792947906053\\
1242	0.00506420396988121\\
1259	0.00480450899194898\\
1276	0.0045581293479454\\
1293	0.00432438692838462\\
1310	0.00410263489403416\\
1327	0.00389225595197591\\
1344	0.00369266380034475\\
1361	0.00350330419049854\\
1378	0.00332365360146518\\
1395	0.00315321611858689\\
1412	0.00299152025210689\\
1429	0.00283811715647448\\
1446	0.00269258033842614\\
1463	0.00255450568586107\\
1480	0.00242351076048481\\
1497	0.00229923326027889\\
1514	0.00218132925538789\\
1531	0.00206947186251095\\
1548	0.00196335056444712\\
1565	0.00186267083530664\\
1582	0.00176715360478648\\
1599	0.00167653439368573\\
1616	0.00159056228991351\\
1633	0.00150899904374185\\
1650	0.00143161842796468\\
1667	0.00135820578597346\\
1684	0.00128855758369291\\
1701	0.00122248085400036\\
1718	0.00115979256233555\\
1735	0.00110031899906635\\
1752	0.00104389527752337\\
1766	0.000999607875487138\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.520251174232638\\
18	0.274527409781192\\
35	0.229039734406779\\
52	0.209463605823158\\
69	0.194733238245105\\
86	0.181915445319999\\
103	0.17090136687377\\
120	0.161013296681559\\
137	0.152435130643823\\
154	0.144455461504139\\
171	0.136395270933996\\
188	0.129488005896601\\
205	0.122580656717891\\
222	0.116002341849173\\
239	0.110180985042255\\
256	0.1045003332796\\
273	0.0990617336866899\\
290	0.0939904361483448\\
307	0.0891208697453951\\
324	0.0844918655184781\\
341	0.0801681408888632\\
358	0.0760774351036211\\
375	0.0721682015700188\\
392	0.0684623281398231\\
409	0.0649453344010172\\
426	0.0615971825268782\\
443	0.0584359085273036\\
460	0.055448908202651\\
477	0.052607928731407\\
494	0.0499095551534832\\
511	0.0473484766545079\\
528	0.0449153296018389\\
545	0.0426099279972951\\
562	0.0404276963022321\\
579	0.0383571315496878\\
596	0.0363908493416361\\
613	0.0345242878581477\\
630	0.0327523815636012\\
647	0.0310718134220104\\
664	0.0294791711798892\\
681	0.0279687847086092\\
698	0.026535250420715\\
715	0.0251745778091574\\
732	0.0238832140903234\\
749	0.0226581009496862\\
766	0.0214963712213975\\
783	0.0203945988586193\\
800	0.0193492244820303\\
817	0.0183571714523393\\
834	0.0174157597790286\\
851	0.0165225768419113\\
868	0.0156753617454235\\
885	0.0148717712537785\\
902	0.0141094075085194\\
919	0.01338603641376\\
936	0.0126996494954994\\
953	0.012048415343807\\
970	0.0114306179794191\\
987	0.0108445733190601\\
1004	0.0102886081992296\\
1021	0.00976112342795332\\
1038	0.00926063962170629\\
1055	0.00878579121568891\\
1072	0.00833529838626662\\
1089	0.00790793225401624\\
1106	0.00750249753373759\\
1123	0.00711784689578839\\
1140	0.00675290141223896\\
1157	0.00640665404779522\\
1174	0.00607815906456355\\
1191	0.00576651660300923\\
1208	0.00547086225156505\\
1225	0.00519036819364939\\
1242	0.00492425017143749\\
1259	0.0046717703866616\\
1276	0.00443223393524806\\
1293	0.0042049819465219\\
1310	0.00398938577325809\\
1327	0.00378484533101232\\
1344	0.00359079064064032\\
1361	0.00340668296750481\\
1378	0.00323201353375936\\
1395	0.00306630041236469\\
1412	0.00290908536207648\\
1429	0.00275993208192075\\
1446	0.00261842597106831\\
1463	0.00248417420691812\\
1480	0.00235680507167223\\
1497	0.00223596643606702\\
1514	0.00212132401356053\\
1531	0.00201256005843694\\
1548	0.00190937271576018\\
1565	0.00181147567771417\\
1582	0.00171859767357477\\
1599	0.00163048162472674\\
1616	0.00154688363722432\\
1633	0.00146757211446703\\
1650	0.00139232713702626\\
1667	0.00132094003104544\\
1684	0.00125321293860529\\
1701	0.00118895827769451\\
1718	0.00112799812135501\\
1735	0.0010701636031615\\
1752	0.00101529442884319\\
1757	0.000999698434032991\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.517210106579521\\
18	0.269377610909617\\
35	0.223479404787595\\
52	0.20396750854872\\
69	0.189427062305542\\
86	0.176802241047585\\
103	0.16598407213391\\
120	0.156350152480518\\
137	0.147992755722209\\
154	0.14022821151133\\
171	0.132366339842095\\
188	0.125668537803748\\
205	0.118953488125723\\
222	0.112555732958447\\
239	0.106913499533527\\
256	0.101396766318251\\
273	0.0961148906223155\\
290	0.0911965529601366\\
307	0.0864693393718901\\
324	0.0819751137973424\\
341	0.0777808638108533\\
358	0.0738125462928757\\
375	0.0700191470728016\\
392	0.0664236916975417\\
409	0.0630112499637023\\
426	0.0597619776685819\\
443	0.0566949305154066\\
460	0.053797462508907\\
477	0.0510411784167522\\
494	0.0484231748079047\\
511	0.0459383643585229\\
528	0.0435775163592965\\
545	0.041340798827908\\
562	0.0392237798986441\\
579	0.0372150078659129\\
596	0.0353073219239324\\
613	0.0334963695203357\\
630	0.0317772177202703\\
647	0.0301467088177209\\
664	0.0286015714246516\\
681	0.0271362380004485\\
698	0.0257454328604862\\
715	0.0244253005715653\\
732	0.0231723975847491\\
749	0.0219837718771125\\
766	0.020856661238903\\
783	0.0197877304055705\\
800	0.01877350820528\\
817	0.0178110075244067\\
834	0.0168976311523739\\
851	0.0160310446187073\\
868	0.0152090624129367\\
885	0.0144294103910932\\
902	0.0136897552608853\\
919	0.012987926058247\\
936	0.0123219748842906\\
953	0.0116901276358015\\
970	0.0110907226895405\\
987	0.0105221267909944\\
1004	0.00998271446018852\\
1021	0.00947093225662698\\
1038	0.00898534471831349\\
1055	0.00852462797585983\\
1072	0.00808754164243777\\
1089	0.00767289401035178\\
1106	0.00727952486039673\\
1123	0.00690632023695906\\
1140	0.00655223307996479\\
1157	0.00621628664628862\\
1174	0.0058975638937084\\
1191	0.00559519210390992\\
1208	0.00530833253758447\\
1225	0.0050361817395704\\
1242	0.00477797862948808\\
1259	0.00453300743895014\\
1276	0.00430059416110625\\
1293	0.00408009972249084\\
1310	0.00387091422455743\\
1327	0.00367245535992836\\
1344	0.0034841700328671\\
1361	0.00330553554721589\\
1378	0.00313605834665667\\
1395	0.00297527093600715\\
1412	0.00282272875122246\\
1429	0.00267800845913274\\
1446	0.00254070776552455\\
1463	0.00241044553197833\\
1480	0.00228686113003999\\
1497	0.0021696129486764\\
1514	0.00205837667418047\\
1531	0.0019528440177726\\
1548	0.00185272209653491\\
1565	0.00175773311754189\\
1582	0.00166761389052299\\
1599	0.00158211500252452\\
1616	0.00150099982983773\\
1633	0.00142404367104271\\
1650	0.00135103314762545\\
1667	0.00128176579197298\\
1684	0.00121604963504389\\
1701	0.0011537026817354\\
1718	0.00109455230463214\\
1735	0.00103843466401261\\
1748	0.000997470481653844\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.514143635053755\\
18	0.264127627194282\\
35	0.217784342219236\\
52	0.198309070963593\\
69	0.183971016048826\\
86	0.171535722613531\\
103	0.160909182935701\\
120	0.151550569769142\\
137	0.143414063963516\\
154	0.135866814527657\\
171	0.128209413184688\\
188	0.12172700748147\\
205	0.115210781333003\\
222	0.108999963700729\\
239	0.103541797090053\\
256	0.0981924284661926\\
273	0.0930717604126495\\
290	0.0883116232665153\\
307	0.0837310948787458\\
324	0.0793758727456065\\
341	0.0753151006636145\\
358	0.071472563496469\\
375	0.0677984474803794\\
392	0.0643169353060292\\
409	0.061012309537672\\
426	0.0578650286894651\\
443	0.0548952023308763\\
460	0.052090026131187\\
477	0.0494210359000035\\
494	0.0468859351885518\\
511	0.0444798269992303\\
528	0.0421936077617662\\
545	0.0400278059624705\\
562	0.0379780925797946\\
579	0.0360330754316481\\
596	0.0341858673925638\\
613	0.032432337923415\\
630	0.030767678979507\\
647	0.0291888863818107\\
664	0.0276928197537765\\
681	0.0262740176033408\\
698	0.0249273511574463\\
715	0.0236491110468443\\
732	0.0224359620284706\\
749	0.0212850557874353\\
766	0.0201937335836619\\
783	0.0191587531204022\\
800	0.0181767384393575\\
817	0.0172447980256882\\
834	0.0163604193931321\\
851	0.0155213464699363\\
868	0.0147254695549847\\
885	0.0139705850376985\\
902	0.0132544272010596\\
919	0.0125748915506294\\
936	0.0119300929494736\\
953	0.0113183157581534\\
970	0.0107379535655549\\
987	0.010187425039014\\
1004	0.0096651540427807\\
1021	0.00916963486079538\\
1038	0.00869947763641934\\
1055	0.00825340137876237\\
1072	0.00783020603538946\\
1089	0.00742873797556973\\
1106	0.00704787314758877\\
1123	0.00668653222439005\\
1140	0.00634370119824747\\
1157	0.0060184345871477\\
1174	0.0057098448395442\\
1191	0.00541708712548325\\
1208	0.00513934917335761\\
1225	0.004875852738678\\
1242	0.00462586074747196\\
1259	0.00438868020047791\\
1276	0.0041636586340779\\
1293	0.00395017736930339\\
1310	0.00374764584956339\\
1327	0.00355550014696036\\
1344	0.00337320463990261\\
1361	0.00320025322105146\\
1378	0.00303616805638045\\
1395	0.00288049654675853\\
1412	0.00273280825226592\\
1429	0.00259269324729648\\
1446	0.00245976197290628\\
1463	0.00233364538173316\\
1480	0.00221399431364167\\
1497	0.00210047802985748\\
1514	0.00199278252638936\\
1531	0.00189060929705492\\
1548	0.00179367474587856\\
1565	0.00170170989560126\\
1582	0.0016144599200917\\
1599	0.00153168333900214\\
1616	0.00145315105209306\\
1633	0.00137864549568237\\
1650	0.00130796006521694\\
1667	0.00124089872210519\\
1684	0.00117727559758936\\
1701	0.00111691448346084\\
1718	0.0010596482415614\\
1735	0.00100531823982016\\
1737	0.000999112446713227\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.511047953548466\\
18	0.258769865084009\\
35	0.211944423674165\\
52	0.192471318089202\\
69	0.178351691649931\\
86	0.166099098427117\\
103	0.155663030792199\\
120	0.146599491602363\\
137	0.138684620729875\\
154	0.131357710573161\\
171	0.123912133459416\\
188	0.117651804169229\\
205	0.111341185739127\\
222	0.105324379243756\\
239	0.100056095794046\\
256	0.0948781514240499\\
273	0.0899237679563432\\
290	0.0853276201719603\\
307	0.0808986346222841\\
324	0.0766871686644162\\
341	0.0727643668216996\\
358	0.0690514409316804\\
375	0.0655004668145264\\
392	0.0621368224480402\\
409	0.0589436530105479\\
426	0.055901822366251\\
443	0.0530325331382845\\
460	0.0503227042839358\\
477	0.0477438850002384\\
494	0.0452944884905701\\
511	0.0429697676248026\\
528	0.0407607361947755\\
545	0.0386682934042153\\
562	0.0366881760724315\\
579	0.0348090623338182\\
596	0.0330243894149058\\
613	0.0313302599111924\\
630	0.0297219824932449\\
647	0.0281967025947855\\
664	0.0267514027397492\\
681	0.0253807316442747\\
698	0.0240797268258533\\
715	0.022844836103567\\
732	0.0216728318426203\\
749	0.0205609675204831\\
766	0.0195066870715368\\
783	0.0185068438240414\\
800	0.0175581644507199\\
817	0.0166578594479398\\
834	0.015803503245939\\
851	0.0149929187037891\\
868	0.0142240726972895\\
885	0.0134948339357477\\
902	0.0128030076078989\\
919	0.0121465592868529\\
936	0.0115236689709265\\
953	0.0109326808162241\\
970	0.0103720446895928\\
987	0.00984023250122306\\
1004	0.00933571933260488\\
1021	0.0088570493399428\\
1038	0.00840288009372033\\
1055	0.00797197479105139\\
1072	0.0075631747477884\\
1089	0.00717536545810857\\
1106	0.00680746027352068\\
1123	0.00645841586651915\\
1140	0.00612725256535754\\
1157	0.00581305720822337\\
1174	0.00551497261853407\\
1191	0.00523218269112707\\
1208	0.00496390250252669\\
1225	0.00470937994513634\\
1242	0.00446790284859607\\
1259	0.00423880178380193\\
1276	0.00402144653486183\\
1293	0.00381523947123766\\
1310	0.00361961002565606\\
1327	0.00343401330217758\\
1344	0.00325793178940356\\
1361	0.00309087656022147\\
1378	0.00293238604176851\\
1395	0.00278202303132086\\
1412	0.00263937169434385\\
1429	0.00250403598455701\\
1446	0.00237563953622252\\
1463	0.00225382582654506\\
1480	0.00213825756721119\\
1497	0.00202861526866858\\
1514	0.00192459559509497\\
1531	0.00182591016867665\\
1548	0.00173228501378397\\
1565	0.00164346028646615\\
1582	0.00155918982386865\\
1599	0.00147924035951683\\
1616	0.00140339058318805\\
1633	0.001331430323869\\
1650	0.00126315999537176\\
1667	0.00119839022128654\\
1684	0.00113694145401928\\
1701	0.00107864348093166\\
1718	0.00102333485085292\\
1726	0.000998297671600517\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.507926165704739\\
18	0.253297404133317\\
35	0.205948384026265\\
52	0.186436732221281\\
69	0.172553692527039\\
86	0.160473996994688\\
103	0.150230693671553\\
120	0.141479552962326\\
137	0.13378785186892\\
154	0.126685270892423\\
171	0.119460024887948\\
188	0.113429257344432\\
205	0.107331167582209\\
222	0.101516099435854\\
239	0.0964444535807876\\
256	0.091442645532289\\
273	0.0866602587811829\\
290	0.082234459478619\\
307	0.0779624225953933\\
324	0.0739000283707673\\
341	0.0701202218967574\\
358	0.0665412270793566\\
375	0.0631177070570975\\
392	0.0598762973282941\\
409	0.0567986466914971\\
426	0.053866116463877\\
443	0.0511010481717387\\
460	0.0484899639831777\\
477	0.0460045171269226\\
494	0.0436439411015779\\
511	0.0414035894936985\\
528	0.0392745781958976\\
545	0.037258192001506\\
562	0.0353502018268018\\
579	0.033539369600818\\
596	0.0318195073979315\\
613	0.0301869596478228\\
630	0.0286371427610175\\
647	0.0271673502210421\\
664	0.0257746817237592\\
681	0.024453901078563\\
698	0.0232002314662173\\
715	0.0220102888523698\\
732	0.0208809526800912\\
749	0.0198095771383149\\
766	0.0187937089389593\\
783	0.0178303002007545\\
800	0.0169161879555239\\
817	0.0160486913707862\\
834	0.0152254742117357\\
851	0.0144444391280938\\
868	0.0137036307566994\\
885	0.013000992302245\\
902	0.0123344035085281\\
919	0.0117019038544753\\
936	0.0111017410250714\\
953	0.0105323204944459\\
970	0.00999214971992628\\
987	0.00947975544063443\\
1004	0.00899366606048266\\
1021	0.00853247793568136\\
1038	0.00809489802748892\\
1055	0.00767973517062869\\
1072	0.00728587324433954\\
1089	0.00691223808616845\\
1106	0.00655778184229989\\
1123	0.00622149868595319\\
1140	0.00590244467550557\\
1157	0.00559974013317469\\
1174	0.00531255925025512\\
1191	0.00504011559324724\\
1208	0.00478165257129429\\
1225	0.00453644523250118\\
1242	0.00430380728944903\\
1259	0.00408309376045787\\
1276	0.00387369745637829\\
1293	0.00367504252254283\\
1310	0.00348657909861658\\
1327	0.00330778203786065\\
1344	0.00313815263398037\\
1361	0.00297721978583841\\
1378	0.00282453877230685\\
1395	0.00267968833739597\\
1412	0.00254226778104476\\
1429	0.00241189545285241\\
1446	0.00228820867954002\\
1463	0.00217086393463396\\
1480	0.00205953624111871\\
1497	0.00195391776995442\\
1514	0.00185371624466126\\
1531	0.00175865379236512\\
1548	0.00166846641986628\\
1565	0.00158290376083412\\
1582	0.00150172863982876\\
1599	0.00142471630915349\\
1616	0.00135165353758241\\
1633	0.00128233782283238\\
1650	0.00121657686127869\\
1667	0.00115418819031035\\
1684	0.00109499882167095\\
1701	0.00103884476324907\\
1714	0.000997854452725144\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.504776260372104\\
18	0.247702321424835\\
35	0.199781836430251\\
52	0.180186712979042\\
69	0.166557868533064\\
86	0.154639510888591\\
103	0.144594680765062\\
120	0.13617013846809\\
137	0.128704197739252\\
154	0.121831031404818\\
171	0.114835729041129\\
188	0.109042999795884\\
205	0.103164490538919\\
222	0.0975595559658413\\
239	0.0926923481517549\\
256	0.0878721331061353\\
273	0.0832681922412779\\
290	0.0790197484116803\\
307	0.0749106758610227\\
324	0.0710033031079555\\
341	0.0673721308832184\\
358	0.063931959046089\\
375	0.0606407325532695\\
392	0.0575264359766891\\
409	0.0545688577347317\\
426	0.0517499356560547\\
443	0.0490932048725862\\
460	0.0465846682533373\\
477	0.0441961809877349\\
494	0.0419279168097732\\
511	0.0397752713509042\\
528	0.037729440751425\\
545	0.0357921156961369\\
562	0.033959075726482\\
579	0.0322191828922848\\
596	0.030566674129954\\
613	0.028998141454667\\
630	0.0275090989241798\\
647	0.0260969892747394\\
664	0.0247590266403528\\
681	0.0234900956409136\\
698	0.0222856242643105\\
715	0.0211424072105545\\
732	0.0200574305983469\\
749	0.0190281492670022\\
766	0.0180522139432121\\
783	0.0171266792864171\\
800	0.016248500677468\\
817	0.0154151128166744\\
834	0.0146242714591129\\
851	0.013873960303264\\
868	0.0131623034428853\\
885	0.0124873212055924\\
902	0.0118469718782172\\
919	0.0112393729300938\\
936	0.0106628424775191\\
953	0.0101158490599127\\
970	0.00959695933407834\\
987	0.00910475676674581\\
1004	0.00863782545344204\\
1021	0.00819481647736657\\
1038	0.00777448831351456\\
1055	0.0073756970480293\\
1072	0.00699737051209859\\
1089	0.00663847630953297\\
1106	0.00629800695635016\\
1123	0.00597499577875871\\
1140	0.00566853608805864\\
1157	0.00537778297911891\\
1174	0.00510194313594116\\
1191	0.00484026087837369\\
1208	0.00459200905885173\\
1225	0.00435649101138433\\
1242	0.004133047409759\\
1259	0.00392105869007619\\
1276	0.00371994156122151\\
1293	0.00352914276344464\\
1310	0.00334813394846099\\
1327	0.00317641051638881\\
1344	0.00301349333420688\\
1361	0.00285892984074032\\
1378	0.00271229282275002\\
1395	0.00257317758511873\\
1412	0.00244119915256825\\
1429	0.00231599084449065\\
1446	0.00219720423240892\\
1463	0.00208450930740374\\
1480	0.00197759389017564\\
1497	0.00187616226855406\\
1514	0.00177993365969207\\
1531	0.00168864111295708\\
1548	0.00160203101773969\\
1565	0.00151986286526007\\
1582	0.00144190882525901\\
1599	0.00136795300575629\\
1616	0.00129779057400767\\
1633	0.00123122700142596\\
1650	0.00116807755831772\\
1667	0.00110816697301161\\
1684	0.00105132907882707\\
1701	0.000997406351944353\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.501597048964013\\
17	0.246843516289765\\
33	0.196943622761527\\
49	0.176424437092327\\
65	0.163287605814493\\
81	0.151893822851088\\
97	0.141917504852835\\
113	0.133899569891939\\
129	0.126644466909818\\
145	0.12034980902821\\
161	0.11388911736872\\
177	0.107961541100942\\
193	0.102864039918906\\
209	0.0974772062178501\\
225	0.092582915330497\\
241	0.0882418294513607\\
257	0.0838789818399203\\
273	0.0797315764319011\\
289	0.0759027382316107\\
305	0.0721857931991609\\
321	0.068623740594751\\
337	0.065304790227339\\
353	0.0621666448612928\\
369	0.0591523380751279\\
385	0.0562831542027106\\
401	0.0535607630235994\\
417	0.050954996995743\\
433	0.0484764162455673\\
449	0.0461377431071799\\
465	0.04391352206127\\
481	0.0417887934432175\\
497	0.0397669833572253\\
513	0.0378414616432233\\
529	0.0360061073686924\\
545	0.0342632434766699\\
561	0.0326090107078281\\
577	0.0310339861565571\\
593	0.0295333500371776\\
609	0.028104684984376\\
625	0.0267442492503196\\
641	0.0254495478076498\\
657	0.0242189033306002\\
673	0.0230486991222202\\
689	0.0219347355200822\\
705	0.0208741085306295\\
721	0.0198643969009563\\
737	0.0189032523975712\\
753	0.0179887943133158\\
769	0.0171190568615696\\
785	0.0162915845185783\\
801	0.015503987555275\\
817	0.0147542647113587\\
833	0.0140406292292348\\
849	0.0133614639379891\\
865	0.0127152755955156\\
881	0.0121004995515361\\
897	0.0115154928594415\\
913	0.0109587087214845\\
929	0.0104287601740744\\
945	0.00992438337711932\\
961	0.00944440790131569\\
977	0.0089877041186299\\
993	0.00855313544870325\\
1009	0.00813958325139241\\
1025	0.00774599787091642\\
1041	0.00737141150381788\\
1057	0.00701492528562238\\
1073	0.00667568994444135\\
1089	0.00635288293551138\\
1105	0.00604569991250157\\
1121	0.005753367623882\\
1137	0.00547515809584391\\
1153	0.00521039037775403\\
1169	0.00495842385461919\\
1185	0.00471864842720018\\
1201	0.00449047636963842\\
1217	0.00427334140902568\\
1233	0.00406670350954134\\
1249	0.00387005247794971\\
1265	0.0036829072309577\\
1281	0.0035048120452449\\
1297	0.00333533206262576\\
1313	0.00317405045824873\\
1329	0.00302056845581811\\
1345	0.00287450673585908\\
1361	0.00273550598766571\\
1377	0.00260322585070604\\
1393	0.0024773428547141\\
1409	0.0023575484045521\\
1425	0.0022435476860375\\
1441	0.00213505957404557\\
1457	0.00203181681755245\\
1473	0.0019335657824856\\
1489	0.00184006560893746\\
1505	0.0017510870956859\\
1521	0.00166641174537024\\
1537	0.0015858312260363\\
1553	0.00150914715999284\\
1569	0.00143617093811304\\
1585	0.00136672333939841\\
1601	0.00130063395503934\\
1617	0.00123774056600815\\
1633	0.00117788863423765\\
1649	0.00112093096513015\\
1665	0.00106672747257697\\
1681	0.00101514493149446\\
1686	0.00099954268952986\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.498384201621232\\
17	0.241056166367208\\
33	0.190419467892073\\
49	0.169661655974859\\
65	0.156759178833283\\
81	0.145532908718007\\
97	0.135698999834585\\
113	0.127998663273901\\
129	0.121008193607224\\
145	0.11492774593666\\
161	0.108702821379693\\
177	0.103016126261599\\
193	0.098158067936099\\
209	0.0929866017665488\\
225	0.0883096204491147\\
241	0.0841755370048246\\
257	0.0799949382326098\\
273	0.0760305794793223\\
289	0.0723846945224926\\
305	0.0688357655419642\\
321	0.0654336377809617\\
337	0.062269405895662\\
353	0.0592758659410471\\
369	0.0563986141105609\\
385	0.0536622536564924\\
401	0.0510666246815359\\
417	0.048580607837627\\
433	0.0462163440260337\\
449	0.043986730799915\\
465	0.0418656745574234\\
481	0.0398390870256696\\
497	0.0379111798120354\\
513	0.0360750808760684\\
529	0.0343247873714193\\
545	0.0326630090032096\\
561	0.0310858463908253\\
577	0.0295839763044049\\
593	0.0281530235482246\\
609	0.0267908257679815\\
625	0.0254936959264643\\
641	0.024259260821361\\
657	0.0230859643012563\\
673	0.0219702760421928\\
689	0.0209081667204332\\
705	0.0198969363123259\\
721	0.018934287027747\\
737	0.0180179505725985\\
753	0.0171461381042374\\
769	0.0163169748524422\\
785	0.0155281017830532\\
801	0.0147772441733565\\
817	0.0140625073331126\\
833	0.0133821854052065\\
849	0.0127347321226169\\
865	0.0121187251291147\\
881	0.0115326696883373\\
897	0.010974995231913\\
913	0.0104442287800662\\
929	0.00993905053320817\\
945	0.0094582551450787\\
961	0.00900072624477401\\
977	0.00856538627607749\\
993	0.00815114983368202\\
1009	0.0077569494668166\\
1025	0.00738178520075821\\
1041	0.0070247350378914\\
1057	0.00668494195931107\\
1073	0.00636159594756396\\
1089	0.00605391218947455\\
1105	0.00576112318422267\\
1121	0.00548249161639845\\
1137	0.00521732374342298\\
1153	0.00496497052398377\\
1169	0.00472482112423328\\
1185	0.00449629366945435\\
1201	0.00427882755988541\\
1217	0.00407188274491966\\
1233	0.00387494437970811\\
1249	0.00368752614857543\\
1265	0.00350916942742159\\
1281	0.00333943969075902\\
1297	0.00317792226126644\\
1313	0.00302421965540273\\
1329	0.00287795165035491\\
1345	0.00273875663387715\\
1361	0.00260629208506418\\
1377	0.00248023352676351\\
1393	0.00236027255713579\\
1409	0.00224611494241978\\
1425	0.00213747959530146\\
1441	0.0020340985034258\\
1457	0.00193571690160765\\
1473	0.00184209300911697\\
1489	0.00175299721406639\\
1505	0.00166821100957711\\
1521	0.0015875260907134\\
1537	0.00151074385003386\\
1553	0.00143767518012984\\
1569	0.00136814029272988\\
1585	0.00130196834927496\\
1601	0.00123899690823117\\
1617	0.00117907133257782\\
1633	0.00112204430814093\\
1649	0.00106777552487395\\
1665	0.00101613145324917\\
1671	0.000997415489217113\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.495140515957378\\
17	0.235123684763965\\
33	0.183661800020905\\
49	0.162605350225676\\
65	0.149952715056397\\
81	0.13887300365514\\
97	0.129191482843707\\
113	0.121813864696209\\
129	0.115094003869835\\
145	0.109235168743487\\
161	0.103255855831055\\
177	0.0978230118097145\\
193	0.0932157212608782\\
209	0.0882670922935601\\
225	0.083818664387536\\
241	0.0799025258054946\\
257	0.0759122405235125\\
273	0.0721401919092879\\
289	0.0686867543880928\\
305	0.0653140288513526\\
321	0.0620799586152423\\
337	0.0590785182118974\\
353	0.0562368330168144\\
369	0.0535034350732243\\
385	0.0509067101067908\\
401	0.0484444146110924\\
417	0.0460842915622513\\
433	0.0438402308651278\\
449	0.0417252742805007\\
465	0.0397125978794071\\
481	0.0377891467913103\\
497	0.0359600029743706\\
513	0.0342179541290542\\
529	0.0325570959985994\\
545	0.0309805652007874\\
561	0.0294844155149753\\
577	0.0280594397267715\\
593	0.0267017533325954\\
609	0.025409453164358\\
625	0.0241788897733824\\
641	0.0230078178916324\\
657	0.0218948137759174\\
673	0.020836438162317\\
689	0.0198288448766947\\
705	0.0188695518368695\\
721	0.0179563874964\\
737	0.0170871639712131\\
753	0.0162601891966632\\
769	0.0154736844518979\\
785	0.0147253926287788\\
801	0.0140131616960852\\
817	0.0133352097495145\\
833	0.0126899148571521\\
849	0.0120758042243451\\
865	0.0114915297285879\\
881	0.0109356702484106\\
897	0.0104067319054949\\
913	0.00990332003070486\\
929	0.00942418547188489\\
945	0.00896818386939882\\
961	0.00853425528264493\\
977	0.00812137682552767\\
993	0.00772851707304966\\
1009	0.00735466269471932\\
1025	0.00699886612567606\\
1041	0.00666025343917457\\
1057	0.00633801141088013\\
1073	0.00603137117854163\\
1089	0.00573958761260023\\
1105	0.00546193204804382\\
1121	0.00519770505478697\\
1137	0.0049462489098091\\
1153	0.00470694806985213\\
1169	0.00447922294535034\\
1185	0.00426252130708984\\
1201	0.00405631109135669\\
1217	0.00386007985755664\\
1233	0.0036733392785454\\
1249	0.00349562814529246\\
1265	0.00332651142493062\\
1281	0.00316557685633368\\
1297	0.00301243097317022\\
1313	0.00286669663685464\\
1329	0.00272801314764575\\
1345	0.00259603752031008\\
1361	0.00247044488431657\\
1377	0.00235092745267388\\
1393	0.00223719265867398\\
1409	0.00212896136725725\\
1425	0.00202596692854936\\
1441	0.00192795512291918\\
1457	0.00183468431512769\\
1473	0.00174592518490314\\
1489	0.00166145994260916\\
1505	0.00158108132301944\\
1521	0.00150459173795252\\
1537	0.00143180280654888\\
1553	0.00136253517011968\\
1569	0.00129661831490975\\
1585	0.00123389021443563\\
1601	0.00117419680246068\\
1617	0.00111739141302569\\
1633	0.00106333432753268\\
1649	0.00101189247518613\\
1653	0.000999425663781594\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.491856171925236\\
17	0.229036058606215\\
33	0.176627302450708\\
49	0.155221525015557\\
65	0.14282643965417\\
81	0.131871211842667\\
97	0.12234994251204\\
113	0.115299067182044\\
129	0.108855296938218\\
145	0.103228000617207\\
161	0.0975046577464094\\
177	0.0923403450292278\\
193	0.0879974935333729\\
209	0.0832797742745773\\
225	0.079072681752564\\
241	0.0753874521012897\\
257	0.0715970174392985\\
273	0.0680281530099522\\
289	0.0647782491936802\\
305	0.0615912151582958\\
321	0.0585346436218397\\
337	0.055705457714484\\
353	0.0530241938813739\\
369	0.0504426440261443\\
385	0.047993521489946\\
401	0.04567225734145\\
417	0.0434452187251402\\
433	0.0413282441285183\\
449	0.0393345115880212\\
465	0.0374363436418587\\
481	0.0356218910644885\\
497	0.0338972109105748\\
513	0.0322546353438806\\
529	0.0306883333761115\\
545	0.0292019234072393\\
561	0.0277914101175574\\
577	0.0264477170720014\\
593	0.025167499725292\\
609	0.0239491179744447\\
625	0.0227889395256295\\
641	0.0216848559011488\\
657	0.0206355925193912\\
673	0.0196378074574134\\
689	0.018687850438168\\
705	0.0177834719050314\\
721	0.0169226294620758\\
737	0.0161032167204623\\
753	0.0153236453694975\\
769	0.0145822395453237\\
785	0.0138768501527366\\
801	0.0132054560110983\\
817	0.0125663948156472\\
833	0.0119581321368734\\
849	0.011379272003612\\
865	0.0108285448730112\\
881	0.0103046077458243\\
897	0.00980604831015339\\
913	0.00933155520977107\\
929	0.00887995390120062\\
945	0.00845016397687837\\
961	0.00804118485222223\\
977	0.00765205149676643\\
993	0.00728178978367757\\
1009	0.00692944386173071\\
1025	0.00659412168400131\\
1041	0.00627500001458776\\
1057	0.00597131173800549\\
1073	0.00568233143818852\\
1089	0.00540735600354714\\
1105	0.00514569793648531\\
1121	0.00489669794197443\\
1137	0.00465973638042744\\
1153	0.00443423306226889\\
1169	0.0042196413751566\\
1185	0.00401544042577532\\
1201	0.0038211283514726\\
1217	0.00363622194202117\\
1233	0.00346026092795422\\
1249	0.00329281063702409\\
1265	0.00313346095487632\\
1281	0.00298182314301331\\
1297	0.00283752616158673\\
1313	0.0027002143951916\\
1329	0.00256954779913165\\
1345	0.00244520308698232\\
1361	0.00232687404380486\\
1377	0.00221427051901922\\
1393	0.00210711668246341\\
1409	0.0020051493638463\\
1425	0.00190811718285127\\
1441	0.00181578050677444\\
1457	0.00172791158239124\\
1473	0.00164429425993394\\
1489	0.00156472324498569\\
1505	0.00148900315585892\\
1521	0.00141694773550288\\
1537	0.00134837941689144\\
1553	0.00128312914902791\\
1569	0.00122103622276834\\
1585	0.00116194792622505\\
1601	0.00110571904614563\\
1617	0.0010522113431481\\
1633	0.00100129312906719\\
1634	0.000998193824026705\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.488531770466899\\
17	0.222788038129053\\
33	0.169262302567109\\
49	0.147468214722264\\
65	0.135328850863746\\
81	0.124473226563025\\
97	0.115114721180791\\
113	0.108394218760839\\
129	0.102231540949361\\
145	0.0968483880607066\\
161	0.091391829149152\\
177	0.0865127393508647\\
193	0.0824511128660607\\
209	0.0779732359066019\\
225	0.0740223153710817\\
241	0.0705836354377676\\
257	0.0670044170032111\\
273	0.0636516800309248\\
289	0.0606185673290663\\
305	0.0576284455020328\\
321	0.0547605294288682\\
337	0.0521149120921252\\
353	0.0496043733457363\\
369	0.0471842344782761\\
385	0.0448922170952201\\
401	0.0427211816460054\\
417	0.0406357996498236\\
433	0.0386541131916089\\
449	0.0367894633366637\\
465	0.0350131450005006\\
481	0.0333146997176418\\
497	0.0317012954180092\\
513	0.0301646699928516\\
529	0.0286990333389642\\
545	0.0273085623809356\\
561	0.0259892134782112\\
577	0.0247320507332972\\
593	0.0235343247366684\\
609	0.0223946638793807\\
625	0.0213094282645686\\
641	0.0202766585476299\\
657	0.0192952528487664\\
673	0.0183619740300701\\
689	0.017473380375917\\
705	0.0166274710765514\\
721	0.0158223363363426\\
737	0.0150559530040819\\
753	0.014326846043969\\
769	0.0136334514103065\\
785	0.0129737348428596\\
801	0.0123458149250797\\
817	0.0117481567493609\\
833	0.0111793177366469\\
849	0.0106379830834135\\
865	0.0101229674486886\\
881	0.00963301147399451\\
897	0.00916679001335487\\
913	0.00872308074015631\\
929	0.00830078836416125\\
945	0.00789890004011681\\
961	0.00751647819283048\\
977	0.00715261958854003\\
993	0.00680641136941848\\
1009	0.00647695908449616\\
1025	0.0061634298341128\\
1041	0.00586505418403898\\
1057	0.00558111393306794\\
1073	0.00531092991318469\\
1089	0.00505384385916163\\
1105	0.00480921221616004\\
1121	0.00457641847450517\\
1137	0.0043548835160895\\
1153	0.00414406472122087\\
1169	0.00394345054581937\\
1185	0.00375255347580894\\
1201	0.00357090384783388\\
1217	0.00339804960903277\\
1233	0.0032335603722227\\
1249	0.00307702970184548\\
1265	0.00292807398983017\\
1281	0.00278632953214344\\
1297	0.00265144917475219\\
1313	0.00252310023347639\\
1329	0.00240096466558546\\
1345	0.00228474015764519\\
1361	0.00217414034824978\\
1377	0.00206889385467561\\
1393	0.00196874266280265\\
1409	0.00187344060300708\\
1425	0.00178275255716101\\
1441	0.00169645442506953\\
1457	0.00161433323098188\\
1473	0.00153618684237349\\
1489	0.00146182326382484\\
1505	0.00139105976412893\\
1521	0.00132372215066082\\
1537	0.00125964437014716\\
1553	0.00119866834494861\\
1569	0.00114064380197301\\
1585	0.00108542794304581\\
1601	0.00103288497778798\\
1612	0.000998244748925767\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.485157222330767\\
16	0.222265309183488\\
31	0.165987820607121\\
46	0.142175029930292\\
61	0.130129663576196\\
76	0.119926969475955\\
91	0.110507101731431\\
106	0.103594246758604\\
121	0.0980754803849597\\
136	0.0927863051150476\\
151	0.088138907011973\\
166	0.0832479093735493\\
181	0.0793289685386057\\
196	0.0757382762375106\\
211	0.0717643691830269\\
226	0.0683983980285069\\
241	0.0654271967003377\\
256	0.0622816875931884\\
271	0.0593175640562682\\
286	0.0566707900958941\\
301	0.0540655944870473\\
316	0.0515155488914244\\
331	0.0491557683390889\\
346	0.0469405406194328\\
361	0.044795143274391\\
376	0.0427386192875916\\
391	0.0407969028708215\\
406	0.0389392447194183\\
421	0.0371484840248737\\
436	0.0354503960101924\\
451	0.0338463800897891\\
466	0.0323098151487119\\
481	0.0308365410341482\\
496	0.0294338842592596\\
511	0.028094336933328\\
526	0.0268118006779927\\
541	0.0255903690715555\\
556	0.0244289089207638\\
571	0.0233196058088292\\
586	0.0222588060701521\\
601	0.021246315437213\\
616	0.0202797361533644\\
631	0.0193563581739799\\
646	0.0184755031662268\\
661	0.0176358996711641\\
676	0.0168346052188889\\
691	0.0160692440625656\\
706	0.015338506184358\\
721	0.0146408846348724\\
736	0.013974779809781\\
751	0.0133390809358356\\
766	0.0127326479589973\\
781	0.0121539275638769\\
796	0.0116014173163706\\
811	0.0110739195326759\\
826	0.0105703210601676\\
841	0.0100895515323295\\
856	0.00963067797464058\\
871	0.00919278967453809\\
886	0.00877488414496446\\
901	0.00837596314294787\\
916	0.00799513094128144\\
931	0.00763156955658491\\
946	0.0072845125717272\\
961	0.00695324851746339\\
976	0.00663708886415284\\
991	0.00633533563843656\\
1006	0.00604730233771749\\
1021	0.00577234677251693\\
1036	0.00550987324906031\\
1051	0.00525932318272807\\
1066	0.00502016922293287\\
1081	0.00479190404334123\\
1096	0.00457403037092701\\
1111	0.00436606514184264\\
1126	0.00416754958232683\\
1141	0.00397805223636751\\
1156	0.00379716627845074\\
1171	0.00362450581509526\\
1186	0.00345970117097188\\
1201	0.00330239508762076\\
1216	0.00315224310567779\\
1231	0.00300891646034551\\
1246	0.00287210355105829\\
1261	0.00274150919624257\\
1276	0.00261685282052233\\
1291	0.00249786623957822\\
1306	0.00238429190459045\\
1321	0.00227588256091083\\
1336	0.00217240194390847\\
1351	0.00207362526408164\\
1366	0.00197933890005188\\
1381	0.0018893395083325\\
1396	0.00180343291996326\\
1411	0.00172143323212973\\
1426	0.00164316242018204\\
1441	0.00156845037525978\\
1456	0.0014971349547784\\
1471	0.00142906176637237\\
1486	0.00136408369345545\\
1501	0.00130206031353612\\
1516	0.00124285738937477\\
1531	0.0011863465583584\\
1546	0.00113240519824039\\
1561	0.00108091632963563\\
1576	0.0010317684365724\\
1587	0.000997152703899679\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.481724355874111\\
16	0.215823065781701\\
31	0.157952032179554\\
46	0.133478540421313\\
61	0.121634158438753\\
76	0.111490333513853\\
91	0.102127056601142\\
106	0.0954765706112124\\
121	0.090272296211509\\
136	0.085229574611328\\
151	0.0808553094240628\\
166	0.076237587750755\\
181	0.0726400571405442\\
196	0.0693415773308392\\
211	0.0656112560222365\\
226	0.0625267006768375\\
241	0.0598266644350303\\
256	0.0569079457485806\\
271	0.0541774679874387\\
286	0.0517715139199019\\
301	0.0493844526184316\\
316	0.0470399665099906\\
331	0.0448844716789019\\
346	0.0428627329922715\\
361	0.0408972542464894\\
376	0.0390146549060399\\
391	0.0372426844902088\\
406	0.0355463508132467\\
421	0.0339082586800935\\
436	0.032356940666753\\
451	0.0308932096154647\\
466	0.0294892871941604\\
481	0.0281428090951209\\
496	0.0268623463419862\\
511	0.0256395254978317\\
526	0.0244680545355899\\
541	0.0233527769359101\\
556	0.0222926560295593\\
571	0.0212797931292766\\
586	0.020311073742088\\
601	0.019386782846972\\
616	0.0185045065818397\\
631	0.0176615444127659\\
646	0.0168574479876279\\
661	0.0160911041083469\\
676	0.0153596717120266\\
691	0.0146609983241478\\
706	0.0139940062738797\\
721	0.0133572939424578\\
736	0.0127493340448447\\
751	0.0121691342973282\\
766	0.01161567139175\\
781	0.011087497039416\\
796	0.0105832381833125\\
811	0.0101018290005853\\
826	0.0096422529610303\\
841	0.00920351625714175\\
856	0.00878476739259534\\
871	0.00838517882449606\\
886	0.00800382952239478\\
901	0.00763980677010614\\
916	0.00729229923161928\\
931	0.00696056171838768\\
946	0.00664389076035177\\
961	0.00634163553075279\\
976	0.00605316774415762\\
991	0.00577784888657223\\
1006	0.00551505178326652\\
1021	0.00526419178404572\\
1036	0.00502472590832212\\
1051	0.00479614341178124\\
1066	0.00457796215427721\\
1081	0.00436971873891092\\
1096	0.00417095882963825\\
1111	0.00398124134203146\\
1126	0.00380014792431296\\
1141	0.00362728504691541\\
1156	0.00346228117320523\\
1171	0.00330478374569092\\
1186	0.00315445511913614\\
1201	0.00301096903836823\\
1216	0.00287401105018895\\
1231	0.00274328119095535\\
1246	0.00261849515441487\\
1261	0.00249938347744399\\
1276	0.00238568995326032\\
1291	0.00227716970138488\\
1306	0.00217358758555556\\
1321	0.00207471791817294\\
1336	0.00198034509822182\\
1351	0.00189026400379216\\
1366	0.00180427966501214\\
1381	0.00172220646002122\\
1396	0.00164386713863112\\
1411	0.00156909201035191\\
1426	0.0014977185981403\\
1441	0.00142959167143602\\
1456	0.00136456327573477\\
1471	0.00130249251828381\\
1486	0.0012432451338857\\
1501	0.00118669296364372\\
1516	0.00113271349918511\\
1531	0.00108118960345285\\
1546	0.00103200938751627\\
1557	0.000997371433353035\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.478214703948592\\
16	0.209240704788217\\
31	0.149406964369074\\
46	0.124189501317727\\
61	0.112507373158074\\
76	0.102361252417302\\
91	0.0930003088142665\\
106	0.0866029653696755\\
121	0.0817160322345911\\
136	0.0769277797589788\\
151	0.0728465048884697\\
166	0.0685108914431747\\
181	0.0652683417069542\\
196	0.0622905092159157\\
211	0.0588153641404868\\
226	0.056040527131738\\
241	0.0536426421968136\\
256	0.0509703485289908\\
271	0.0484963099939506\\
286	0.0463578585821796\\
301	0.044210753105984\\
316	0.0420917463344776\\
331	0.0401622633801326\\
346	0.0383549977287739\\
361	0.0365881157409088\\
376	0.0348974421899322\\
391	0.0333134014376622\\
406	0.0317956152274475\\
421	0.0303261206327058\\
436	0.0289370880772397\\
451	0.027628688456334\\
466	0.0263714522959145\\
481	0.0251651555562268\\
496	0.0240199579543491\\
511	0.0229263274096555\\
526	0.0218776579594429\\
541	0.0208797706931994\\
556	0.0199317707564354\\
571	0.0190255900789072\\
586	0.0181587212650779\\
601	0.0173320138561044\\
616	0.0165429994889992\\
631	0.0157889628294818\\
646	0.0150697430176035\\
661	0.0143844220025646\\
676	0.0137302554364484\\
691	0.0131053318988002\\
706	0.0125088365345626\\
721	0.0119394784816357\\
736	0.011395804981573\\
751	0.0108769624743039\\
766	0.0103820630627724\\
781	0.00990977171113165\\
796	0.00945885604241864\\
811	0.00902839695870122\\
826	0.00861748396470273\\
841	0.00822520669053921\\
856	0.00785080532339068\\
871	0.00749354621515207\\
886	0.00715259830216746\\
901	0.00682714290355144\\
916	0.00651646205235765\\
931	0.00621989082117233\\
946	0.00593679499722915\\
961	0.00566659118928612\\
976	0.00540871841446868\\
991	0.00516260414625984\\
1006	0.00492768674718026\\
1021	0.00470344512815381\\
1036	0.0044893944789002\\
1051	0.00428507685917551\\
1066	0.00409006025303181\\
1081	0.00390393010318566\\
1096	0.00372627970574521\\
1111	0.00355671440796305\\
1126	0.00339486051611746\\
1141	0.00324036638754086\\
1156	0.00309289948356451\\
1171	0.00295214416063456\\
1186	0.0028177982898202\\
1201	0.00268956996787477\\
1216	0.00256717793694605\\
1231	0.00245035406626233\\
1246	0.00233884421019937\\
1261	0.00223240733586586\\
1276	0.0021308141991921\\
1291	0.00203384572157731\\
1306	0.00194129157630485\\
1321	0.0018529499315299\\
1336	0.0017686280288723\\
1351	0.0016881424831019\\
1366	0.00161131894118605\\
1381	0.00153799137858313\\
1396	0.00146800126112839\\
1411	0.00140119683206752\\
1426	0.00133743280653723\\
1441	0.00127657039976227\\
1456	0.00121847733693289\\
1471	0.0011630276445885\\
1486	0.00111010126319909\\
1501	0.00105958359224978\\
1516	0.00101136509050189\\
1520	0.000998881653022122\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.474600024922657\\
15	0.209656911227009\\
29	0.146075909066808\\
43	0.117564074525031\\
57	0.105267109199871\\
71	0.0957966975411087\\
85	0.0863594356511293\\
99	0.0791517268008442\\
113	0.0746081508436781\\
127	0.0702151251752962\\
141	0.0663435653704453\\
155	0.0627504479612457\\
169	0.0590930894249031\\
183	0.0566382345532653\\
197	0.0541202172876447\\
211	0.0511198513476851\\
225	0.0488288553318291\\
239	0.0469378455109782\\
253	0.0447288851245029\\
267	0.0425893667360074\\
281	0.0408230918780518\\
295	0.0391099656392352\\
309	0.0373313438919252\\
323	0.0356749891033522\\
337	0.0341764480879564\\
351	0.0327265244590879\\
365	0.0312983047314758\\
379	0.0299459251523756\\
393	0.028679843791696\\
407	0.0274554824601529\\
421	0.0262635006264135\\
435	0.0251362515862628\\
449	0.0240748377988621\\
463	0.0230513385788106\\
477	0.022062612767721\\
491	0.0211218850456074\\
505	0.0202246602831017\\
519	0.0193602698099133\\
533	0.018531547661052\\
547	0.0177432194089998\\
561	0.0169902425443765\\
575	0.0162667884745123\\
589	0.0155732671471125\\
603	0.0149104570493712\\
617	0.0142757379860526\\
631	0.0136670644012705\\
645	0.0130847293339637\\
659	0.0125282793088562\\
673	0.0119955494525154\\
687	0.0114849415695559\\
701	0.0109960195959177\\
715	0.0105280570332029\\
729	0.0100798335369009\\
743	0.00965055749707632\\
757	0.00923978195654396\\
771	0.00884671604499487\\
785	0.00847033740352533\\
799	0.00810987238428556\\
813	0.0077647334337289\\
827	0.00743425916995775\\
841	0.00711779131353814\\
855	0.00681480534942753\\
869	0.00652479841962328\\
883	0.00624718171268797\\
897	0.00598136242378322\\
911	0.00572682735125521\\
925	0.0054831072185048\\
939	0.00524974067233386\\
953	0.00502629759010354\\
967	0.00481238200397821\\
981	0.00460759678012668\\
995	0.00441153576633643\\
1009	0.00422381079697488\\
1023	0.00404406404292847\\
1037	0.00387195796611266\\
1051	0.00370717063398963\\
1065	0.00354939794107796\\
1079	0.0033983481026891\\
1093	0.00325373400376402\\
1107	0.00311527542469146\\
1121	0.00298270582291495\\
1135	0.00285577366452353\\
1149	0.00273424001626284\\
1163	0.00261787737708083\\
1177	0.00250646855339393\\
1191	0.00239980410665664\\
1205	0.00229768099351378\\
1219	0.00219990378943795\\
1233	0.00210628616916012\\
1247	0.00201665090022744\\
1261	0.00193082911592979\\
1275	0.00184865960628667\\
1289	0.00176998788927375\\
1303	0.00169466528269249\\
1317	0.00162254866426528\\
1331	0.0015535008356455\\
1345	0.00148739077553661\\
1359	0.00142409348197701\\
1373	0.00136348959438248\\
1387	0.00130546493131983\\
1401	0.00124990999935411\\
1415	0.00119671964647578\\
1429	0.00114579297568227\\
1443	0.00109703338649763\\
1457	0.00105034854230522\\
1471	0.00100565020772708\\
1473	0.000999421929384709\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.470831717900078\\
15	0.203064630781235\\
29	0.136581113498239\\
43	0.106678055413605\\
57	0.0942726806368529\\
71	0.084643472917365\\
85	0.0748763089353353\\
99	0.0676207814693802\\
113	0.0633742422477527\\
127	0.0592088544224328\\
141	0.0556063314219797\\
155	0.0523050362171735\\
169	0.048922613424222\\
183	0.0469306988418478\\
197	0.0447829264179905\\
211	0.0420314305241926\\
225	0.0401178361857835\\
239	0.0386295986077195\\
253	0.0367141867340833\\
267	0.0348673592357316\\
281	0.0334455242106376\\
295	0.0320489143193136\\
309	0.0305451604337421\\
323	0.0291675023577681\\
337	0.027951857602258\\
351	0.0267638444242713\\
365	0.0255778292550412\\
379	0.0244640955628582\\
393	0.0234341430720353\\
407	0.0224329481193729\\
421	0.0214507239111729\\
435	0.0205272169175354\\
449	0.0196630735303084\\
463	0.0188257271511808\\
477	0.0180141185474226\\
491	0.0172454936304773\\
505	0.0165141507062892\\
519	0.0158073189265777\\
533	0.0151290799286938\\
547	0.0144855660762051\\
561	0.0138711706054872\\
575	0.0132798194291862\\
589	0.0127129559669129\\
603	0.0121719728533238\\
617	0.0116539300236501\\
631	0.0111567084750628\\
645	0.0106810838963935\\
659	0.0102269016276506\\
673	0.0097920002681566\\
687	0.009374975489401\\
701	0.00897575587368813\\
715	0.00859379008138472\\
729	0.00822788563086244\\
743	0.00787738124640083\\
757	0.00754203194725481\\
771	0.00722118024383138\\
785	0.00691391199389537\\
799	0.00661961568264754\\
813	0.00633786645821422\\
827	0.00606810747634802\\
841	0.00580976574914398\\
855	0.00556242433506614\\
869	0.0053256911051383\\
883	0.00509907384177297\\
897	0.00488207794818572\\
911	0.00467429502782061\\
925	0.0044753496412277\\
939	0.00428485790839092\\
953	0.00410246362515078\\
967	0.00392784738064172\\
981	0.00376068659742217\\
995	0.00360064651649471\\
1009	0.00344740991659345\\
1023	0.00330068760482041\\
1037	0.00316020451258839\\
1051	0.0030256958927708\\
1065	0.00289691295157556\\
1079	0.00277361823849481\\
1093	0.00265557723219861\\
1107	0.00254256063745525\\
1121	0.0024343512347007\\
1135	0.00233074429349378\\
1149	0.00223154460849184\\
1163	0.00213656602150402\\
1177	0.00204563117425809\\
1191	0.00195856917239799\\
1205	0.00187521417426189\\
1219	0.0017954066226763\\
1233	0.00171899457704211\\
1247	0.00164583345419183\\
1261	0.00157578531601694\\
1275	0.00150871846044871\\
1289	0.00144450676009843\\
1303	0.00138302883469245\\
1317	0.00132416783406213\\
1331	0.00126781178501612\\
1345	0.00121385378037689\\
1359	0.00116219178678489\\
1373	0.00111272833588986\\
1387	0.00106537019155238\\
1401	0.00102002796187826\\
1408	0.000998085853871095\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.466794827444414\\
13	0.214569162341947\\
25	0.141517323617336\\
37	0.104501346577001\\
49	0.0878643645301093\\
61	0.0789088729248942\\
73	0.0701223886441107\\
85	0.0611799045755441\\
97	0.0543941995103661\\
109	0.0505923406598024\\
121	0.0473579204516105\\
133	0.0439105965126123\\
145	0.0413912776003497\\
157	0.0386224028482068\\
169	0.0359501182881603\\
181	0.0347155693176121\\
193	0.0335149620659886\\
205	0.0313632828981038\\
217	0.0295209580056356\\
229	0.0286392759087712\\
241	0.0277510600753328\\
253	0.0263575030679591\\
265	0.0250247595790952\\
277	0.0241343203080179\\
289	0.0233590370705795\\
301	0.0224073338367436\\
313	0.0214167199741115\\
325	0.0205822610814079\\
337	0.0198676758268283\\
349	0.0191455305752316\\
361	0.0183902148150122\\
373	0.0176680697239312\\
385	0.0170211170602869\\
397	0.0164152402097732\\
409	0.0158031069312619\\
421	0.0151932069256545\\
433	0.0146241267637939\\
445	0.0140994249799286\\
457	0.0135892188130834\\
469	0.013081263281682\\
481	0.0125922036570318\\
493	0.0121330892392363\\
505	0.0116935618311015\\
517	0.0112626240676292\\
529	0.010844133192119\\
541	0.0104459907473054\\
553	0.0100668105800221\\
565	0.0096998445412763\\
577	0.00934313686079623\\
589	0.00899978256395012\\
601	0.00867118868142886\\
613	0.0083549486187553\\
625	0.00804882948040449\\
637	0.00775336349059676\\
649	0.00746975342328845\\
661	0.00719739284773876\\
673	0.00693464011457849\\
685	0.00668083831635422\\
697	0.00643637232850649\\
709	0.00620127282200081\\
721	0.00597479505007051\\
733	0.00575627992563957\\
745	0.00554566447090744\\
757	0.00534299384618189\\
769	0.00514791819356318\\
781	0.00495989686507746\\
793	0.0047786147819387\\
805	0.00460396654554448\\
817	0.00443577178312184\\
829	0.00427371150765482\\
841	0.00411750608107138\\
853	0.00396700101253576\\
865	0.00382205715967338\\
877	0.00368245380265991\\
889	0.00354793760556896\\
901	0.00341830794550686\\
913	0.00329341190494067\\
925	0.00317308740453018\\
937	0.00305715233829468\\
949	0.00294543968375089\\
961	0.00283781100880016\\
973	0.00273413158704781\\
985	0.00263425162386169\\
997	0.00253801835773472\\
1009	0.00244529415436042\\
1021	0.0023559551596119\\
1033	0.00226987975113206\\
1045	0.00218694652177335\\
1057	0.00210704082144118\\
1069	0.00203005633106238\\
1081	0.0019558893555419\\
1093	0.0018844352435571\\
1105	0.0018155913323289\\
1117	0.00174926081073622\\
1129	0.00168535241633426\\
1141	0.00162377807232763\\
1153	0.00156445240370611\\
1165	0.00150729378518475\\
1177	0.00145222427782903\\
1189	0.00139916823474547\\
1201	0.00134805156742491\\
1213	0.00129880243346369\\
1225	0.0012513520734283\\
1237	0.00120563474942577\\
1249	0.0011615872359037\\
1261	0.00111914864311128\\
1273	0.00107826048598047\\
1285	0.00103886650771201\\
1297	0.00100091228533201\\
1298	0.000997812755944846\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.459462561099991\\
5	0.316678372172838\\
9	0.250614793439114\\
13	0.20787419550303\\
17	0.174262162500711\\
21	0.150583581910301\\
25	0.131406777371298\\
29	0.11507074509015\\
33	0.101896508585065\\
37	0.0916188094756467\\
41	0.0838203617104649\\
45	0.0780062629975599\\
49	0.0736202118055429\\
53	0.0701183110353793\\
57	0.0670413496970986\\
61	0.0640557926166193\\
65	0.0609610181387635\\
69	0.0576742295448497\\
73	0.054204817463814\\
77	0.0506259702402897\\
81	0.0470489696066845\\
85	0.0436042603266409\\
89	0.0404291878776257\\
93	0.0376545129132915\\
97	0.0353776722479891\\
101	0.0336215443592408\\
105	0.0323019252899963\\
109	0.031238332975437\\
113	0.0302166358539602\\
117	0.0290715829199289\\
121	0.0277460243382785\\
125	0.026302244115285\\
129	0.0248824691530346\\
133	0.0236317955330345\\
137	0.0226158272406655\\
141	0.0217802102978356\\
145	0.0209805152255653\\
149	0.0200604281365764\\
153	0.0189282898990518\\
157	0.0176000520060518\\
161	0.0162038768039533\\
165	0.0149481686508428\\
169	0.0140479985734559\\
173	0.0136184832166263\\
177	0.0135987667676665\\
181	0.0137824520178845\\
185	0.0139253004843288\\
189	0.0138353475025813\\
193	0.013408948202373\\
197	0.0126319090237591\\
201	0.0115684746686106\\
205	0.0103488178484399\\
209	0.00915565664688451\\
213	0.00819852642099317\\
217	0.00765096130026094\\
221	0.00755427857398414\\
225	0.00778177118681584\\
229	0.0081244968610577\\
233	0.00839753577508143\\
237	0.0084828664781343\\
241	0.00832768356871334\\
245	0.00793133333909909\\
249	0.00733360442559362\\
253	0.00660641789951436\\
257	0.00584778384968855\\
261	0.00517379377453629\\
265	0.00469787016723565\\
269	0.00448652513742358\\
273	0.00451592935112119\\
277	0.00468564037333147\\
281	0.00487966671116676\\
285	0.00501033354137892\\
289	0.00502803722733719\\
293	0.00491563438139854\\
297	0.00468060235265088\\
301	0.00434862623426278\\
305	0.00395875666568119\\
309	0.00355931887813673\\
313	0.00320280753596499\\
317	0.00293669815795789\\
321	0.00278857730926074\\
325	0.00275303169389731\\
329	0.00279451110577526\\
333	0.00286584973961267\\
337	0.00292580107858292\\
341	0.00294634541269207\\
345	0.00291274005430007\\
349	0.00282117840546065\\
353	0.00267643572104953\\
357	0.00249013236350783\\
361	0.00227956750621594\\
365	0.00206674240415134\\
369	0.0018766910452339\\
373	0.00173352834713458\\
377	0.00165308680441006\\
381	0.00163513216612346\\
385	0.00166250049104448\\
389	0.00170917853118887\\
393	0.00175006622377179\\
397	0.00176640041901464\\
401	0.00174708128082638\\
405	0.00168819650642589\\
409	0.00159216607175443\\
413	0.00146700894359978\\
417	0.00132580212245913\\
421	0.00118608427879122\\
425	0.00106827760525451\\
429	0.000991191056881675\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.319357310721195\\
5	0.229343111137411\\
9	0.183033980142618\\
13	0.151999910482082\\
17	0.129062318896271\\
21	0.110933309224293\\
25	0.0961759597669519\\
29	0.0841421327621666\\
33	0.07448918918718\\
37	0.0669528572520068\\
41	0.0612366787442038\\
45	0.0569766681493966\\
49	0.0537642460162294\\
53	0.0512006746987377\\
57	0.0489495822340466\\
61	0.0467667200976115\\
65	0.0445051434128832\\
69	0.0421041155996544\\
73	0.0395703209830508\\
77	0.0369570755590826\\
81	0.0343455202403058\\
85	0.0318308078595723\\
89	0.0295132043697406\\
93	0.0274882705667969\\
97	0.0258272387582681\\
101	0.0245466891394331\\
105	0.0235846797992412\\
109	0.0228088202209016\\
113	0.0220624027353807\\
117	0.0212249600148343\\
121	0.0202554872395375\\
125	0.0192003997720689\\
129	0.0181642166159987\\
133	0.0172528483593955\\
137	0.0165133743327175\\
141	0.0159049417696365\\
145	0.0153212749590211\\
149	0.0146481628738296\\
153	0.0138192740329336\\
157	0.0128472131971021\\
161	0.0118265513793988\\
165	0.0109101515649439\\
169	0.0102550656627021\\
173	0.00994447549256818\\
177	0.0099326285293731\\
181	0.0100679176489385\\
185	0.0101718776421345\\
189	0.010104726512978\\
193	0.00979134298072472\\
197	0.00922190930820969\\
201	0.00844380949776214\\
205	0.0075524841598234\\
209	0.00668163447883167\\
213	0.00598431011829942\\
217	0.00558678935826833\\
221	0.00551832778959362\\
225	0.0056856441120585\\
229	0.00593604057868062\\
233	0.00613476918351891\\
237	0.00619600357795042\\
241	0.00608148206438601\\
245	0.00579095689771402\\
249	0.00535366079687391\\
253	0.00482225440156776\\
257	0.00426841529363703\\
261	0.00377695579791884\\
265	0.00343057149404981\\
269	0.0032774554413105\\
273	0.00329976339226903\\
277	0.00342396290439658\\
281	0.00356544722771716\\
285	0.00366038181820263\\
289	0.00367271447282141\\
293	0.00359005468271106\\
297	0.00341795474060597\\
301	0.0031752349224256\\
305	0.00289045207684917\\
309	0.00259891059599956\\
313	0.00233892251945857\\
317	0.00214507735494706\\
321	0.0020373831954661\\
325	0.002011751759201\\
329	0.00204216701994841\\
333	0.00209421592169259\\
337	0.00213784189765636\\
341	0.00215264217075196\\
345	0.00212789359235434\\
349	0.00206084580932483\\
353	0.00195500742135421\\
357	0.00181888203992159\\
361	0.0016651186283701\\
365	0.00150979641839412\\
369	0.00137119761569355\\
373	0.00126690693465566\\
377	0.0012084264740057\\
381	0.00119551293441704\\
385	0.00121558890223087\\
389	0.00124965835777065\\
393	0.00127941758647298\\
397	0.0012911962646232\\
401	0.0012769183956849\\
405	0.00123375429228371\\
409	0.00116349717311162\\
413	0.00107202833310415\\
416	0.000995136912930077\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.233725333994355\\
4	0.179268228403127\\
7	0.148971982818083\\
10	0.127479590164861\\
13	0.11122243655238\\
16	0.0982421837264076\\
19	0.0874512316369532\\
22	0.0782666143852826\\
25	0.0703744694121289\\
28	0.0635991189092083\\
31	0.0578317570733906\\
34	0.0529895573652441\\
37	0.0489911583846994\\
40	0.0457430451590666\\
43	0.043135047106943\\
46	0.0410436580683019\\
49	0.0393407041573515\\
52	0.0379038338962124\\
55	0.0366255687118875\\
58	0.0354190770835633\\
61	0.034220429772962\\
64	0.0329880780574784\\
67	0.0317005540826968\\
70	0.0303532206235191\\
73	0.0289546362459623\\
76	0.0275229420626451\\
79	0.0260826305617873\\
82	0.0246620058544655\\
85	0.0232914327274074\\
88	0.0220020405795763\\
91	0.0208240521363604\\
94	0.0197837256940113\\
97	0.0188984645706729\\
100	0.0181710476066484\\
103	0.0175854832407723\\
106	0.0171073470448784\\
109	0.0166898088400932\\
112	0.016283810403604\\
115	0.0158490179847595\\
118	0.0153622594283249\\
121	0.0148214686585777\\
124	0.0142445164748011\\
127	0.0136632207866864\\
130	0.0131135838759406\\
133	0.0126243595649815\\
136	0.0122073067859174\\
139	0.0118528502347615\\
142	0.0115331165364264\\
145	0.0112109771625529\\
148	0.0108512552642825\\
151	0.0104303300445041\\
154	0.00994218424170372\\
157	0.00940064200398172\\
160	0.00883816770022167\\
163	0.0083012452122907\\
166	0.00784172450176467\\
169	0.0075038999541105\\
172	0.00730996672650355\\
175	0.00725070388994073\\
178	0.0072878556613244\\
181	0.00736695852124102\\
184	0.00743250693142286\\
187	0.00743871518654743\\
190	0.00735451655127998\\
193	0.00716458178624203\\
196	0.00686839930836639\\
199	0.00647870439203506\\
202	0.0060198640821413\\
205	0.00552635088171235\\
208	0.00504092599402232\\
211	0.0046113115759999\\
214	0.00428316403718122\\
217	0.0040880009765971\\
220	0.00403032140628454\\
223	0.00408431875133516\\
226	0.00420481960621947\\
229	0.00434355684705514\\
232	0.00446023994638601\\
235	0.00452643791971842\\
238	0.00452531364772923\\
241	0.00444998018964431\\
244	0.00430176661447595\\
247	0.00408878226511417\\
250	0.00382482543802784\\
253	0.00352857092559457\\
256	0.00322287138629005\\
259	0.00293376741029885\\
262	0.00268834364414161\\
265	0.00251024078174827\\
268	0.00241276829712202\\
271	0.00239307914865391\\
274	0.00243278999629775\\
277	0.00250540481520692\\
280	0.00258477351414114\\
283	0.00265002838009636\\
286	0.00268693728122886\\
289	0.00268742255985846\\
292	0.00264854240430223\\
295	0.00257148717718985\\
298	0.00246074003082173\\
301	0.00232340400737602\\
304	0.0021686528185839\\
307	0.00200723223860324\\
310	0.00185088140299529\\
313	0.00171145290888909\\
316	0.00159946716780031\\
319	0.00152206664897235\\
322	0.00148101925107482\\
325	0.00147205361373614\\
328	0.00148627844461015\\
331	0.00151289431204536\\
334	0.0015416653853708\\
337	0.00156431670609085\\
340	0.00157495589307521\\
343	0.00156995560781232\\
346	0.00154764337606541\\
349	0.001507976662683\\
352	0.00145226972680149\\
355	0.0013829858762661\\
358	0.00130358636811815\\
361	0.00121841321368402\\
364	0.00113256258391346\\
367	0.00105166868513484\\
370	0.000981470803986806\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.171011633130166\\
4	0.13116389013269\\
7	0.108996503005684\\
10	0.0932712505608876\\
13	0.0813765608694959\\
16	0.0718794721622863\\
19	0.0639842063536176\\
22	0.057264226703558\\
25	0.0514898924336225\\
28	0.0465326675117497\\
31	0.0423129434393616\\
34	0.0387701196592173\\
37	0.0358446676122577\\
40	0.0334681665167279\\
43	0.0315600094232197\\
46	0.0300298323315996\\
49	0.028783856074153\\
52	0.0277325614816316\\
55	0.0267973112313434\\
58	0.0259145745354785\\
61	0.0250375771936974\\
64	0.0241359198396702\\
67	0.023193895390904\\
70	0.0222081109927806\\
73	0.0211848285681681\\
76	0.0201373211660924\\
79	0.0190835088566486\\
82	0.018044100506076\\
85	0.0170413126860357\\
88	0.0160979214013627\\
91	0.0152360392842881\\
94	0.014474878370051\\
97	0.0138271718984397\\
100	0.0132949530256079\\
103	0.0128665214344504\\
106	0.0125166902930033\\
109	0.0122111960286458\\
112	0.0119141449063855\\
115	0.0115960265013202\\
118	0.0112398867695113\\
121	0.0108442140532667\\
124	0.0104220836262445\\
127	0.0099967752474862\\
130	0.0095946301969608\\
133	0.00923668637765931\\
136	0.00893154728209339\\
139	0.00867220708417809\\
142	0.00843827206673173\\
145	0.00820257692498927\\
148	0.00793938431133295\\
151	0.0076314119305191\\
154	0.00727425721672374\\
157	0.00687803468725568\\
160	0.00646649708582979\\
163	0.00607365461488005\\
166	0.00573744360089234\\
169	0.0054902722899524\\
172	0.00534837990004676\\
175	0.00530501988730506\\
178	0.00533220218741853\\
181	0.00539007825035401\\
184	0.00543803712580484\\
187	0.00544257943513881\\
190	0.00538097501957687\\
193	0.0052420081509402\\
196	0.00502530452574501\\
199	0.00474018198108098\\
202	0.00440446880677644\\
205	0.00404338700990127\\
208	0.00368822307302888\\
211	0.00337389318880511\\
214	0.00313380213328459\\
217	0.00299100993991748\\
220	0.00294880833753096\\
223	0.00298831579795475\\
226	0.0030764809392147\\
229	0.00317798884127143\\
232	0.00326336070596205\\
235	0.00331179483791122\\
238	0.00331097226033968\\
241	0.00325585410248539\\
244	0.0031474127850674\\
247	0.00299158155578129\\
250	0.00279845601840914\\
253	0.00258169969331399\\
256	0.00235803286062903\\
259	0.00214650826860958\\
262	0.00196694255434504\\
265	0.00183663256606268\\
268	0.00176531625530284\\
271	0.00175091056745373\\
274	0.00177996522759518\\
277	0.001833094268701\\
280	0.00189116482712444\\
283	0.00193890892057764\\
286	0.0019659135273469\\
289	0.00196626858207348\\
292	0.00193782169085869\\
295	0.0018814437891928\\
298	0.00180041500134477\\
301	0.00169993230928899\\
304	0.00158670771237177\\
307	0.00146860341834678\\
310	0.00135420843317427\\
313	0.00125219477696331\\
316	0.00117025976781886\\
319	0.00111362923266799\\
322	0.00108359666366298\\
325	0.00107703689581075\\
328	0.00108744456553596\\
331	0.00110691820841029\\
334	0.00112796872138912\\
337	0.00114454168415503\\
340	0.00115232590234176\\
343	0.00114866741281585\\
346	0.00113234254009092\\
349	0.00110332016304265\\
352	0.00106256186698167\\
355	0.00101186994539195\\
356	0.000993183537520621\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.12512060797127\\
4	0.0959657658197954\\
7	0.079746975915747\\
10	0.068241623783617\\
13	0.0595389068472821\\
16	0.0525903906702035\\
19	0.046813843965374\\
22	0.0418971918685262\\
25	0.0376724182924444\\
28	0.0340454802208319\\
31	0.0309581323363668\\
34	0.0283660364281338\\
37	0.0262256386112468\\
40	0.0244868790349062\\
43	0.0230907818775347\\
46	0.0219712326023221\\
49	0.0210596179759337\\
52	0.0202904415795177\\
55	0.0196061686629962\\
58	0.0189603171249938\\
61	0.0183186647686486\\
64	0.0176589699929183\\
67	0.0169697407600596\\
70	0.0162484946984722\\
73	0.0154998133241886\\
76	0.0147334078216868\\
79	0.0139623893538256\\
82	0.0132019094974103\\
85	0.0124682229371892\\
88	0.0117779936654512\\
91	0.0111474003200409\\
94	0.0105904993261879\\
97	0.0101166069188598\\
100	0.00972721065051028\\
103	0.00941375002104346\\
106	0.00915779716408855\\
109	0.0089342832443935\\
112	0.00871694672342714\\
115	0.00848419639136436\\
118	0.00822362787505235\\
121	0.0079341351747623\\
124	0.00762528477333783\\
127	0.00731410923338335\\
130	0.00701988106974657\\
133	0.00675799259820671\\
136	0.00653473853716239\\
139	0.00634499309603197\\
142	0.0061738352756807\\
145	0.00600138966611117\\
148	0.00580882561764109\\
151	0.00558349859308944\\
154	0.00532218746886649\\
157	0.00503229249969033\\
160	0.00473119230583018\\
163	0.00444377034505358\\
166	0.00419778261151779\\
169	0.00401694049679841\\
172	0.0039131253739314\\
175	0.00388140115552375\\
178	0.00390128899912933\\
181	0.00394363383835887\\
184	0.00397872279895136\\
187	0.00398204616566216\\
190	0.0039369734891092\\
193	0.00383529881690314\\
196	0.00367674829100209\\
199	0.00346813927759435\\
202	0.00322251578889819\\
205	0.0029583314271275\\
208	0.00269847684892532\\
211	0.00246849837685897\\
214	0.00229283651025062\\
217	0.00218836305002795\\
220	0.00215748637930283\\
223	0.00218639188754171\\
226	0.00225089763522716\\
229	0.00232516557222536\\
232	0.00238762762851677\\
235	0.00242306430900308\\
238	0.00242246247297269\\
241	0.00238213544641328\\
244	0.00230279469785399\\
247	0.00218878126931263\\
250	0.0020474815775728\\
253	0.00188889249437512\\
256	0.00172524736011904\\
259	0.0015704860581169\\
262	0.0014391073684479\\
265	0.00134376647550107\\
268	0.0012915881206959\\
271	0.00128104824366916\\
274	0.0013023059932916\\
277	0.00134117768803449\\
280	0.00138366482856921\\
283	0.00141859664373898\\
286	0.00143835447894755\\
289	0.00143861425342664\\
292	0.00141780117491487\\
295	0.0013765524606028\\
298	0.00131726800308888\\
301	0.00124375015789381\\
304	0.0011609097382345\\
307	0.001074499103676\\
310	0.000990802373366529\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0915386924322837\\
3	0.0755011634763706\\
5	0.0657247928585793\\
7	0.0583418037146431\\
9	0.0524513995087594\\
11	0.0476212449977346\\
13	0.043557765421941\\
15	0.0400577399426668\\
17	0.0369846247619757\\
19	0.0342482967935259\\
21	0.0317894950949963\\
23	0.029569021001918\\
25	0.0275605683679088\\
27	0.0257459892119246\\
29	0.024112106319564\\
31	0.0226484988147014\\
33	0.0213459199896497\\
35	0.0201951619581927\\
37	0.0191862783438436\\
39	0.0183081288249459\\
41	0.0175482270630087\\
43	0.0168928647817229\\
45	0.0163274610183035\\
47	0.0158370609850789\\
49	0.0154068961012976\\
51	0.0150229216060116\\
53	0.0146722685135698\\
55	0.0143435746380135\\
57	0.0140271861992111\\
59	0.0137152411912437\\
61	0.0134016563410879\\
63	0.0130820423425741\\
65	0.0127535698262242\\
67	0.0124148040457951\\
69	0.0120655217238751\\
71	0.0117065202115981\\
73	0.011339427501311\\
75	0.0109665213218696\\
77	0.010590565581414\\
79	0.010214671529067\\
81	0.00984218800568713\\
83	0.00947661943191042\\
85	0.00912156212750463\\
87	0.00878064081195969\\
89	0.00845742053798182\\
91	0.00815526840799993\\
93	0.00787714750568258\\
95	0.00762534404260457\\
97	0.00740115564243294\\
99	0.00720459686433321\\
101	0.00703419624759807\\
103	0.00688695622863331\\
105	0.00675851902207045\\
107	0.006643535361213\\
109	0.00653618563099405\\
111	0.00643077154157274\\
113	0.00632228930746249\\
115	0.00620690894392727\\
117	0.00608230844825946\\
119	0.00594783603979061\\
121	0.00580449253620179\\
123	0.00565473875426602\\
125	0.00550214253074447\\
127	0.00535089099894407\\
129	0.00520520980914494\\
131	0.0050687524613645\\
133	0.0049440445358372\\
135	0.00483207806821763\\
137	0.00473213796195548\\
139	0.00464190039105606\\
141	0.00455778316613879\\
143	0.0044754729236072\\
145	0.00439052536085554\\
147	0.00429893952295086\\
149	0.00419763577487389\\
151	0.00408480262404123\\
153	0.00396010618428328\\
155	0.00382477163661471\\
157	0.00368154864537253\\
159	0.00353456546176471\\
161	0.00338906378845628\\
163	0.00325099479758864\\
165	0.0031264566251796\\
167	0.00302098007792075\\
169	0.00293873257098504\\
171	0.00288179605057445\\
173	0.00284972855235127\\
175	0.00283957404055827\\
177	0.00284633357204269\\
179	0.00286374032315331\\
181	0.00288510251658213\\
183	0.00290402120090578\\
185	0.00291489369951766\\
187	0.00291320439146687\\
189	0.0028956506376255\\
191	0.00286016017823715\\
193	0.00280584627300975\\
195	0.00273293252734522\\
197	0.00264266718838774\\
199	0.00253723795553496\\
201	0.00241969192306466\\
203	0.00229385916576227\\
205	0.00216427030671887\\
207	0.00203604575750902\\
209	0.00191471626579895\\
211	0.00180591591514836\\
213	0.00171488829545773\\
215	0.0016457986518252\\
217	0.00160097317622684\\
219	0.00158033823228619\\
221	0.00158135450618366\\
223	0.00159953109436121\\
225	0.00162930125899817\\
227	0.00166490828149116\\
229	0.00170105579958317\\
231	0.00173326529996146\\
233	0.00175800422385831\\
235	0.00177267702191425\\
237	0.00177555179706744\\
239	0.00176566617260178\\
241	0.00174273409316821\\
243	0.00170706245343927\\
245	0.00165948011345332\\
247	0.00160127913065261\\
249	0.00153416689772141\\
251	0.00146022700856341\\
253	0.00138188508282083\\
255	0.00130187248043152\\
257	0.00122317487200042\\
259	0.00114894379812273\\
261	0.0010823404024433\\
263	0.00102628081774294\\
265	0.000983079214662145\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0669623528969895\\
3	0.0552294598520384\\
5	0.0480774880010987\\
7	0.0426766531257475\\
9	0.0383677845087775\\
11	0.0348345363844977\\
13	0.0318621251496174\\
15	0.0293018832002595\\
17	0.0270539251065007\\
19	0.0250523248805877\\
21	0.0232537330372317\\
23	0.0216294758698743\\
25	0.0201603105783714\\
27	0.0188329620404974\\
29	0.0176377912253937\\
31	0.016567175347062\\
33	0.0156143505168122\\
35	0.0147725812453611\\
37	0.0140345918455029\\
39	0.0133922332705616\\
41	0.0128363718751098\\
43	0.0123569801774973\\
45	0.0119433923339464\\
47	0.0115846690512267\\
49	0.0112700072448199\\
51	0.0109891332978704\\
53	0.0107326336625513\\
55	0.0104921970014358\\
57	0.0102607616605881\\
59	0.0100325766528074\\
61	0.0098031921180415\\
63	0.00956939731780649\\
65	0.00932912259334048\\
67	0.00908131844030389\\
69	0.0088258215329823\\
71	0.00856321512633202\\
73	0.008294690081948\\
75	0.00802191253789083\\
77	0.00774690426803614\\
79	0.00747194112309477\\
81	0.00719947275001615\\
83	0.00693206260097413\\
85	0.00667234135154818\\
87	0.00642296045148372\\
89	0.00618652770484625\\
91	0.00596550611690095\\
93	0.0057620631568767\\
95	0.00557787116820151\\
97	0.00541387935116732\\
99	0.00527009835591338\\
101	0.0051454518223496\\
103	0.00503774705974393\\
105	0.00494379638722827\\
107	0.00485968686410614\\
109	0.00478116149394011\\
111	0.00470405202850766\\
113	0.00462469824323639\\
115	0.00454029853827025\\
117	0.00444915438912649\\
119	0.00435078902384918\\
121	0.00424593453146637\\
123	0.00413639097737372\\
125	0.00402476820228358\\
127	0.00391412905688331\\
129	0.00380756456675449\\
131	0.00370774723472241\\
133	0.00361652450038497\\
135	0.00353462202916102\\
137	0.00346151673445932\\
139	0.00339550875839427\\
141	0.00333397776141796\\
143	0.0032737685564939\\
145	0.00321163017580567\\
147	0.00314463595635751\\
149	0.00307053317242177\\
151	0.00298799673313496\\
153	0.00289678240354036\\
155	0.00279778639242263\\
157	0.00269302005452697\\
159	0.00258550316861208\\
161	0.00247906999326919\\
163	0.0023780737577229\\
165	0.00228697519402722\\
167	0.00220982003799042\\
169	0.00214965671680862\\
171	0.00210800815585517\\
173	0.002084551062553\\
175	0.0020771231235394\\
177	0.00208206765687299\\
179	0.00209480053724075\\
181	0.00211042678940297\\
183	0.00212426563753475\\
185	0.00213221877365495\\
187	0.00213098306124485\\
189	0.00211814264914037\\
191	0.00209218169770056\\
193	0.0020524515641959\\
195	0.00199911581387098\\
197	0.00193308752826911\\
199	0.00185596698987849\\
201	0.00176998312087146\\
203	0.00167793758666216\\
205	0.00158314449747125\\
207	0.00148934938848575\\
209	0.00140059795201897\\
211	0.00132101146960236\\
213	0.00125442558010596\\
215	0.00120388712284763\\
217	0.00117109768636616\\
219	0.00115600340644269\\
221	0.00115674679807849\\
223	0.00117004280595056\\
225	0.00119181941157093\\
227	0.00121786562708869\\
229	0.00124430721105815\\
231	0.00126786817110097\\
233	0.0012859644720486\\
235	0.00129669749269259\\
237	0.00129880036574158\\
239	0.00129156912115737\\
241	0.00127479451194483\\
243	0.00124870102876247\\
245	0.00121389497528216\\
247	0.00117132147994819\\
249	0.00112222948522876\\
251	0.00106814312141919\\
253	0.00101083670756879\\
254	0.00098159250269957\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0489815183527008\\
3	0.040398995167775\\
5	0.0351674284936477\\
7	0.0312168292926246\\
9	0.0280649961346674\\
11	0.0254805166072663\\
13	0.0233062770491985\\
15	0.0214335292040993\\
17	0.0197892088919949\\
19	0.0183250927935638\\
21	0.0170094718493446\\
23	0.0158213719906437\\
25	0.0147467176208189\\
27	0.0137757983446378\\
29	0.0129015634714799\\
31	0.0121184371400378\\
33	0.01142147174949\\
35	0.0108057404726772\\
37	0.0102659213425529\\
39	0.00979605355354276\\
41	0.00938945609301303\\
43	0.00903879413156029\\
45	0.00873626589532632\\
47	0.0084738695896511\\
49	0.00824370305283561\\
51	0.0080382514143311\\
53	0.00785062892061701\\
55	0.00767475605500983\\
57	0.00750546741020791\\
59	0.00733855629587398\\
61	0.00717076776069078\\
63	0.00699975323697298\\
65	0.00682399882573274\\
67	0.00664273684312276\\
69	0.00645584782079577\\
71	0.00626375839380851\\
73	0.0060673396449075\\
75	0.00586781030861588\\
77	0.00566664925735953\\
79	0.00546552121384225\\
81	0.00526621802797792\\
83	0.00507061479509961\\
85	0.00488063578263008\\
87	0.00469822045373129\\
89	0.00452527634594628\\
91	0.00436360508045279\\
93	0.0042147921018883\\
95	0.00408006068388133\\
97	0.00396010514058806\\
99	0.00385493326233049\\
101	0.0037637577210933\\
103	0.00368497462343459\\
105	0.00361625226775043\\
107	0.0035547284446347\\
109	0.00349728927727213\\
111	0.00344088580573122\\
113	0.00338284067551592\\
115	0.00332110459269051\\
117	0.00325443513287524\\
119	0.00318248355035321\\
121	0.00310578534826256\\
123	0.00302565722534413\\
125	0.00294400820891457\\
127	0.0028630786907469\\
129	0.00278512967179123\\
131	0.00271211601502032\\
133	0.00264538907215562\\
135	0.0025854796476914\\
137	0.00253200511806883\\
139	0.00248372208360349\\
141	0.00243871383736154\\
143	0.00239467244604355\\
145	0.00234921991531223\\
147	0.00230021547095802\\
149	0.00224601130550419\\
151	0.00218563815108342\\
153	0.00211891735645462\\
155	0.00204650447388032\\
157	0.00196987075449061\\
159	0.00189122508408946\\
161	0.00181337211827563\\
163	0.00173949612552277\\
165	0.00167286000970312\\
167	0.00161642311626418\\
169	0.00157241528661289\\
171	0.00154195049918339\\
173	0.00152479227432895\\
175	0.00151935893884215\\
177	0.00152297572963672\\
179	0.00153228948407158\\
181	0.00154371966124198\\
183	0.00155384240125916\\
185	0.00155965990356945\\
187	0.00155875601385626\\
189	0.00154936360284441\\
191	0.00153037387514777\\
193	0.00150131236627704\\
195	0.001462298719732\\
197	0.00141400082975033\\
199	0.00135758925932489\\
201	0.00129469440423715\\
203	0.00122736560633217\\
205	0.00115802704685494\\
207	0.0010894184826438\\
209	0.00102449922728204\\
210	0.000994369446261492\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0358268970666532\\
3	0.0295489915537715\\
5	0.0257223229386603\\
7	0.0228326985963674\\
9	0.0205273539002936\\
11	0.0186370005871442\\
13	0.0170467117218175\\
15	0.0156769425818202\\
17	0.0144742510384053\\
19	0.0134033650103939\\
21	0.0124410916276721\\
23	0.0115720899396194\\
25	0.0107860647279165\\
27	0.0100759135913458\\
29	0.00943647949934161\\
31	0.00886368414537283\\
33	0.00835390874710549\\
35	0.00790354971704783\\
37	0.00750871445427616\\
39	0.00716504309793652\\
41	0.00686764901249769\\
43	0.00661116734698048\\
45	0.006389891717321\\
47	0.00619796943999939\\
49	0.00602962070517688\\
51	0.00587934897602253\\
53	0.00574211786531635\\
55	0.00561348068465828\\
57	0.00548965934475371\\
59	0.00536757698235715\\
61	0.00524485285646058\\
63	0.0051197691743997\\
65	0.00499121863802396\\
67	0.00485863974687969\\
69	0.00472194511918231\\
71	0.00458144680484975\\
73	0.00443778193234195\\
75	0.0042918419100617\\
77	0.00414470841683655\\
79	0.00399759906636147\\
81	0.00385182445589143\\
83	0.00370875607016178\\
85	0.00356980135942842\\
87	0.00343637888844226\\
89	0.00330988387088586\\
91	0.00319163405096609\\
93	0.00308278905677142\\
95	0.00298424361680077\\
97	0.00289650556731648\\
99	0.00281958060639719\\
101	0.00275289286558692\\
103	0.00269526922302214\\
105	0.00264500422237814\\
107	0.00260000438255857\\
109	0.00255799214751323\\
111	0.00251673744275743\\
113	0.0024742819939397\\
115	0.00242912690361099\\
117	0.00238036343595646\\
119	0.00232773651084182\\
121	0.0022716378066588\\
123	0.0022130303849798\\
125	0.00215331054918115\\
127	0.00209411696970867\\
129	0.0020371033910217\\
131	0.00198369964173452\\
133	0.00193489412943918\\
135	0.00189107509594384\\
137	0.00185196268224176\\
139	0.00181664743924934\\
141	0.00178372744654594\\
143	0.00175151463236242\\
145	0.00171826968077074\\
147	0.00168242678370221\\
149	0.00164278069948688\\
151	0.00159862248482712\\
153	0.0015498214703269\\
155	0.0014968571408681\\
157	0.00144080560092566\\
159	0.00138328247674917\\
161	0.00132633915336016\\
163	0.00127230467276449\\
165	0.00122356559259896\\
167	0.0011822864414071\\
169	0.00115009817291717\\
171	0.00112781557486024\\
173	0.00111526568108349\\
175	0.00111129162211383\\
177	0.00111393701915886\\
179	0.00112074929745958\\
181	0.00112910957289918\\
183	0.00113651356117394\\
185	0.00114076860686256\\
187	0.00114010748302105\\
189	0.00113323767348772\\
191	0.00111934818157836\\
193	0.0010980919737875\\
195	0.00106955655989527\\
197	0.00103423045199368\\
199	0.000992969824849244\\
};
\addplot [color=blue,opacity=1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0262041695796219\\
2	0.023519284557539\\
3	0.0216123684599397\\
4	0.0200968496918458\\
5	0.0188134784778238\\
6	0.017692927733792\\
7	0.0166999746112654\\
8	0.015812465464498\\
9	0.0150138264230155\\
10	0.0142905244976121\\
11	0.0136312090980798\\
12	0.0130263606358477\\
13	0.0124680620085494\\
14	0.0119497889812825\\
15	0.011466204803344\\
16	0.0110129662766426\\
17	0.010586549283285\\
18	0.0101840978409802\\
19	0.00980329713170406\\
20	0.00944226869370054\\
21	0.00909948490984142\\
22	0.00877369965646139\\
23	0.00846389214403976\\
24	0.00816922134726492\\
25	0.00788898884742941\\
26	0.00762260832187983\\
27	0.00736958028115573\\
28	0.00712947096477128\\
29	0.00690189456279711\\
30	0.006686498138584\\
31	0.00648294879533011\\
32	0.00629092276229445\\
33	0.00611009618056808\\
34	0.00594013744731616\\
35	0.00578070103404111\\
36	0.0056314227307096\\
37	0.00549191628529413\\
38	0.00536177140936773\\
39	0.00524055310736558\\
40	0.00512780226323178\\
41	0.00502303738735037\\
42	0.00492575739333366\\
43	0.00483544524288405\\
44	0.00475157227159952\\
45	0.00467360299238739\\
46	0.00460100016794873\\
47	0.00453322995003907\\
48	0.00446976689998576\\
49	0.00441009873024167\\
50	0.00435373063787533\\
51	0.00430018913487519\\
52	0.00424902531415774\\
53	0.00419981752184257\\
54	0.00415217343394639\\
55	0.0041057315580932\\
56	0.0040601621977243\\
57	0.00401516792773834\\
58	0.00397048363700961\\
59	0.00392587619558338\\
60	0.00388114380341164\\
61	0.00383611507417242\\
62	0.00379064790286224\\
63	0.003744628160216\\
64	0.00369796825122243\\
65	0.00365060556956445\\
66	0.00360250087508483\\
67	0.00355363661759086\\
68	0.0035040152275765\\
69	0.00345365739274542\\
70	0.00340260033844795\\
71	0.00335089613008598\\
72	0.00329861001589786\\
73	0.00324581882895592\\
74	0.00319260946729953\\
75	0.00313907747048822\\
76	0.00308532570911715\\
77	0.00303146320068153\\
78	0.00297760406039349\\
79	0.00292386658906592\\
80	0.00287037249206592\\
81	0.00281724621387338\\
82	0.00276461436241967\\
83	0.00271260518678372\\
84	0.00266134806181985\\
85	0.00261097292486255\\
86	0.00256160960387434\\
87	0.00251338697438142\\
88	0.00246643188533277\\
89	0.00242086780251104\\
90	0.00237681313291851\\
91	0.00233437921481342\\
92	0.00229366798534336\\
93	0.00225476936983245\\
94	0.00221775847171817\\
95	0.00218269267705981\\
96	0.00214960881891836\\
97	0.00211852057082257\\
98	0.00208941625117708\\
99	0.00206225721874416\\
100	0.00203697702150319\\
101	0.00201348142739666\\
102	0.00199164941795984\\
103	0.00197133516882988\\
104	0.00195237098030018\\
105	0.0019345710626529\\
106	0.00191773603076919\\
107	0.00190165792495492\\
108	0.00188612555257295\\
109	0.0018709299383549\\
110	0.00185586967867908\\
111	0.00184075601375026\\
112	0.00182541745787536\\
113	0.00180970385818816\\
114	0.00179348978296465\\
115	0.00177667716957819\\
116	0.00175919718755724\\
117	0.00174101129338778\\
118	0.00172211147066466\\
119	0.0017025196625494\\
120	0.00168228641426473\\
121	0.00166148875284465\\
122	0.00164022734097887\\
123	0.0016186229529515\\
124	0.00159681233462303\\
125	0.00157494352706024\\
126	0.00155317075515625\\
127	0.0015316490080126\\
128	0.00151052846560751\\
129	0.00148994895387348\\
130	0.00147003463421495\\
131	0.00145088914939451\\
132	0.00143259145109794\\
133	0.00141519252149452\\
134	0.00139871316949873\\
135	0.0013831430324402\\
136	0.00136844084862493\\
137	0.00135453599177794\\
138	0.00134133118251366\\
139	0.0013287062233041\\
140	0.00131652254944744\\
141	0.00130462835448678\\
142	0.00129286403645472\\
143	0.00128106772007347\\
144	0.00126908063585423\\
145	0.00125675217453999\\
146	0.00124394447868265\\
147	0.00123053647699004\\
148	0.00121642730720208\\
149	0.00120153910683091\\
150	0.00118581917664501\\
151	0.00116924153890822\\
152	0.00115180792148916\\
153	0.00113354820087287\\
154	0.00111452033288285\\
155	0.0010948097906692\\
156	0.001074528516383\\
157	0.00105381337719023\\
158	0.00103282409940803\\
159	0.00101174063861052\\
160	0.000990759931359075\\
};
\end{axis}
\end{tikzpicture}%

==> racecars_runtime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55000,0.55000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=1,
xmax=150,
xminorticks=true,
tick align=outside,
xlabel={time steps $k$},
ylabel={solution time in [s]},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymode=log,
ymin=0.005,
ymax=150,
ytick={0.01,  0.1,    1,   10,  100},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.5in, scale only axis, log ticks with fixed point
]
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	100.0429\\
2	100.058855\\
3	100.055762\\
4	100.011248\\
5	100.010668\\
6	100.012439\\
7	100.010967\\
8	100.011338\\
9	100.011296\\
10	100.01152\\
11	100.038345\\
12	100.010557\\
13	100.011011\\
14	100.010535\\
15	100.010746\\
16	100.009982\\
17	100.01084\\
18	100.011078\\
19	100.010886\\
20	100.083499\\
21	100.028988\\
22	100.011125\\
23	100.155828\\
24	100.068365\\
25	100.067958\\
26	100.048208\\
27	100.011311\\
28	100.010855\\
29	100.344678\\
30	100.150824\\
31	100.010685\\
32	100.012191\\
33	100.010849\\
34	100.136775\\
35	100.054341\\
36	100.01072\\
37	100.011167\\
38	100.01036\\
39	100.011497\\
40	100.011225\\
41	100.010337\\
42	100.011208\\
43	100.015297\\
44	100.011214\\
45	100.011672\\
46	100.010573\\
47	100.010621\\
48	100.0108\\
49	100.011043\\
50	100.012449\\
51	100.010865\\
52	100.010458\\
53	100.010522\\
54	100.011199\\
55	100.010297\\
56	100.01193\\
57	100.010505\\
58	100.010577\\
59	100.010942\\
60	100.010402\\
61	100.01204\\
62	100.010634\\
63	100.010744\\
64	100.010562\\
65	100.010174\\
66	100.01099\\
67	100.010953\\
68	100.010659\\
69	100.132496\\
70	100.052329\\
71	100.011012\\
72	100.010623\\
73	100.0105\\
74	100.010611\\
75	100.010532\\
76	100.160461\\
77	100.19994\\
78	100.121715\\
79	100.061966\\
80	100.012255\\
81	100.011693\\
82	100.01058\\
83	100.010242\\
84	100.011497\\
85	100.010442\\
86	100.011194\\
87	100.010752\\
88	100.01031\\
89	100.010365\\
90	100.010634\\
91	100.010561\\
92	100.158736\\
93	100.057177\\
94	100.010677\\
95	100.027977\\
96	100.010449\\
97	100.182394\\
98	100.150607\\
99	100.035433\\
100	100.010307\\
101	100.010844\\
102	100.010425\\
103	100.01039\\
104	100.010444\\
105	100.010446\\
106	100.010846\\
107	100.010608\\
108	100.010286\\
109	100.01051\\
110	100.011394\\
111	100.011104\\
112	100.010467\\
113	100.010226\\
114	100.010763\\
115	100.01044\\
116	100.011597\\
117	100.010387\\
118	100.010583\\
119	100.01083\\
120	100.010381\\
121	100.01083\\
122	100.010629\\
123	100.01043\\
124	100.010458\\
125	100.010351\\
126	100.010582\\
127	100.010809\\
128	100.010802\\
129	100.0108\\
130	100.011308\\
131	100.010258\\
132	100.010479\\
133	100.124128\\
134	100.068211\\
135	100.011371\\
136	100.012791\\
137	100.010505\\
138	100.01027\\
139	100.011247\\
140	100.010736\\
141	100.01261\\
142	100.010881\\
143	100.01049\\
144	100.010581\\
145	100.015169\\
146	100.01067\\
147	100.010388\\
148	100.012891\\
149	100.010139\\
150	100.013269\\
};
\addplot [color=blue!50!gray,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	36.306302\\
2	100.00876\\
3	87.140819\\
4	100.147698\\
5	100.18625\\
6	69.469786\\
7	100.164916\\
8	52.15599\\
9	100.159291\\
10	97.033076\\
11	84.457007\\
12	100.009749\\
13	91.492892\\
14	100.138883\\
15	39.951209\\
16	66.365893\\
17	40.322289\\
18	33.342007\\
19	36.384392\\
20	56.884007\\
21	100.007922\\
22	57.862027\\
23	100.160763\\
24	100.031579\\
25	100.008589\\
26	100.009119\\
27	100.008118\\
28	100.008181\\
29	100.008381\\
30	100.010137\\
31	100.011875\\
32	100.00879\\
33	100.0092\\
34	100.00985\\
35	100.009589\\
36	100.008712\\
37	74.061715\\
38	85.664331\\
39	82.819961\\
40	47.149474\\
41	4.338827\\
42	43.895514\\
43	100.012595\\
44	100.007821\\
45	90.988194\\
46	100.153778\\
47	35.080939\\
48	100.03073\\
49	100.008466\\
50	100.010813\\
51	71.493127\\
52	100.022381\\
53	100.008881\\
54	100.00953\\
55	100.010109\\
56	71.289346\\
57	43.736104\\
58	100.01056\\
59	58.568461\\
60	42.289665\\
61	100.007791\\
62	54.387958\\
63	56.003912\\
64	66.040363\\
65	100.007328\\
66	25.389236\\
67	35.760068\\
68	45.508512\\
69	26.136249\\
70	100.007282\\
71	25.738252\\
72	100.008642\\
73	100.007967\\
74	96.306826\\
75	100.006977\\
76	100.008968\\
77	100.011215\\
78	100.007822\\
79	100.007954\\
80	100.008689\\
81	100.007647\\
82	100.018666\\
83	100.008065\\
84	100.007836\\
85	100.008939\\
86	100.007871\\
87	100.007924\\
88	100.007238\\
89	100.009482\\
90	66.216609\\
91	45.056219\\
92	45.71723\\
93	67.64087\\
94	70.857621\\
95	100.012823\\
96	100.013773\\
97	87.702741\\
98	100.007961\\
99	39.583524\\
100	86.762794\\
101	93.316923\\
102	60.684082\\
103	100.008993\\
104	31.429987\\
105	100.013432\\
106	100.01037\\
107	71.980826\\
108	92.801499\\
109	71.654476\\
110	63.052274\\
111	46.414015\\
112	39.330665\\
113	74.605491\\
114	46.26772\\
115	100.007454\\
116	43.791966\\
117	99.935795\\
118	45.899041\\
119	100.007689\\
120	56.129014\\
121	32.903001\\
122	100.007631\\
123	56.714528\\
124	100.008006\\
125	100.010535\\
126	78.036387\\
127	100.009823\\
128	100.00958\\
129	100.009575\\
130	100.019581\\
131	53.652376\\
132	55.988004\\
133	100.008971\\
134	100.008299\\
135	73.440612\\
136	100.009526\\
137	90.000273\\
138	36.947427\\
139	12.713355\\
140	4.138948\\
141	25.323829\\
142	4.453353\\
143	59.811493\\
144	3.498289\\
145	2.960619\\
146	21.396215\\
147	51.671937\\
148	3.186501\\
149	35.954486\\
150	100.008075\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.086596148\\
2	0.091217536\\
3	0.095793141\\
4	0.093682128\\
5	0.096127628\\
6	0.096237218\\
7	0.094097115\\
8	0.099382636\\
9	0.098534697\\
10	0.097994304\\
11	0.097123345\\
12	0.099009888\\
13	0.096880235\\
14	0.095222243\\
15	0.095614185\\
16	0.098325095\\
17	0.098588289\\
18	0.098851548\\
19	0.100325763\\
20	0.098445124\\
21	0.098514318\\
22	0.099565124\\
23	0.100869259\\
24	0.099662795\\
25	0.096753103\\
26	0.10259095\\
27	0.09736367\\
28	0.102577237\\
29	0.097016423\\
30	0.095597598\\
31	0.090397775\\
32	0.093967289\\
33	0.091149905\\
34	0.087185832\\
35	0.08590638\\
36	0.083822184\\
37	0.081066324\\
38	0.080442547\\
39	0.075719278\\
40	0.067653049\\
41	0.025980486\\
42	0.066339151\\
43	0.072422741\\
44	0.077014314\\
45	0.077554269\\
46	0.080914201\\
47	0.08380734\\
48	0.084219583\\
49	0.099409653\\
50	0.087328023\\
51	0.094130412\\
52	0.089798248\\
53	0.088755355\\
54	0.087570242\\
55	0.088153998\\
56	0.09379785\\
57	0.089825004\\
58	0.092792354\\
59	0.096660633\\
60	0.10105877\\
61	0.089343241\\
62	0.091410803\\
63	0.091035797\\
64	0.090577305\\
65	0.092232326\\
66	0.093872317\\
67	0.093968102\\
68	0.090065558\\
69	0.094229617\\
70	0.093657367\\
71	0.095323235\\
72	0.092201733\\
73	0.091357835\\
74	0.092248094\\
75	0.094916496\\
76	0.096109776\\
77	0.093076344\\
78	0.095602155\\
79	0.09704213\\
80	0.095134729\\
81	0.093842479\\
82	0.097316614\\
83	0.095739197\\
84	0.095082596\\
85	0.095431262\\
86	0.09490598\\
87	0.094740918\\
88	0.094677698\\
89	0.092931498\\
90	0.092566525\\
91	0.08748053\\
92	0.092287173\\
93	0.095494506\\
94	0.092963386\\
95	0.091529711\\
96	0.089737866\\
97	0.089816989\\
98	0.094914218\\
99	0.092870983\\
100	0.095995099\\
101	0.092198798\\
102	0.090745552\\
103	0.090012058\\
104	0.090318549\\
105	0.089394809\\
106	0.092814729\\
107	0.093461127\\
108	0.090851253\\
109	0.095419541\\
110	0.092856524\\
111	0.099142957\\
112	0.094525143\\
113	0.098758259\\
114	0.093421859\\
115	0.091930544\\
116	0.093900396\\
117	0.091253696\\
118	0.094274285\\
119	0.094811223\\
120	0.095845508\\
121	0.094356907\\
122	0.09445804\\
123	0.094072876\\
124	0.09392087\\
125	0.096695386\\
126	0.089074481\\
127	0.093853894\\
128	0.088275329\\
129	0.092196816\\
130	0.089168406\\
131	0.088470253\\
132	0.087717269\\
133	0.090181295\\
134	0.085369102\\
135	0.078954788\\
136	0.084069294\\
137	0.079783256\\
138	0.078683658\\
139	0.072526209\\
140	0.065394998\\
141	0.021363337\\
142	0.022984084\\
143	0.017912457\\
144	0.019616735\\
145	0.014937159\\
146	0.012848424\\
147	0.015347493\\
148	0.012303832\\
149	0.010541216\\
150	0.009515463\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	100\\
2	100\\
3	100\\
4	100\\
5	100\\
6	100\\
7	100\\
8	100\\
9	100\\
10	100\\
11	100\\
12	100\\
13	100\\
14	100\\
15	100\\
16	100\\
17	100\\
18	100\\
19	100\\
20	100\\
21	100\\
22	100\\
23	100\\
24	100\\
25	100\\
26	100\\
27	100\\
28	100\\
29	100\\
30	100\\
31	100\\
32	100\\
33	100\\
34	100\\
35	100\\
36	100\\
37	100\\
38	100\\
39	100\\
40	100\\
41	100\\
42	100\\
43	100\\
44	100\\
45	100\\
46	100\\
47	100\\
48	100\\
49	100\\
50	100\\
51	100\\
52	100\\
53	100\\
54	100\\
55	100\\
56	100\\
57	100\\
58	100\\
59	100\\
60	100\\
61	100\\
62	100\\
63	100\\
64	100\\
65	100\\
66	100\\
67	100\\
68	100\\
69	100\\
70	100\\
71	100\\
72	100\\
73	100\\
74	100\\
75	100\\
76	100\\
77	100\\
78	100\\
79	100\\
80	100\\
81	100\\
82	100\\
83	100\\
84	100\\
85	100\\
86	100\\
87	100\\
88	100\\
89	100\\
90	100\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
101	100\\
102	100\\
103	100\\
104	100\\
105	100\\
106	100\\
107	100\\
108	100\\
109	100\\
110	100\\
111	100\\
112	100\\
113	100\\
114	100\\
115	100\\
116	100\\
117	100\\
118	100\\
119	100\\
120	100\\
121	100\\
122	100\\
123	100\\
124	100\\
125	100\\
126	100\\
127	100\\
128	100\\
129	100\\
130	100\\
131	100\\
132	100\\
133	100\\
134	100\\
135	100\\
136	100\\
137	100\\
138	100\\
139	100\\
140	100\\
141	100\\
142	100\\
143	100\\
144	100\\
145	100\\
146	100\\
147	100\\
148	100\\
149	100\\
150	100\\
};
\end{axis}
\end{tikzpicture}%

==> racecars_runtime_vielma3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=1,
xmax=150,
xminorticks=true,
tick align=outside,
xlabel={time steps $k$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymode=log,
ymin=0.0005,
ymax=127.5,
ytick={0.001,  0.01,   0.1,     1,    10,   100},
yminorticks=true,
ylabel={solution time in [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=1.5in, height=1.1855in, scale only axis, log ticks with fixed point
]
\addplot [color=blue!50!gray,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	12.339259\\
2	40.216542\\
3	42.602422\\
4	22.585918\\
5	14.150501\\
6	9.2227\\
7	24.336148\\
8	15.875154\\
9	10.503478\\
10	7.621116\\
11	28.264276\\
12	13.801201\\
13	16.761444\\
14	11.282029\\
15	5.238793\\
16	7.285459\\
17	3.182938\\
18	2.552302\\
19	15.079713\\
20	2.571043\\
21	2.968837\\
22	2.488782\\
23	16.279032\\
24	2.405821\\
25	5.551562\\
26	2.33498\\
27	11.175591\\
28	10.153523\\
29	8.596131\\
30	22.04077\\
31	34.260936\\
32	24.636585\\
33	25.131643\\
34	3.867131\\
35	22.69438\\
36	7.117356\\
37	43.024999\\
38	6.924587\\
39	5.731434\\
40	19.978508\\
41	7.020523\\
42	38.792702\\
43	24.75998\\
44	35.767327\\
45	11.177151\\
46	13.739514\\
47	10.743734\\
48	18.613317\\
49	17.814538\\
50	11.881959\\
51	10.382831\\
52	25.650928\\
53	13.371419\\
54	26.753885\\
55	34.513026\\
56	6.754084\\
57	41.320346\\
58	43.030699\\
59	35.951455\\
60	25.753877\\
61	7.479635\\
62	9.300202\\
63	8.595376\\
64	7.664049\\
65	5.591187\\
66	25.615817\\
67	3.796451\\
68	9.499348\\
69	4.36378\\
70	6.718614\\
71	1.331483\\
72	10.993881\\
73	13.684564\\
74	16.147578\\
75	41.101114\\
76	8.551623\\
77	34.859782\\
78	26.362635\\
79	26.573814\\
80	34.189304\\
81	15.927416\\
82	9.077706\\
83	32.23143\\
84	17.883367\\
85	21.371337\\
86	10.855856\\
87	12.600276\\
88	21.738224\\
89	31.808671\\
90	16.484993\\
91	3.948145\\
92	21.273544\\
93	4.871751\\
94	4.028496\\
95	4.416286\\
96	4.571716\\
97	3.789606\\
98	5.18788\\
99	6.639837\\
100	4.397472\\
101	4.278351\\
102	3.689375\\
103	4.397963\\
104	3.844303\\
105	3.947483\\
106	3.754356\\
107	3.658893\\
108	4.596599\\
109	30.740909\\
110	29.278448\\
111	5.388757\\
112	5.800108\\
113	5.692947\\
114	5.094922\\
115	5.032851\\
116	6.388258\\
117	5.263552\\
118	31.344437\\
119	30.389917\\
120	5.435379\\
121	5.012266\\
122	16.116451\\
123	4.738412\\
124	3.897098\\
125	7.046707\\
126	3.901947\\
127	14.155697\\
128	43.032629\\
129	33.39728\\
130	12.006458\\
131	31.980159\\
132	6.256237\\
133	6.422411\\
134	8.43476\\
135	5.327271\\
136	10.28943\\
137	5.361489\\
138	20.58186\\
139	15.380681\\
140	22.072527\\
141	11.318188\\
142	23.657542\\
143	11.321732\\
144	11.198475\\
145	6.236471\\
146	8.330275\\
147	4.935768\\
148	7.676061\\
149	4.387532\\
150	5.807379\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.062558339\\
2	0.061903864\\
3	0.059210363\\
4	0.056986204\\
5	0.055453033\\
6	0.05648225\\
7	0.056812925\\
8	0.059304871\\
9	0.057423709\\
10	0.055849779\\
11	0.057940438\\
12	0.056683649\\
13	0.0578484\\
14	0.055604701\\
15	0.057229569\\
16	0.059070844\\
17	0.060511347\\
18	0.056857795\\
19	0.059473497\\
20	0.071518431\\
21	0.073186971\\
22	0.068987097\\
23	0.055132776\\
24	0.068656907\\
25	0.060373497\\
26	0.063133169\\
27	0.061306773\\
28	0.055212992\\
29	0.057753599\\
30	0.056336899\\
31	0.05821996\\
32	0.05644785\\
33	0.057017418\\
34	0.054421647\\
35	0.053817773\\
36	0.055228402\\
37	0.053847398\\
38	0.050926933\\
39	0.048925562\\
40	0.04680851\\
41	0.02758296\\
42	0.04333674\\
43	0.047158815\\
44	0.047669604\\
45	0.049387424\\
46	0.050644648\\
47	0.052538669\\
48	0.051124419\\
49	0.052001433\\
50	0.052998168\\
51	0.052068901\\
52	0.055723185\\
53	0.058389152\\
54	0.056753974\\
55	0.054708338\\
56	0.057431931\\
57	0.055739516\\
58	0.055787827\\
59	0.055186378\\
60	0.054515335\\
61	0.055002808\\
62	0.057422638\\
63	0.057655519\\
64	0.055622043\\
65	0.054423509\\
66	0.055143748\\
67	0.055426999\\
68	0.056245608\\
69	0.058292353\\
70	0.055377858\\
71	0.054822207\\
72	41.085629588\\
73	41.455087718\\
74	41.796127442\\
75	42.242548358\\
76	42.125617571\\
77	42.545635576\\
78	42.202978918\\
79	41.910120318\\
80	41.874278611\\
81	41.768545729\\
82	41.85220954\\
83	41.768275306\\
84	41.534264303\\
85	41.351351311\\
86	41.272944312\\
87	40.874038849\\
88	0.058482284\\
89	0.055743184\\
90	0.054723804\\
91	0.054820898\\
92	0.051801244\\
93	0.055530955\\
94	0.054696053\\
95	0.051232873\\
96	0.051451068\\
97	0.052371372\\
98	0.051700649\\
99	0.052566219\\
100	0.057647983\\
101	0.05219516\\
102	0.056861111\\
103	0.058864734\\
104	0.059720195\\
105	0.053889026\\
106	0.054850099\\
107	0.056212099\\
108	0.052867429\\
109	0.051609267\\
110	0.05216064\\
111	0.052173217\\
112	0.052973521\\
113	0.05212127\\
114	0.05211033\\
115	0.05208188\\
116	0.052688806\\
117	0.05166486\\
118	0.056756664\\
119	0.052837738\\
120	0.055427563\\
121	0.05204659\\
122	0.053137669\\
123	0.05260711\\
124	0.052569297\\
125	0.053157944\\
126	0.052678845\\
127	0.052807817\\
128	0.052796804\\
129	0.056355407\\
130	0.051865315\\
131	0.052232684\\
132	0.051504925\\
133	0.051440275\\
134	0.050725432\\
135	0.050022949\\
136	0.056113849\\
137	0.049487898\\
138	0.048838714\\
139	0.049122394\\
140	0.044452869\\
141	0.030464967\\
142	0.025452751\\
143	0.023965799\\
144	0.025742506\\
145	0.020068341\\
146	0.020697004\\
147	0.017362809\\
148	0.017293669\\
149	0.016676705\\
150	0.016271004\\
};
\addplot [color=color2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.085121594\\
2	0.088540994\\
3	0.085414808\\
4	0.086080548\\
5	0.094578374\\
6	0.087947899\\
7	0.088268759\\
8	0.091355618\\
9	0.088185411\\
10	0.088300219\\
11	0.087184101\\
12	0.08799658\\
13	0.088879773\\
14	0.089255569\\
15	0.08898342\\
16	0.090457402\\
17	0.089335673\\
18	0.087782911\\
19	0.088282937\\
20	0.09087804\\
21	0.088208749\\
22	0.089319339\\
23	0.090491201\\
24	0.093175076\\
25	0.092209387\\
26	0.09049643\\
27	0.092310489\\
28	0.089601195\\
29	0.090300609\\
30	0.086824345\\
31	0.086560006\\
32	0.085081328\\
33	0.090470776\\
34	0.084338242\\
35	0.081074633\\
36	0.081920745\\
37	0.08248563\\
38	0.078835657\\
39	0.07483704\\
40	0.065648238\\
41	0.023619459\\
42	0.063601434\\
43	0.069563144\\
44	0.075066941\\
45	0.076058234\\
46	0.077520877\\
47	0.082958931\\
48	0.080582386\\
49	0.082864849\\
50	0.083696643\\
51	0.089721045\\
52	0.088128708\\
53	0.08554826\\
54	0.093272617\\
55	0.087187328\\
56	0.090448158\\
57	0.090343364\\
58	0.089320074\\
59	0.089821496\\
60	0.088926446\\
61	0.087461087\\
62	0.095845178\\
63	0.090707551\\
64	0.086471196\\
65	0.090616547\\
66	0.087292398\\
67	0.086475465\\
68	0.086631202\\
69	0.087625666\\
70	0.087226974\\
71	0.088220583\\
72	0.089683289\\
73	0.087939462\\
74	0.096665812\\
75	0.089366558\\
76	0.090192695\\
77	0.089269471\\
78	0.088530897\\
79	0.095388513\\
80	0.099040483\\
81	0.090645671\\
82	0.096398319\\
83	0.089895893\\
84	0.090978091\\
85	0.091271154\\
86	0.089827467\\
87	0.091724379\\
88	0.092339144\\
89	0.085860701\\
90	0.086078414\\
91	0.087047218\\
92	0.086404478\\
93	0.086666625\\
94	0.087190901\\
95	0.087312646\\
96	0.089036252\\
97	0.086423098\\
98	0.088532548\\
99	0.089760751\\
100	0.085053461\\
101	0.086059924\\
102	0.085734768\\
103	0.084304806\\
104	0.089220201\\
105	0.086238761\\
106	0.087438568\\
107	0.087055765\\
108	0.086081717\\
109	0.085444476\\
110	0.084199809\\
111	0.086204498\\
112	0.088176064\\
113	0.084563338\\
114	0.086810415\\
115	0.085107287\\
116	0.088402653\\
117	0.084473762\\
118	0.085211415\\
119	0.087276143\\
120	0.086740863\\
121	0.085132432\\
122	0.086752301\\
123	0.091574151\\
124	0.086630314\\
125	0.08665636\\
126	0.087595641\\
127	0.084314442\\
128	0.087340134\\
129	0.082320329\\
130	0.083451035\\
131	0.085675916\\
132	0.08170099\\
133	0.08134314\\
134	0.079426506\\
135	0.077940992\\
136	0.081863604\\
137	0.075680565\\
138	0.075902719\\
139	0.070120982\\
140	0.062992954\\
141	0.02072321\\
142	0.021339906\\
143	0.018225838\\
144	0.017732395\\
145	0.015083144\\
146	0.013230538\\
147	0.012578976\\
148	0.010905238\\
149	0.009877875\\
150	0.008975513\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	43\\
2	43\\
3	43\\
4	43\\
5	43\\
6	43\\
7	43\\
8	43\\
9	43\\
10	43\\
11	43\\
12	43\\
13	43\\
14	43\\
15	43\\
16	43\\
17	43\\
18	43\\
19	43\\
20	43\\
21	43\\
22	43\\
23	43\\
24	43\\
25	43\\
26	43\\
27	43\\
28	43\\
29	43\\
30	43\\
31	43\\
32	43\\
33	43\\
34	43\\
35	43\\
36	43\\
37	43\\
38	43\\
39	43\\
40	43\\
41	43\\
42	43\\
43	43\\
44	43\\
45	43\\
46	43\\
47	43\\
48	43\\
49	43\\
50	43\\
51	43\\
52	43\\
53	43\\
54	43\\
55	43\\
56	43\\
57	43\\
58	43\\
59	43\\
60	43\\
61	43\\
62	43\\
63	43\\
64	43\\
65	43\\
66	43\\
67	43\\
68	43\\
69	43\\
70	43\\
71	43\\
72	43\\
73	43\\
74	43\\
75	43\\
76	43\\
77	43\\
78	43\\
79	43\\
80	43\\
81	43\\
82	43\\
83	43\\
84	43\\
85	43\\
86	43\\
87	43\\
88	43\\
89	43\\
90	43\\
91	43\\
92	43\\
93	43\\
94	43\\
95	43\\
96	43\\
97	43\\
98	43\\
99	43\\
100	43\\
101	43\\
102	43\\
103	43\\
104	43\\
105	43\\
106	43\\
107	43\\
108	43\\
109	43\\
110	43\\
111	43\\
112	43\\
113	43\\
114	43\\
115	43\\
116	43\\
117	43\\
118	43\\
119	43\\
120	43\\
121	43\\
122	43\\
123	43\\
124	43\\
125	43\\
126	43\\
127	43\\
128	43\\
129	43\\
130	43\\
131	43\\
132	43\\
133	43\\
134	43\\
135	43\\
136	43\\
137	43\\
138	43\\
139	43\\
140	43\\
141	43\\
142	43\\
143	43\\
144	43\\
145	43\\
146	43\\
147	43\\
148	43\\
149	43\\
150	43\\
};
\end{axis}
\end{tikzpicture}%

==> racecars_trajectory.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55000,0.55000,0.75000}%
\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.75000}%
%
\begin{tikzpicture}
\begin{scope}[spy using outlines={circle,blue,magnification=3.2,size=1cm, connect spies}]
\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-0.15,
xmax=1.5,
xminorticks=true,
tick align=outside,
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=-4,
ymax=0.1,
xlabel={$x$},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=3.7273in, scale only axis
]
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999948998	6.12675165829753e-07\\
0.0799999999593809	2.31598533603172e-06\\
0.119999999857038	5.40148052105634e-06\\
0.15999999958638	1.05491983712641e-05\\
0.199999998860579	1.87913124938965e-05\\
0.23999999718923	3.12670138700931e-05\\
0.279999993424591	4.97210717227909e-05\\
0.319999985378752	7.6577857127387e-05\\
0.359999968953162	0.000114878647153454\\
0.399999984998462	0.000114497049394101\\
0.439989511235058	-0.000756107297598816\\
0.479934536592492	-0.00293883517189486\\
0.519834988767729	-0.00632962231947401\\
0.559633122955934	-0.0112939965882219\\
0.599227136918301	-0.0180970262765679\\
0.63849035598165	-0.0269184309837898\\
0.677277516013278	-0.0378867081423044\\
0.715435450629029	-0.0510800293842044\\
0.752800876211752	-0.0665421528900239\\
0.789193673296269	-0.0843085177204358\\
0.82443342772047	-0.104388267176838\\
0.858342666687455	-0.126759435303959\\
0.890742017427771	-0.151379030475556\\
0.921451839769822	-0.178182584803159\\
0.950293117562359	-0.20708612660997\\
0.977091042041588	-0.237985698480463\\
1.00167736465756	-0.27075812534167\\
1.02389247951696	-0.305262049731921\\
1.04358727035387	-0.341339135224638\\
1.06062474663609	-0.378815381934332\\
1.07488149061347	-0.417502520103772\\
1.08624893325696	-0.457199461264171\\
1.09463447308291	-0.497693794457145\\
1.09996244829477	-0.538763319526598\\
1.10217496969168	-0.580177611841472\\
1.10123261942031	-0.621699613834588\\
1.09711501884388	-0.66308724897019\\
1.08982126753789	-0.7040950535305\\
1.07937025827952	-0.744475822649633\\
1.0658012489506	-0.783982456233317\\
1.04981890388976	-0.822751891207512\\
1.03184612878936	-0.860317803609138\\
1.01171304153668	-0.896216557848815\\
0.989712701345344	-0.930549757901455\\
0.9661521184893	-0.963476120998238\\
0.941340045837759	-0.995210798391985\\
0.915568196704954	-1.02599990504463\\
0.889092363119237	-1.05608412359453\\
0.862120464801515	-1.08566979018351\\
0.834810623204384	-1.11491690625323\\
0.807276765062292	-1.14394093385247\\
0.779597493846437	-1.17282104072357\\
0.751825159879744	-1.20160951463034\\
0.723993568222859	-1.23033986211593\\
0.69612402461935	-1.25903307489154\\
0.668229749602923	-1.28770212356061\\
0.640318816090207	-1.31635490710995\\
0.612396196220017	-1.34499628288243\\
0.584465105797468	-1.37362938968438\\
0.556531894648411	-1.40226042531489\\
0.529192891271023	-1.4314584300402\\
0.502768912513117	-1.46149353969106\\
0.477160599587898	-1.49227150789038\\
0.452671935090892	-1.52401373408021\\
0.429545554581918	-1.55683003712985\\
0.407982332612319	-1.59075929690694\\
0.38815579728692	-1.62579280958787\\
0.37022326263159	-1.6618889636962\\
0.354319357245015	-1.6989772654948\\
0.340555543961961	-1.7369617281179\\
0.329050596268256	-1.77573223565469\\
0.319900947341844	-1.81516556405922\\
0.313177245981456	-1.85512192015563\\
0.308947316912381	-1.89545224348113\\
0.307264020051264	-1.93599896080049\\
0.308169883218155	-1.97659790686293\\
0.311695429281647	-2.0170800585474\\
0.317855568099933	-2.05727321156767\\
0.326651784645876	-2.09700150652179\\
0.338073720144104	-2.13608609837108\\
0.352097028522245	-2.17434651695012\\
0.368683846980951	-2.21160125338449\\
0.387781721922343	-2.24766936041437\\
0.409323347258744	-2.28237145721941\\
0.433226799327641	-2.31553089459068\\
0.459395321726628	-2.34697531223029\\
0.487717713712032	-2.37653792913628\\
0.518068692157961	-2.40405902744591\\
0.550309327387915	-2.42938753436075\\
0.584254775510861	-2.45244448840646\\
0.61917025810185	-2.47426658821003\\
0.654279735235825	-2.49501192499937\\
0.689595938181555	-2.51439317704351\\
0.724945605293674	-2.53324465775688\\
0.760093134114326	-2.55234682112278\\
0.794813439307112	-2.57224284093155\\
0.828901944481318	-2.59328491328542\\
0.862171386077267	-2.61569403851243\\
0.894447538261971	-2.63960260952259\\
0.925566301880097	-2.66508128047357\\
0.95537204503318	-2.6921557788499\\
0.983717599964238	-2.72081709271634\\
1.01046383949834	-2.75102883397688\\
1.035479847986	-2.78273252336969\\
1.05864238056612	-2.81585181400188\\
1.07983983779262	-2.85029380255495\\
1.09897024536132	-2.8859518099886\\
1.11593943835911	-2.9227091713898\\
1.13066557965028	-2.96043927802623\\
1.14307798631621	-2.9990074101619\\
1.15311623760893	-3.03827250175068\\
1.16073099628298	-3.07808835237229\\
1.16588431836124	-3.11830473838974\\
1.16854934951783	-3.15876848387961\\
1.16871020019001	-3.19932446349718\\
1.16636183465847	-3.23981650799624\\
1.16151002998758	-3.2800882850799\\
1.15417108603832	-3.3199840327322\\
1.14437147551687	-3.3593492938785\\
1.13214785914284	-3.39803169806948\\
1.11754654429077	-3.43588145647991\\
1.10062348851582	-3.47275220188353\\
1.08144395113687	-3.50850142680587\\
1.06008183096589	-3.54299092361237\\
1.03661963190022	-3.5760875268314\\
1.0111480283363	-3.60766355585224\\
0.98376546170388	-3.63759727709049\\
0.954577735067677	-3.66577335824711\\
0.92369758743466	-3.69208329753584\\
0.891244247937416	-3.71642582743438\\
0.857342970220456	-3.73870729224811\\
0.822124547544872	-3.75884199858125\\
0.785724809335577	-3.77675253769925\\
0.748284100103127	-3.79237007873399\\
0.709946741860454	-3.80563463172508\\
0.670860481306994	-3.81649527959951\\
0.631175923152536	-3.82491037836322\\
0.591045950983368	-3.83084772500812\\
0.550625137013601	-3.83428469305567\\
0.510069130894648	-3.83520851380658\\
0.469451330896284	-3.83434653110391\\
0.429058207248674	-3.83194618001057\\
0.389014442536538	-3.82781363865503\\
0.349251154930943	-3.82234030188167\\
0.309705569491254	-3.81585825224734\\
0.270324751792296	-3.80863094773441\\
0.231066574365881	-3.80085873545689\\
0.191898774285402	-3.79269017007104\\
0.152797221567737	-3.78423385512816\\
0.11374411601091	-3.77556861259775\\
};
\addplot [color=mycolor1,dash pattern=on 6pt off 3pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.439993325590711	-0.00069888696548943\\
0.479970915576966	-0.00218251150523983\\
0.519952849971546	-0.00403665745664174\\
0.559914907217695	-0.00641386816317085\\
0.599837460442196	-0.00930703250861168\\
0.639716471286175	-0.0126363324585131\\
0.679558118348894	-0.0162996843976027\\
0.719372145927755	-0.0201998226936614\\
0.759167822558231	-0.0242563828969217\\
0.799029777109887	-0.0276032873739089\\
0.838957816240689	-0.0300938177317744\\
0.878934717042175	-0.0321851937840776\\
0.918950582002566	-0.0336805636742879\\
0.958978157387456	-0.0345742913332132\\
0.999001321986114	-0.0349518322139554\\
1.03901519058096	-0.034929652086465\\
1.07902067006758	-0.034621654666681\\
1.11902035312908	-0.0341233760569325\\
1.15901661104105	-0.0335073427451446\\
1.19901107941079	-0.032824482821467\\
1.23901089107498	-0.0329340736084557\\
1.27900460586656	-0.0339650087687771\\
1.31901325778644	-0.0354315034468237\\
1.35900616989661	-0.0375227604588434\\
1.39895432204204	-0.0402357189997767\\
1.4388492315678	-0.0434780585123003\\
1.47869699556072	-0.0471284103608255\\
1.51850938162484	-0.051069518391431\\
1.55820336750142	-0.0559866438222386\\
1.5977729714182	-0.0619137557266505\\
1.63729526201172	-0.0683258082818602\\
1.6767190853965	-0.0753614771528516\\
1.71615843309952	-0.0823383547693531\\
1.75560076567588	-0.0890738805542043\\
1.79502722831244	-0.0958353339474881\\
1.83449846496799	-0.102372492764805\\
1.87402168457642	-0.10860235868227\\
1.91358879093509	-0.114532853448446\\
1.95318930609791	-0.120212870573377\\
1.99281391474218	-0.125702829561403\\
2.03245511864022	-0.131059239636885\\
2.07210717229898	-0.136328180931602\\
2.11176586974407	-0.141543931296506\\
2.15142829050588	-0.146730162216486\\
2.19109252941868	-0.151902113627916\\
2.23075743426304	-0.157068873565382\\
2.27042237471033	-0.162235353179733\\
2.3100870567406	-0.16740382043406\\
2.34975138555141	-0.172574999041383\\
2.38948840453499	-0.177151111627342\\
2.42930050830419	-0.181061781942223\\
2.46915669506066	-0.184658181584172\\
2.50905621422151	-0.187808805377912\\
2.54901515450509	-0.189762012518474\\
2.58904060791269	-0.190487340721963\\
2.62908720881419	-0.189958361183924\\
2.66914006364591	-0.188026935774101\\
2.70911093009088	-0.184618586260127\\
2.74895620791289	-0.179676131083529\\
2.78865752864038	-0.173594095355411\\
2.82814411146627	-0.166439226900326\\
2.86740960826842	-0.158386305929071\\
2.90648880402491	-0.149644972998495\\
2.94543096927208	-0.140414784229883\\
2.98428232501065	-0.130861698108468\\
3.02307875752121	-0.121110930069031\\
3.06184505820524	-0.111249770830983\\
3.10059692687646	-0.101334796960799\\
3.13934353792093	-0.0913999357740285\\
3.17808976311851	-0.0814636289956173\\
3.21683782721949	-0.0715344657223778\\
3.25558844177753	-0.0616152500119052\\
3.29434153531705	-0.0517057327819197\\
3.33309669627296	-0.041804318510504\\
3.3718534226485	-0.0319090452568451\\
3.41066353453594	-0.0222256099613721\\
3.44953107835065	-0.012772913048553\\
3.48842734885227	-0.0034314907513847\\
3.52736101717837	0.00575553653512672\\
3.56632937791786	0.0147918920975109\\
3.6053258708576	0.0237022297518615\\
3.64434336228435	0.0325170045635426\\
3.68337551445201	0.0412646531243284\\
3.72241726299359	0.0499683388471528\\
3.76146486046647	0.0586452848220926\\
3.80051571488694	0.0673073846279064\\
3.83956815058352	0.0759622970739047\\
3.87877984286955	0.0838606771566403\\
3.91816087831641	0.0909055952963004\\
3.95763541645014	0.097553659928251\\
3.99721135962113	0.103633056858876\\
4.03686373323952	0.109144844270459\\
4.07656861713292	0.114172881442399\\
4.11630892410306	0.118828430114923\\
4.15607299186043	0.123219085029177\\
4.19585264679973	0.127434385501714\\
4.23564204151475	0.131541863376542\\
4.27543705492753	0.135588656023817\\
4.31523491751113	0.139605412024935\\
4.35503389777128	0.143610611223968\\
4.39490592741444	0.146798322066686\\
4.43484864075437	0.149063239399717\\
4.47484062904935	0.150901143668233\\
4.51486726905055	0.152127798404822\\
4.55490071859975	0.152745558377684\\
4.59492568282586	0.15284462200922\\
4.63493838140106	0.152544029785797\\
4.6749406907627	0.151958863488855\\
4.71493593710956	0.151185007786111\\
4.75492700540377	0.150294903430146\\
4.7949158719989	0.149339208850225\\
4.83490372286417	0.148350926991599\\
4.87489120449426	0.147350000626734\\
4.91487863787065	0.146347401401639\\
4.95486616225503	0.14534835729027\\
4.99482626588671	0.143574526959854\\
5.03474465087666	0.140925070722948\\
5.07465854769601	0.1378660271605\\
5.11453372349172	0.134224905153741\\
5.15434547058517	0.130007722349814\\
5.19409046804121	0.125302074222231\\
5.23377899453002	0.120221176447786\\
5.27342588750793	0.114873554900633\\
5.31304505104183	0.109349266167024\\
5.35264730345508	0.103716218639028\\
5.39224016420715	0.0980218595799365\\
5.43182843672435	0.092297084659411\\
5.47141495828729	0.0865605538994353\\
5.51089464147883	0.0801330531258571\\
5.55024678045181	0.0729356708117495\\
5.58955074252756	0.0653766126502879\\
5.62890423811264	0.0579642998362513\\
5.66827141531186	0.050794197087155\\
5.70761176326525	0.0435542973039256\\
5.74697641136089	0.0364178552967266\\
5.78637457028938	0.0294645134034554\\
5.82580852682262	0.0227319458899214\\
5.86525445872593	0.0160794335206653\\
5.90470196521582	0.00944921912499781\\
5.94418043760117	0.00301110251209974\\
};
\addplot [color=mycolor2,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.52	0\\
0.56	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0\\
1.07999079540842	-0.000819924184475311\\
1.11995964902002	-0.00256878553543631\\
1.15993495374825	-0.00475271283485969\\
1.19988310689323	-0.00755376773249289\\
1.23977626368505	-0.0109662279362747\\
1.27960817501238	-0.0148978875851575\\
1.31938713110756	-0.0192289266254795\\
1.3591267198863	-0.0238441253215981\\
1.39884003662996	-0.0286476859128564\\
1.43842740417553	-0.0343603587557991\\
1.47787481878845	-0.0410392333592598\\
1.51715128003791	-0.0487334454596451\\
1.55615147098137	-0.0578962387783896\\
1.59475911765011	-0.068744569232972\\
1.63315677407869	-0.0807139276828528\\
1.67130921044845	-0.0933790420300714\\
1.70902298495574	-0.107013070862745\\
1.74642381581311	-0.121325156913065\\
1.78362348539426	-0.136076090566569\\
1.82070583245266	-0.151087872704198\\
1.85772697654295	-0.166238775488732\\
1.89472130885183	-0.181451861503499\\
1.93170815996657	-0.19668254372778\\
1.96869723641791	-0.211907835920834\\
2.00569251218673	-0.22711811011871\\
2.04269481282763	-0.242311287827136\\
2.07970343322291	-0.257489038599499\\
2.11671708872533	-0.272654477849835\\
2.1537344291044	-0.287810900204959\\
2.19075428015991	-0.302961177551681\\
2.22777572636724	-0.318107550906214\\
2.26504111491183	-0.332641900183695\\
2.30257246628091	-0.346489621152004\\
2.34042612964567	-0.359450265435772\\
2.3786706973664	-0.371337883799641\\
2.41717944514802	-0.382475950900747\\
2.45591629845569	-0.39278000922895\\
2.4948233557484	-0.402323164756949\\
2.53399006172931	-0.410540738297208\\
2.57341950208671	-0.417496516217191\\
2.61299338271924	-0.4237634078385\\
2.65267618790875	-0.429276112494472\\
2.69242886280027	-0.434109990413565\\
2.7322250687504	-0.438399483581575\\
2.77204907771108	-0.442288579396182\\
2.81194646428122	-0.445130175918904\\
2.85192025006237	-0.446915979935863\\
2.89194121743907	-0.447559016126488\\
2.93201140348715	-0.446872333381159\\
2.97209904507843	-0.445247954572761\\
3.01212588850348	-0.4426302692879\\
3.05205224637805	-0.439126541270097\\
3.09187687647299	-0.434912308970443\\
3.13161916502771	-0.430174052365806\\
3.17130359871404	-0.425076908592972\\
3.21095147918743	-0.419751211128852\\
3.25057837538167	-0.414291302816871\\
3.29009511337496	-0.408101792155239\\
3.32949011672635	-0.401141289359069\\
3.36883791099909	-0.393821637691439\\
3.40809796650206	-0.386013591403293\\
3.44725541173429	-0.377731515494742\\
3.48631817648337	-0.36905268333117\\
3.52530548326139	-0.360072014876044\\
3.5642386317359	-0.350878483466703\\
3.60313608968111	-0.341544950631804\\
3.64201185780455	-0.332125868308836\\
3.68087561213824	-0.322659015114132\\
3.71973354559764	-0.31316882913414\\
3.75857054677183	-0.303593545066044\\
3.79738671909404	-0.29393388106091\\
3.83619377434018	-0.284236817933514\\
3.87498787047899	-0.274487740193504\\
3.91376913716453	-0.264687999842461\\
3.95253958871435	-0.254845953982001\\
3.99130180677732	-0.244971852852424\\
4.03005823202335	-0.235075239005986\\
4.06881086175968	-0.225163877110568\\
4.10756118306485	-0.215243540058571\\
4.14629851012045	-0.20527263709463\\
4.1850223686825	-0.195249420293621\\
4.22373983968986	-0.185201222305878\\
4.26244860078174	-0.175119418947659\\
4.30114888958714	-0.165005249373427\\
4.3398421077948	-0.154864223010665\\
4.37852997801671	-0.144702940514156\\
4.41721410329823	-0.13452748850109\\
4.45589578482595	-0.124342790820051\\
4.49456429332273	-0.114108249251536\\
4.53303060765157	-0.1031417610077\\
4.57127221180683	-0.0913899307052485\\
4.60941392103621	-0.0792426579717072\\
4.64738922372998	-0.0665589391738275\\
4.68518008300984	-0.0533557616644708\\
4.72280466748255	-0.0397179198368686\\
4.76029789272387	-0.0257490344745962\\
4.79769698428363	-0.0115462537030184\\
4.83503391012709	0.0028107164613858\\
4.87233290417946	0.0172621640524061\\
4.90961077657015	0.0317665531102215\\
4.94713182480117	0.0456289805259413\\
4.98492477465936	0.0587480848168689\\
5.02285951201034	0.0715173119215478\\
5.06097069529482	0.0837778811909269\\
5.09923669413426	0.0955271697481709\\
5.13762367553178	0.106839292468866\\
5.17587402442432	0.118605768072905\\
5.21390458727966	0.1310151016282\\
5.25186499524012	0.143688480707175\\
5.28967306813866	0.156853300448213\\
5.32729434237386	0.170536242938265\\
5.36473734803007	0.184672252594906\\
5.40230582034313	0.198469924951294\\
5.44033748105375	0.210874350634123\\
5.47856047875706	0.222873176789541\\
5.51657090727699	0.235740116746108\\
5.5544827436806	0.248577052862213\\
5.59241989682574	0.26125939459008\\
5.6299732376652	0.275034348819189\\
5.66732919709601	0.289484008251598\\
5.70441875473479	0.3046087344933\\
5.74102761899356	0.320865324923828\\
5.77710154785371	0.33825907949514\\
5.81300510592968	0.356110628516238\\
};
\addplot [color=blue!50!gray,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999948998	6.12675165798968e-07\\
0.0799999999589332	2.32484825072336e-06\\
0.119999999863418	5.34740658420442e-06\\
0.159999999583726	1.05019283312112e-05\\
0.199999998970774	1.83226978571361e-05\\
0.239999997365074	3.03474147426828e-05\\
0.279999993350544	4.90938606932035e-05\\
0.319999985309246	7.61534638748418e-05\\
0.359999969160603	0.000114400810685083\\
0.39999998563536	0.000113175634673731\\
0.439989462857815	-0.000759302933819607\\
0.479934590392292	-0.00294126753414962\\
0.519834820398482	-0.00633300831635154\\
0.559633520751822	-0.0112947883046044\\
0.599227146327903	-0.018095935539369\\
0.638489548125601	-0.0269191163658459\\
0.677279183158228	-0.0378806148373296\\
0.715439464619821	-0.0510643671117209\\
0.752806421103912	-0.0665177749588559\\
0.789203438476483	-0.0842710205056825\\
0.824642760104373	-0.104049119598239\\
0.85879190807363	-0.125903132048585\\
0.891254992294484	-0.150138754658537\\
0.92206245463158	-0.17658217898593\\
0.951152696578694	-0.205068647767625\\
0.978316301948729	-0.235525717195733\\
1.00335454557047	-0.267853273133332\\
1.02634712733856	-0.301790171705893\\
1.04699057196804	-0.337147188225992\\
1.0648429007101	-0.373930557270889\\
1.07998110781813	-0.411982115354697\\
1.09242468523069	-0.451095676365868\\
1.10204833695649	-0.491071444970576\\
1.10874899785272	-0.531700292699315\\
1.11245421124218	-0.572766115806226\\
1.11311563147437	-0.614046171582257\\
1.11070341237673	-0.655312073875631\\
1.10520642530101	-0.696331435529871\\
1.09663245392611	-0.736869484417\\
1.08500870790506	-0.776690828055263\\
1.07104796444169	-0.815904875482116\\
1.05512766180602	-0.854073740234759\\
1.03706812676528	-0.89079845240974\\
1.01718673155372	-0.926193163500262\\
0.995804464955486	-0.960422311853768\\
0.973245055233185	-0.993696523366495\\
0.949800274522686	-1.02623408394902\\
0.925716657927237	-1.05823454055897\\
0.90118883812233	-1.08986110650003\\
0.876360574193549	-1.12123565592726\\
0.851332635034305	-1.15244361730118\\
0.826174556848762	-1.183543566666\\
0.800936995756802	-1.21457776474182\\
0.775647997226012	-1.24556949356994\\
0.750323076121868	-1.27653166073861\\
0.724976053977951	-1.30747566883563\\
0.699614271072644	-1.3384075538647\\
0.674243140044976	-1.36933176097991\\
0.648864673981449	-1.40024994125074\\
0.623484902775236	-1.4311670485033\\
0.598747110061313	-1.46259924528924\\
0.574992570646629	-1.494787124254\\
0.552114080689203	-1.52764513338604\\
0.53043523985344	-1.56136876397765\\
0.509898331380593	-1.59588352631733\\
0.490947153214742	-1.63128842117279\\
0.473950626353954	-1.66770359106042\\
0.45879746096012	-1.70499458055451\\
0.445656444127143	-1.74310527088633\\
0.434341551931947	-1.78187874240085\\
0.425190209362487	-1.82118224018267\\
0.418640770556053	-1.8609942263835\\
0.414495662241944	-1.9012059244563\\
0.412751227393682	-1.94167194399275\\
0.413538374741916	-1.98222400435426\\
0.416900351711593	-2.02269723203067\\
0.422849526952675	-2.06291317064982\\
0.431406373178042	-2.10268670801639\\
0.442556931725405	-2.14183754599725\\
0.456279078286301	-2.18018326603815\\
0.472276887975779	-2.21768706876241\\
0.490578881490763	-2.25402699868332\\
0.511413957505219	-2.28890339609228\\
0.534569421476267	-2.32233315790547\\
0.559882838602207	-2.35423190401992\\
0.587268108484338	-2.38441862505285\\
0.616622410817168	-2.41272899993936\\
0.64781738572166	-2.43902363796831\\
0.680714697160116	-2.46317251660672\\
0.715138963192222	-2.48511126016376\\
0.750385150417178	-2.50591632811532\\
0.785737882100586	-2.52584838539368\\
0.821228820680966	-2.54469303387801\\
0.85668366061814	-2.56327317304697\\
0.891871344305345	-2.58230019321375\\
0.926576725342302	-2.60224602279444\\
0.960606090700861	-2.62341048821451\\
0.993983622683836	-2.6457069384242\\
1.02636311908465	-2.66942360547799\\
1.05747506534364	-2.69482423029962\\
1.08736493651239	-2.72174304979596\\
1.11586368820406	-2.75020632987558\\
1.14281613234827	-2.78020004777967\\
1.1680822070205	-2.81167880259098\\
1.19179971835722	-2.84441003740382\\
1.21410255760341	-2.87810239028878\\
1.23451111292858	-2.91282440353761\\
1.25277121965203	-2.94866669022186\\
1.26911431469312	-2.98546061615758\\
1.28352042974415	-3.02310163989734\\
1.29587203468387	-3.0615023699205\\
1.30607411503278	-3.10055886606659\\
1.31405010386763	-3.14015520570485\\
1.31973788807318	-3.18016632377976\\
1.32339371965001	-3.22045624491978\\
1.3247653563199	-3.26082147249336\\
1.32357208617023	-3.3011701157163\\
1.32004930462372	-3.34142138884112\\
1.31418857468742	-3.38143496789018\\
1.30596951830071	-3.42105910267863\\
1.29539309172248	-3.46014129165959\\
1.28247590313848	-3.49852985588981\\
1.26725059755699	-3.53607591949459\\
1.24976202169711	-3.57263316704135\\
1.23006732697381	-3.60805956156283\\
1.20823464714014	-3.64221727671932\\
1.18434130778439	-3.67497288281173\\
1.15847421485678	-3.70619867443114\\
1.13072829219017	-3.73577218067584\\
1.10120427334565	-3.76357474278941\\
1.07001459846555	-3.78950129886544\\
1.03727978527129	-3.81345221462755\\
1.0031226605791	-3.83532979505733\\
0.96767187905189	-3.85504450568344\\
0.931063791773263	-3.8725231532714\\
0.893441186092646	-3.88769994608109\\
0.854948411790046	-3.90051184513811\\
0.815734092326707	-3.91090915305393\\
0.775949707079874	-3.91885166447707\\
0.735748967281831	-3.92430902016318\\
0.695286502618287	-3.92799505726761\\
0.654875529955258	-3.93012331123686\\
0.614618957775391	-3.93048726100851\\
0.574492206764313	-3.92948356686994\\
0.534469932039302	-3.92744978840417\\
0.494528804703651	-3.92465442107164\\
0.454649169335836	-3.9213020269115\\
0.414815411749314	-3.9175444656896\\
0.375015572359968	-3.91349282423329\\
0.335240764218457	-3.90922706646327\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999954782	5.76885918195762e-07\\
0.079999999963721	2.18631213460938e-06\\
0.119999999871358	5.11292112462749e-06\\
0.159999999610501	1.01058428421154e-05\\
0.19999999893261	1.80984708569631e-05\\
0.239999997320846	3.03095378880868e-05\\
0.279999993742576	4.83690806272668e-05\\
0.319999986167722	7.44962770936167e-05\\
0.359999970737209	0.000111659158214515\\
0.399999985628916	0.000111714585918577\\
0.439989573638447	-0.00075639929793314\\
0.479934892460971	-0.00293344470057272\\
0.519835913501008	-0.00631421148391678\\
0.559635111327394	-0.0112642665969336\\
0.599231065106476	-0.018048312222554\\
0.63849774489676	-0.0268458697383126\\
0.677292546648124	-0.03777954399978\\
0.715460927239135	-0.0509301081576189\\
0.752839682080919	-0.0663449716610275\\
0.789254322913507	-0.0840522814093092\\
0.824523950533748	-0.104062086493379\\
0.858471149100499	-0.12635532317697\\
0.890919352918245	-0.15088814163446\\
0.921690127700464	-0.177597505270292\\
0.950606227860679	-0.206400580913428\\
0.977494397991138	-0.237194846088731\\
1.00218775012807	-0.269858750696892\\
1.02452781978714	-0.304252729904823\\
1.04436646174666	-0.340220365431699\\
1.06156752916473	-0.377589671873643\\
1.07600833353752	-0.41617447894454\\
1.08758090912214	-0.455775883386029\\
1.09619316474925	-0.496183749735715\\
1.10176987278277	-0.537178241643167\\
1.10425348539732	-0.578531398293124\\
1.10360492679446	-0.620008754003982\\
1.09980419901323	-0.661370954321026\\
1.0928509642944	-0.702375459573858\\
1.08276519168791	-0.742778299539029\\
1.06958935283453	-0.782336684972784\\
1.05402423282537	-0.821176040352839\\
1.03647623886172	-0.858842087110251\\
1.01677731061743	-0.894895143229378\\
0.99522808706515	-0.929444368417859\\
0.972140529169184	-0.962653011459302\\
0.947826205104379	-0.994736441423874\\
0.922576538090265	-1.02593478498011\\
0.896644147536717	-1.05647777258445\\
0.870232249345278	-1.08655914866988\\
0.843494160168905	-1.11632753973604\\
0.816539748022921	-1.145889527979\\
0.789444577578721	-1.17531797329325\\
0.762258905998883	-1.20466095811936\\
0.735015245583484	-1.23394936929206\\
0.707734172151644	-1.26320264771706\\
0.680428515465929	-1.29243286972785\\
0.653106237779189	-1.32164751201573\\
0.625772327920948	-1.35085125266845\\
0.598429998243724	-1.38004710183434\\
0.571084221615966	-1.4092397194812\\
0.544342445665979	-1.43898569395514\\
0.518529206013541	-1.46954727705754\\
0.493541551219472	-1.50083087232495\\
0.469688365315382	-1.53305227495917\\
0.44721296425604	-1.56631596569534\\
0.426316229364883	-1.60065702243329\\
0.407170749026358	-1.63606387260669\\
0.389928274254628	-1.67249082931645\\
0.37472350202449	-1.70986563073949\\
0.361675890879177	-1.74809446606987\\
0.350890384122253	-1.78706566356747\\
0.342457552821466	-1.82665263738074\\
0.336453647544775	-1.86671641242098\\
0.332940459785765	-1.90710788323092\\
0.331965154321758	-1.94766984249172\\
0.333562765424143	-1.9882385452846\\
0.337756825284697	-2.02864561519587\\
0.344557015626053	-2.06871982718725\\
0.353959007430814	-2.10828802043344\\
0.365945076802279	-2.14717568615375\\
0.380484264531736	-2.18520768823529\\
0.397532315036411	-2.22220916119263\\
0.417031583766749	-2.2580065218135\\
0.438911036269879	-2.29242856199162\\
0.46308633788078	-2.32530759123883\\
0.489460068332681	-2.35648059159465\\
0.517922108401711	-2.38579027370539\\
0.548350159543033	-2.41308607067989\\
0.58061012919234	-2.4382253729817\\
0.614523663598313	-2.46113638151157\\
0.649356734656911	-2.48286957753457\\
0.684359002804289	-2.503616235542\\
0.719554981103734	-2.52311720705142\\
0.754761550927969	-2.54220039117051\\
0.789737515269139	-2.56161260131047\\
0.824257550861284	-2.58186246308043\\
0.85811909599396	-2.60327696902382\\
0.891137562023239	-2.62606059287659\\
0.923141474130017	-2.65033518542564\\
0.953969421804758	-2.6761646194411\\
0.983468521505416	-2.70357005509255\\
1.01149387142281	-2.73253972644178\\
1.03790857261981	-2.76303554795\\
1.06258405314097	-2.79499782448705\\
1.08540052746004	-2.82834879791786\\
1.10624748895026	-2.86299545413129\\
1.12502417591677	-2.89883183984053\\
1.14163997749956	-2.93574103923243\\
1.15601476295097	-2.97359690279787\\
1.16807912941757	-3.01226558610203\\
1.17777456938861	-3.05160693629329\\
1.18505356341281	-3.09147575190509\\
1.18987960500669	-3.13172293429254\\
1.1922271661089	-3.17219654471416\\
1.19208161141543	-3.2127427782337\\
1.18943906886714	-3.25320686403228\\
1.18430626317698	-3.29343390051377\\
1.17670031797387	-3.33326963268965\\
1.16664853106535	-3.37256117855195\\
1.15418812622741	-3.41115771039509\\
1.13936598393774	-3.44891109629192\\
1.12223838932966	-3.48567652718034\\%
1.10287071736411	-3.52131308106766\\
1.08133707379844	-3.55568425712358\\
1.05771996580894	-3.58865851504274\\
1.03210995052186	-3.6201097880318\\
1.00460524325678	-3.64991794928948\\
0.975311306029862	-3.67796926122514\\
0.944340427572923	-3.70415680913064\\
0.911811276881079	-3.72838090528315\\
0.877848430031509	-3.75054945321561\\
0.842581886216543	-3.77057831231657\\
0.806146564299307	-3.78839161848043\\
0.768681772686258	-3.80392207908083\\
0.730330672802865	-3.81711125685607\\
0.691239718747709	-3.82790982488009\\
0.651558085314855	-3.83627782477033\\
0.611437073832018	-3.84218492836407\\
0.571029490952312	-3.84561083176076\\
0.530488928304864	-3.84654664850432\\
0.489889292692413	-3.84571211875846\\
0.449509183627511	-3.84335391953171\\
0.409468204264244	-3.83928648656953\\
0.369698639247579	-3.83389903996498\\
0.330139264899754	-3.82752017156281\\
0.290738792243943	-3.82040950401708\\
0.251456578746951	-3.81276384970292\\
0.212261549968552	-3.80472894026438\\
0.173130469699786	-3.79641129261752\\
0.134046184833299	-3.78788825445697\\
};
%\addplot[%
%mesh,line width=2.0pt,
%shader=flat,colormap={mymap}{[1pt] rgb(0pt)=(1,0,0); rgb(1pt)=(0,0,1)},mesh/rows=150]
%table[row sep=crcr, point meta=\thisrow{c}] {%
%%
%x	y	c\\
%0.0399999999954782	5.76885918195762e-07	0.852\\
%0.0399999999954782	5.76885918195762e-07	0.852\\
%0.079999999963721	2.18631213460938e-06	0.861\\
%0.079999999963721	2.18631213460938e-06	0.861\\
%0.119999999871358	5.11292112462749e-06	0.869\\
%0.119999999871358	5.11292112462749e-06	0.869\\
%0.159999999610501	1.01058428421154e-05	0.876\\
%0.159999999610501	1.01058428421154e-05	0.876\\
%0.19999999893261	1.80984708569631e-05	0.883\\
%0.19999999893261	1.80984708569631e-05	0.883\\
%0.239999997320846	3.03095378880868e-05	0.89\\
%0.239999997320846	3.03095378880868e-05	0.89\\
%0.279999993742576	4.83690806272668e-05	0.8965\\
%0.279999993742576	4.83690806272668e-05	0.8965\\
%0.319999986167722	7.44962770936167e-05	0.9025\\
%0.319999986167722	7.44962770936167e-05	0.9025\\
%0.359999970737209	0.000111659158214515	0.9085\\
%0.359999970737209	0.000111659158214515	0.9085\\
%0.399999985628916	0.000111714585918577	0.9145\\
%0.399999985628916	0.000111714585918577	0.9145\\
%0.439989573638447	-0.00075639929793314	0.9185\\
%0.439989573638447	-0.00075639929793314	0.9185\\
%0.479934892460971	-0.00293344470057272	0.924\\
%0.479934892460971	-0.00293344470057272	0.924\\
%0.519835913501008	-0.00631421148391678	0.9255\\
%0.519835913501008	-0.00631421148391678	0.9255\\
%0.559635111327394	-0.0112642665969336	0.927\\
%0.559635111327394	-0.0112642665969336	0.927\\
%0.599231065106476	-0.018048312222554	0.929\\
%0.599231065106476	-0.018048312222554	0.929\\
%0.63849774489676	-0.0268458697383126	0.931\\
%0.63849774489676	-0.0268458697383126	0.931\\
%0.677292546648124	-0.03777954399978	0.9335\\
%0.677292546648124	-0.03777954399978	0.9335\\
%0.715460927239135	-0.0509301081576189	0.9355\\
%0.715460927239135	-0.0509301081576189	0.9355\\
%0.752839682080919	-0.0663449716610275	0.937\\
%0.752839682080919	-0.0663449716610275	0.937\\
%0.789254322913507	-0.0840522814093092	0.9385\\
%0.789254322913507	-0.0840522814093092	0.9385\\
%0.824523950533748	-0.104062086493379	0.9385\\
%0.824523950533748	-0.104062086493379	0.9385\\
%0.858471149100499	-0.12635532317697	0.9375\\
%0.858471149100499	-0.12635532317697	0.9375\\
%0.890919352918245	-0.15088814163446	0.933\\
%0.890919352918245	-0.15088814163446	0.933\\
%0.921690127700464	-0.177597505270292	0.9275\\
%0.921690127700464	-0.177597505270292	0.9275\\
%0.950606227860679	-0.206400580913428	0.9225\\
%0.950606227860679	-0.206400580913428	0.9225\\
%0.977494397991138	-0.237194846088731	0.916\\
%0.977494397991138	-0.237194846088731	0.916\\
%1.00218775012807	-0.269858750696892	0.9085\\
%1.00218775012807	-0.269858750696892	0.9085\\
%1.02452781978714	-0.304252729904823	0.9005\\
%1.02452781978714	-0.304252729904823	0.9005\\
%1.04436646174666	-0.340220365431699	0.892\\
%1.04436646174666	-0.340220365431699	0.892\\
%1.06156752916473	-0.377589671873643	0.883\\
%1.06156752916473	-0.377589671873643	0.883\\
%1.07600833353752	-0.41617447894454	0.8735\\
%1.07600833353752	-0.41617447894454	0.8735\\
%1.08758090912214	-0.455775883386029	0.8635\\
%1.08758090912214	-0.455775883386029	0.8635\\
%1.09619316474925	-0.496183749735715	0.852\\
%1.09619316474925	-0.496183749735715	0.852\\
%1.10176987278277	-0.537178241643167	0.8395\\
%1.10176987278277	-0.537178241643167	0.8395\\
%1.10425348539732	-0.578531398293124	0.826\\
%1.10425348539732	-0.578531398293124	0.826\\
%1.10360492679446	-0.620008754003982	0.8095\\
%1.10360492679446	-0.620008754003982	0.8095\\
%1.09980419901323	-0.661370954321026	0.7905\\
%1.09980419901323	-0.661370954321026	0.7905\\
%1.0928509642944	-0.702375459573858	0.766\\
%1.0928509642944	-0.702375459573858	0.766\\
%1.08276519168791	-0.742778299539029	0.7335\\
%1.08276519168791	-0.742778299539029	0.7335\\
%1.06958935283453	-0.782336684972784	0.68\\
%1.06958935283453	-0.782336684972784	0.68\\
%1.05402423282537	-0.821176040352839	0.2435\\
%1.05402423282537	-0.821176040352839	0.2435\\
%1.03647623886172	-0.858842087110251	0.662\\
%1.03647623886172	-0.858842087110251	0.662\\
%1.01677731061743	-0.894895143229378	0.715\\
%1.01677731061743	-0.894895143229378	0.715\\
%0.99522808706515	-0.929444368417859	0.7465\\
%0.99522808706515	-0.929444368417859	0.7465\\
%0.972140529169184	-0.962653011459302	0.7695\\
%0.972140529169184	-0.962653011459302	0.7695\\
%0.947826205104379	-0.994736441423874	0.7875\\
%0.947826205104379	-0.994736441423874	0.7875\\
%0.922576538090265	-1.02593478498011	0.8025\\
%0.922576538090265	-1.02593478498011	0.8025\\
%0.896644147536717	-1.05647777258445	0.815\\
%0.896644147536717	-1.05647777258445	0.815\\
%0.870232249345278	-1.08655914866988	0.826\\
%0.870232249345278	-1.08655914866988	0.826\\
%0.843494160168905	-1.11632753973604	0.836\\
%0.843494160168905	-1.11632753973604	0.836\\
%0.816539748022921	-1.145889527979	0.8445\\
%0.816539748022921	-1.145889527979	0.8445\\
%0.789444577578721	-1.17531797329325	0.8525\\
%0.789444577578721	-1.17531797329325	0.8525\\
%0.762258905998883	-1.20466095811936	0.859\\
%0.762258905998883	-1.20466095811936	0.859\\
%0.735015245583484	-1.23394936929206	0.865\\
%0.735015245583484	-1.23394936929206	0.865\\
%0.707734172151644	-1.26320264771706	0.8705\\
%0.707734172151644	-1.26320264771706	0.8705\\
%0.680428515465929	-1.29243286972785	0.876\\
%0.680428515465929	-1.29243286972785	0.876\\
%0.653106237779189	-1.32164751201573	0.8815\\
%0.653106237779189	-1.32164751201573	0.8815\\
%0.625772327920948	-1.35085125266845	0.887\\
%0.625772327920948	-1.35085125266845	0.887\\
%0.598429998243724	-1.38004710183434	0.8925\\
%0.598429998243724	-1.38004710183434	0.8925\\
%0.571084221615966	-1.4092397194812	0.8965\\
%0.571084221615966	-1.4092397194812	0.8965\\
%0.544342445665979	-1.43898569395514	0.898\\
%0.544342445665979	-1.43898569395514	0.898\\
%0.518529206013541	-1.46954727705754	0.902\\
%0.518529206013541	-1.46954727705754	0.902\\
%0.493541551219472	-1.50083087232495	0.9025\\
%0.493541551219472	-1.50083087232495	0.9025\\
%0.469688365315382	-1.53305227495917	0.9025\\
%0.469688365315382	-1.53305227495917	0.9025\\
%0.44721296425604	-1.56631596569534	0.903\\
%0.44721296425604	-1.56631596569534	0.903\\
%0.426316229364883	-1.60065702243329	0.903\\
%0.426316229364883	-1.60065702243329	0.903\\
%0.407170749026358	-1.63606387260669	0.9035\\
%0.407170749026358	-1.63606387260669	0.9035\\
%0.389928274254628	-1.67249082931645	0.9035\\
%0.389928274254628	-1.67249082931645	0.9035\\
%0.37472350202449	-1.70986563073949	0.9035\\
%0.37472350202449	-1.70986563073949	0.9035\\
%0.361675890879177	-1.74809446606987	0.904\\
%0.361675890879177	-1.74809446606987	0.904\\
%0.350890384122253	-1.78706566356747	0.904\\
%0.350890384122253	-1.78706566356747	0.904\\
%0.342457552821466	-1.82665263738074	0.898\\
%0.342457552821466	-1.82665263738074	0.898\\
%0.336453647544775	-1.86671641242098	0.8975\\
%0.336453647544775	-1.86671641242098	0.8975\\
%0.332940459785765	-1.90710788323092	0.8965\\
%0.332940459785765	-1.90710788323092	0.8965\\
%0.331965154321758	-1.94766984249172	0.8955\\
%0.331965154321758	-1.94766984249172	0.8955\\
%0.333562765424143	-1.9882385452846	0.8945\\
%0.333562765424143	-1.9882385452846	0.8945\\
%0.337756825284697	-2.02864561519587	0.8935\\
%0.337756825284697	-2.02864561519587	0.8935\\
%0.344557015626053	-2.06871982718725	0.892\\
%0.344557015626053	-2.06871982718725	0.892\\
%0.353959007430814	-2.10828802043344	0.891\\
%0.353959007430814	-2.10828802043344	0.891\\
%0.365945076802279	-2.14717568615375	0.89\\
%0.365945076802279	-2.14717568615375	0.89\\
%0.380484264531736	-2.18520768823529	0.8895\\
%0.380484264531736	-2.18520768823529	0.8895\\
%0.397532315036411	-2.22220916119263	0.8885\\
%0.397532315036411	-2.22220916119263	0.8885\\
%0.417031583766749	-2.2580065218135	0.8875\\
%0.417031583766749	-2.2580065218135	0.8875\\
%0.438911036269879	-2.29242856199162	0.8865\\
%0.438911036269879	-2.29242856199162	0.8865\\
%0.46308633788078	-2.32530759123883	0.886\\
%0.46308633788078	-2.32530759123883	0.886\\
%0.489460068332681	-2.35648059159465	0.885\\
%0.489460068332681	-2.35648059159465	0.885\\
%0.517922108401711	-2.38579027370539	0.8845\\
%0.517922108401711	-2.38579027370539	0.8845\\
%0.548350159543033	-2.41308607067989	0.8835\\
%0.548350159543033	-2.41308607067989	0.8835\\
%0.58061012919234	-2.4382253729817	0.883\\
%0.58061012919234	-2.4382253729817	0.883\\
%0.614523663598313	-2.46113638151157	0.882\\
%0.614523663598313	-2.46113638151157	0.882\\
%0.649356734656911	-2.48286957753457	0.8865\\
%0.649356734656911	-2.48286957753457	0.8865\\
%0.684359002804289	-2.503616235542	0.888\\
%0.684359002804289	-2.503616235542	0.888\\
%0.719554981103734	-2.52311720705142	0.8895\\
%0.719554981103734	-2.52311720705142	0.8895\\
%0.754761550927969	-2.54220039117051	0.8905\\
%0.754761550927969	-2.54220039117051	0.8905\\
%0.789737515269139	-2.56161260131047	0.8905\\
%0.789737515269139	-2.56161260131047	0.8905\\
%0.824257550861284	-2.58186246308043	0.8905\\
%0.824257550861284	-2.58186246308043	0.8905\\
%0.85811909599396	-2.60327696902382	0.8905\\
%0.85811909599396	-2.60327696902382	0.8905\\
%0.891137562023239	-2.62606059287659	0.891\\
%0.891137562023239	-2.62606059287659	0.891\\
%0.923141474130017	-2.65033518542564	0.891\\
%0.923141474130017	-2.65033518542564	0.891\\
%0.953969421804758	-2.6761646194411	0.891\\
%0.953969421804758	-2.6761646194411	0.891\\
%0.983468521505416	-2.70357005509255	0.891\\
%0.983468521505416	-2.70357005509255	0.891\\
%1.01149387142281	-2.73253972644178	0.891\\
%1.01149387142281	-2.73253972644178	0.891\\
%1.03790857261981	-2.76303554795	0.891\\
%1.03790857261981	-2.76303554795	0.891\\
%1.06258405314097	-2.79499782448705	0.891\\
%1.06258405314097	-2.79499782448705	0.891\\
%1.08540052746004	-2.82834879791786	0.891\\
%1.08540052746004	-2.82834879791786	0.891\\
%1.10624748895026	-2.86299545413129	0.891\\
%1.10624748895026	-2.86299545413129	0.891\\
%1.12502417591677	-2.89883183984053	0.891\\
%1.12502417591677	-2.89883183984053	0.891\\
%1.14163997749956	-2.93574103923243	0.891\\
%1.14163997749956	-2.93574103923243	0.891\\
%1.15601476295097	-2.97359690279787	0.891\\
%1.15601476295097	-2.97359690279787	0.891\\
%1.16807912941757	-3.01226558610203	0.891\\
%1.16807912941757	-3.01226558610203	0.891\\
%1.17777456938861	-3.05160693629329	0.891\\
%1.17777456938861	-3.05160693629329	0.891\\
%1.18505356341281	-3.09147575190509	0.891\\
%1.18505356341281	-3.09147575190509	0.891\\
%1.18987960500669	-3.13172293429254	0.891\\
%1.18987960500669	-3.13172293429254	0.891\\
%1.1922271661089	-3.17219654471416	0.891\\
%1.1922271661089	-3.17219654471416	0.891\\
%1.19208161141543	-3.2127427782337	0.891\\
%1.19208161141543	-3.2127427782337	0.891\\
%1.18943906886714	-3.25320686403228	0.891\\
%1.18943906886714	-3.25320686403228	0.891\\
%1.18430626317698	-3.29343390051377	0.891\\
%1.18430626317698	-3.29343390051377	0.891\\
%1.17670031797387	-3.33326963268965	0.891\\
%1.17670031797387	-3.33326963268965	0.891\\
%1.16664853106535	-3.37256117855195	0.891\\
%1.16664853106535	-3.37256117855195	0.891\\
%1.15418812622741	-3.41115771039509	0.891\\
%1.15418812622741	-3.41115771039509	0.891\\
%1.13936598393774	-3.44891109629192	0.891\\
%1.13936598393774	-3.44891109629192	0.891\\
%1.12223838932966	-3.48567652718034	0.8875\\
%1.12223838932966	-3.48567652718034	0.8875\\
%1.10287071736411	-3.52131308106766	0.883\\
%1.10287071736411	-3.52131308106766	0.883\\
%1.08133707379844	-3.55568425712358	0.8785\\
%1.08133707379844	-3.55568425712358	0.8785\\
%1.05771996580894	-3.58865851504274	0.874\\
%1.05771996580894	-3.58865851504274	0.874\\
%1.03210995052186	-3.6201097880318	0.8685\\
%1.03210995052186	-3.6201097880318	0.8685\\
%1.00460524325678	-3.64991794928948	0.863\\
%1.00460524325678	-3.64991794928948	0.863\\
%0.975311306029862	-3.67796926122514	0.857\\
%0.975311306029862	-3.67796926122514	0.857\\
%0.944340427572923	-3.70415680913064	0.8505\\
%0.944340427572923	-3.70415680913064	0.8505\\
%0.911811276881079	-3.72838090528315	0.843\\
%0.911811276881079	-3.72838090528315	0.843\\
%0.877848430031509	-3.75054945321561	0.8355\\
%0.877848430031509	-3.75054945321561	0.8355\\
%0.842581886216543	-3.77057831231657	0.8265\\
%0.842581886216543	-3.77057831231657	0.8265\\
%0.806146564299307	-3.78839161848043	0.817\\
%0.806146564299307	-3.78839161848043	0.817\\
%0.768681772686258	-3.80392207908083	0.806\\
%0.768681772686258	-3.80392207908083	0.806\\
%0.730330672802865	-3.81711125685607	0.7935\\
%0.730330672802865	-3.81711125685607	0.7935\\
%0.691239718747709	-3.82790982488009	0.7785\\
%0.691239718747709	-3.82790982488009	0.7785\\
%0.651558085314855	-3.83627782477033	0.76\\
%0.651558085314855	-3.83627782477033	0.76\\
%0.611437073832018	-3.84218492836407	0.7365\\
%0.611437073832018	-3.84218492836407	0.7365\\
%0.571029490952312	-3.84561083176076	0.704\\
%0.571029490952312	-3.84561083176076	0.704\\
%0.530488928304864	-3.84654664850432	0.649\\
%0.530488928304864	-3.84654664850432	0.649\\
%0.489889292692413	-3.84571211875846	0.2145\\
%0.489889292692413	-3.84571211875846	0.2145\\
%0.449509183627511	-3.84335391953171	0.208\\
%0.449509183627511	-3.84335391953171	0.208\\
%0.409468204264244	-3.83928648656953	0.185\\
%0.409468204264244	-3.83928648656953	0.185\\
%0.369698639247579	-3.83389903996498	0.178\\
%0.369698639247579	-3.83389903996498	0.178\\
%0.330139264899754	-3.82752017156281	0.155\\
%0.330139264899754	-3.82752017156281	0.155\\
%0.290738792243943	-3.82040950401708	0.1325\\
%0.290738792243943	-3.82040950401708	0.1325\\
%0.251456578746951	-3.81276384970292	0.127\\
%0.251456578746951	-3.81276384970292	0.127\\
%0.212261549968552	-3.80472894026438	0.105\\
%0.212261549968552	-3.80472894026438	0.105\\
%0.173130469699786	-3.79641129261752	0.0995\\
%0.173130469699786	-3.79641129261752	0.0995\\
%0.134046184833299	-3.78788825445697	0.08\\
%0.134046184833299	-3.78788825445697	0.08\\
%};
\end{axis}
\spy [blue] on (1.3,2.6) in node[left] at (2.4,2.2);
\end{scope}
%
\node (gurobi) at (3.1,3.9) {\color{blue!50!gray}\small{Gurobi}};
\node (target) at (3.1,2.8) {};
\draw[blue!50!gray,thick] ($(gurobi.south)+(0,0.1)$) edge[out=-90,in=50,->] (target.center);
%
\node (optimal) at (0.9,3.1) {\color{black}\small{optimal}};
\node (target2) at (1.46,1.86) {};
\draw[black,thick] ($(optimal.south)+(0,0.15)$) edge[out=-115,in=225,->] (target2.center);
%
\node (our) at (1.3,1) {\color{blue}\small{our method}};
\node (target3) at (2.22,1.66) {};
\draw[blue,thick] ($(our.east)+(-0.13,0)$) edge[bend right,out=-90,in=-135,->] (target3.center);
%
%\draw[step=0.1,gray,very thin] (0,0) grid (4,5);
%\draw[step=1,gray,thin] (0,0) grid (4,5);
\end{tikzpicture}%

==> racecars_trajectory_vielma3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55000,0.55000,0.75000}%
\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.75000}%
%
\begin{tikzpicture}

\begin{scope}[spy using outlines={circle, black!80, magnification=3.2, size=1cm, connect spies}]
\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmin=-0.15,
xmax=1.57,
xminorticks=true,
tick align=outside,
xlabel={$x$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=-4,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=1.5in, height=3.5756in, scale only axis
]
\addplot [color=black,dashed,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999948998	6.12675165829376e-07\\
0.0799999999592162	2.31925062411009e-06\\
0.119999999856646	5.40936466836677e-06\\
0.159999999565744	1.06803298581674e-05\\
0.199999998852721	1.89569409886686e-05\\
0.239999997195588	3.13894550908777e-05\\
0.279999993399521	4.98794990389936e-05\\
0.31999998569774	7.62995065413053e-05\\
0.35999996970206	0.000113963607860951\\
0.399999984994015	0.000112975365657186\\
0.439989488725061	-0.000758448063653447\\
0.479934473384912	-0.00294200068999858\\
0.519834829570742	-0.0063338814225224\\
0.559632892702247	-0.0112991075499744\\
0.599226756917602	-0.018102890950984\\
0.638490220002333	-0.0269235281358994\\
0.677279574180291	-0.0378843308813713\\
0.715439514593055	-0.0510668549569588\\
0.752806338421953	-0.0665181238524976\\
0.789203645565743	-0.0842686098381232\\
0.824451360727026	-0.104326963086819\\
0.858372236302667	-0.126671935715159\\
0.890786416968385	-0.151261676384258\\
0.921514499503301	-0.178033358755194\\
0.950379254363786	-0.206902840037248\\
0.977206170554011	-0.237767037665866\\
1.00182714017031	-0.270503666373049\\
1.02408257519361	-0.304972237704545\\
1.04382327326731	-0.341015246788166\\
1.0609120694368	-0.378459478353067\\
1.07522529614488	-0.417117395208396\\
1.08665406987272	-0.456788586918444\\
1.09510541884892	-0.49726126505432\\
1.10050326264239	-0.538313796342719\\
1.10278925141395	-0.579716267657549\\
1.10192347017124	-0.621232077999383\\
1.09788501151614	-0.662619552946824\\
1.09067241906373	-0.703633576912039\\
1.08030400654272	-0.744027239610364\\
1.06681843500194	-0.783553682006726\\
1.05092159333895	-0.822349054469531\\
1.03303499380043	-0.859946885455459\\
1.01298706926918	-0.895884821471766\\
0.991071582388079	-0.930265107976768\\
0.96759624682507	-0.96324685183569\\
0.942870390425534	-0.995045052754068\\
0.917186009170686	-1.02590495356164\\
0.890798853253645	-1.05606581439606\\
0.863916588681944	-1.0857323971946\\
0.836697018289449	-1.11506331157379\\
0.809253783265311	-1.14417295265574\\
0.781665274185464	-1.173139745184\\
0.753983694338491	-1.20201548617109\\
0.726242788724031	-1.23083340484792\\
0.698463830653201	-1.25961432601053\\
0.670660005011877	-1.28837110318037\\
0.642839406942045	-1.31711160699262\\
0.615006994519102	-1.34584065046605\\
0.587165916716369	-1.37456128786978\\
0.559322543460252	-1.4032796977483\\
0.532075028033127	-1.43256310427609\\
0.505744664824726	-1.46268031616627\\
0.480231590469256	-1.49353723675692\\
0.455841007961471	-1.52535472826753\\
0.432815462452615	-1.55824168285748\\
0.411355668949115	-1.59223620866773\\
0.391635194880366	-1.62732920724524\\
0.373807771058361	-1.66347720923518\\
0.358011915958958	-1.70061026771313\\
0.344367274475245	-1.73863561172216\\
0.332984785829536	-1.77744266308934\\
0.323956330662999	-1.81690604894414\\
0.317357702156769	-1.85688556475283\\
0.313256442931438	-1.89723164413662\\
0.311711493012925	-1.93778571587309\\
0.312756330398253	-1.97838578501736\\
0.316399177131076	-2.01886344283533\\
0.322676218024464	-2.05903616628478\\
0.331597091664804	-2.0987309728325\\
0.343116397173645	-2.13778350253604\\
0.357216967442945	-2.17600415255946\\
0.373870776427949	-2.2132108913986\\
0.393009130596194	-2.24923527581659\\
0.414563962461045	-2.2838990440846\\
0.438454643124429	-2.31702784868976\\
0.464583675249393	-2.34845473716383\\
0.492840550077511	-2.37801813767777\\
0.523110854238703	-2.40555081210269\\
0.555259482317101	-2.43091417661299\\
0.589096986850689	-2.45404146398081\\
0.623887599510283	-2.47596365475389\\
0.658865647124031	-2.4968501188081\\
0.694049707646282	-2.51642616077527\\
0.729258768293707	-2.53552306671113\\
0.764251402971384	-2.5549061617673\\
0.798799953555799	-2.57510275718614\\
0.832699013686105	-2.59645320665752\\
0.865761324535171	-2.61917044568364\\
0.897813025775353	-2.64338147404377\\
0.928690596659432	-2.66915320277192\\
0.958239292069849	-2.69650847743334\\
0.986312543034748	-2.7254363557614\\
1.01277199135137	-2.75589897523752\\
1.03748699522086	-2.78783696793212\\
1.06033713353535	-2.82117199607348\\
1.08121130155489	-2.85580994084548\\
1.10000716485525	-2.89164423155882\\
1.11663332350593	-2.92855694402783\\
1.13100897274593	-2.96642082624011\\
1.14306415468681	-3.00510085570824\\
1.15273992933807	-3.04445564200431\\
1.15998846994924	-3.08433870102104\\
1.16477309007973	-3.12459961984392\\
1.16706821054201	-3.16508512654854\\
1.16685927430675	-3.20564007640739\\
1.16414261688845	-3.24610836417642\\
1.15892529884702	-3.28633377088737\\
1.15122490599485	-3.32616075262521\\
1.1410693218013	-3.36543517795925\\
1.12849647542049	-3.40400501993275\\
1.11355406779286	-3.44172100775439\\
1.09629903981742	-3.47843710527874\\
1.0767978365902	-3.5140115127512\\
1.05512582035434	-3.54830685492057\\
1.03136650106914	-3.58119057671924\\
1.00561165896848	-3.61253581109064\\
0.977960793818078	-3.64222170442207\\
0.948520715203845	-3.67013386849418\\
0.917405112554776	-3.69616480702644\\
0.884734105092958	-3.72021431628414\\
0.850633772135062	-3.74218985906705\\
0.815235664336226	-3.76200691121461\\
0.77867629665725	-3.77958927965641\\
0.741096624027723	-3.79486939100581\\
0.702641500852642	-3.80778854973541\\
0.66345912565126	-3.81829716507933\\
0.623700472207825	-3.82635494597503\\
0.583518708636891	-3.83193106358237\\
0.543068605699172	-3.83500428133039\\
0.502505922929902	-3.83556323047759\\
0.461897513545541	-3.83433588408433\\
0.421527612458518	-3.83157224386744\\
0.381522642361678	-3.82707961777502\\
0.341810203332918	-3.82124876537337\\
0.30232453508031	-3.81441119239932\\
0.263010334548175	-3.80682987175873\\
0.22382367296594	-3.79870476517286\\
0.184730951760914	-3.79018413240313\\
0.145707064525613	-3.78137635649944\\
0.106733502422675	-3.77236009674133\\
};
\addplot [color=mycolor1,dash pattern=on 6pt off 3pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999948998	6.12675165964811e-07\\
0.0799999999592162	2.31925062457823e-06\\
0.119999999911106	4.81292148992681e-06\\
0.159999999846041	7.98147845145361e-06\\
0.199999999417197	1.38431260341804e-05\\
0.23999999824136	2.38526898320899e-05\\
0.279999995595188	3.91765855159177e-05\\
0.319999989671972	6.23547502319725e-05\\
0.359999977525382	9.58198227754578e-05\\
0.399999991692054	8.97140281026617e-05\\
0.43998936598421	-0.000786945445616113\\
0.479933978155834	-0.00297734290131479\\
0.519831992221702	-0.00639285792983234\\
0.559627766809117	-0.0113896384876547\\
0.599219544374602	-0.018224026799214\\
0.638477584095498	-0.0270839588461148\\
0.677258018893795	-0.0380899836279837\\
0.715405112092179	-0.0513214070933361\\
0.75275407962684	-0.0668251822689647\\
0.78912852915804	-0.084630303991715\\
0.824347508782524	-0.104745227603915\\
0.858234913031977	-0.12714689855721\\
0.890610419401821	-0.151792396586343\\
0.921293717011012	-0.178619577562978\\
0.950108751722446	-0.207542800506534\\
0.97688103203774	-0.238458394664371\\
1.00144255073353	-0.271243491139064\\
1.02363390187347	-0.305757033310537\\
1.04330613602186	-0.341840975688297\\
1.06032240248582	-0.379321597916544\\
1.07462608337721	-0.417994839336063\\
1.08618450861902	-0.457619531380807\\
1.09494070818886	-0.497949181992418\\
1.10068777989541	-0.538743780928492\\
1.10333256305027	-0.579836612055475\\
1.10295985642104	-0.621040500978289\\
1.09955599623192	-0.662137263292061\\
1.09317900032682	-0.702921309976085\\
1.08381987861619	-0.74313331672017\\
1.07146213036689	-0.782544669221853\\
1.05691636411911	-0.821344095677847\\
1.04066099626078	-0.859167414659935\\
1.02257868067707	-0.895658254765998\\
1.00287978160877	-0.930911827647034\\
0.98189812318858	-0.965201243244753\\
0.960075713871085	-0.998845034864949\\
0.937668862026986	-1.03203407463817\\
0.914885383081669	-1.06493198588619\\
0.891878998286468	-1.09766024525897\\
0.868754576757633	-1.130300222724\\
0.845553488320566	-1.16288430478444\\
0.822312910399718	-1.19544005364194\\
0.79906758316493	-1.22799239955913\\
0.775820397506397	-1.2605434125923\\
0.752573618479412	-1.2930947146987\\
0.729328726377809	-1.32564736464456\\
0.706086444556241	-1.35820187887265\\
0.682846971980616	-1.39075839875354\\
0.659610021337792	-1.42331671860199\\
0.636381402790224	-1.45588098227869\\
0.613834596610484	-1.48891985755537\\
0.592325459142524	-1.52264974528949\\
0.571740328362706	-1.55699174619577\\
0.552411774901106	-1.59211628661777\\
0.534597340577328	-1.62809453147247\\
0.518502564194977	-1.66493429088186\\
0.504296896568647	-1.70260002015286\\
0.492125347065371	-1.74102516575332\\
0.482114691856029	-1.78011928329042\\
0.474376212987284	-1.81977292930157\\
0.468994217289289	-1.85986016400957\\
0.466044732688196	-1.90024016717578\\
0.465594813197772	-1.94076302681204\\
0.467683279067242	-1.98127141406183\\
0.472345136172426	-2.02159803451798\\
0.47958110735503	-2.06157810160492\\
0.489428530181623	-2.10101965162551\\
0.501881718153068	-2.13975690342993\\
0.516889069737053	-2.17761924989052\\
0.534429513298904	-2.21441706168405\\
0.55444238058472	-2.24997421102631\\
0.576859041263682	-2.28411020959032\\
0.601595291080557	-2.3166482960729\\
0.628550876942865	-2.34741749444278\\
0.65761257028726	-2.37625086804946\\
0.688649478682823	-2.40299569627748\\
0.721519008619208	-2.42750074003374\\
0.756059623839397	-2.4496447416905\\
0.792101578662361	-2.46928824347143\\
0.829457553131337	-2.48636752701712\\
0.867574100176092	-2.50204296134371\\
0.905702661244645	-2.51659525491655\\
0.943802331360169	-2.5297319997405\\
0.981846189391416	-2.54230548829261\\
1.01973688143213	-2.55513453734626\\
1.05734576627642	-2.56880315648508\\
1.09453112627142	-2.58370063366367\\
1.1311456329085	-2.60008119687259\\
1.1670395886773	-2.61810772023322\\
1.20206278133477	-2.63787933585706\\
1.23606591391951	-2.65944854128505\\
1.26890189783697	-2.68283206360619\\
1.30042707523772	-2.70801805819442\\
1.33050237000044	-2.73497112528182\\
1.35899433691556	-2.76363600832397\\
1.38577550106382	-2.79394091721258\\
1.41073922301349	-2.82579057643947\\
1.43376593289126	-2.85908645934399\\
1.45474550816371	-2.89372516759404\\
1.47359536733997	-2.92958311213978\\
1.49023208557346	-2.96653262050701\\
1.50458222708659	-3.00443902687922\\
1.5165825097356	-3.0431618020846\\
1.52617988167729	-3.08255559455038\\
1.5333314876459	-3.12247120562615\\
1.53800535148361	-3.16275646601262\\
1.54017987254107	-3.20325696514163\\
1.53984350462517	-3.24381698217558\\
1.53699523339595	-3.28428025362212\\
1.53164422734457	-3.3244906685168\\
1.52380985457729	-3.36429300297752\\
1.5135202795795	-3.40353311949051\\
1.50081350252921	-3.4420593033371\\
1.48571999362383	-3.47971375513031\\
1.4683147183317	-3.51636627709449\\
1.4486696230534	-3.55186951294203\\
1.4268449920868	-3.58607679703767\\
1.40293418416346	-3.61886083485119\\
1.37702716477883	-3.65009161948845\\
1.34922651232862	-3.67964898238828\\
1.31963954747018	-3.70741712064601\\
1.28838188097504	-3.73328916419012\\
1.25557532475086	-3.75716542880183\\
1.2213475755133	-3.77895408309844\\
1.18583170045813	-3.79857149279944\\
1.14916560576651	-3.81594252396969\\
1.11149149245825	-3.83100081013839\\
1.07295530196177	-3.84368898691133\\
1.03375653698269	-3.85424262681249\\
0.994087434705496	-3.86242041777535\\
0.95406201855981	-3.8686825955217\\
0.913957226343476	-3.87347823664515\\
0.873858732548023	-3.87662430095477\\
0.833779866589844	-3.87848814219127\\
0.793724215430924	-3.8793832958276\\
0.753690037701891	-3.87956162292325\\
0.713672977584309	-3.87924265270823\\
0.673670189934373	-3.87855626267086\\
0.633677642880462	-3.87759339804146\\
0.593691924227718	-3.87644713342747\\
};
\addplot [color=mycolor2,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.239993325591366	0.000698886931386478\\
0.279970915579866	0.00218251139687069\\
0.319947116284788	0.00412315806751165\\
0.35989916967405	0.00669850195118087\\
0.399812402422018	0.00982347857150666\\
0.439757356009526	0.0125730129143158\\
0.479742956172786	0.0139480925050958\\
0.519760113543539	0.0134780746892503\\
0.559940107115119	0.0116630460131423\\
0.600133322404307	0.00833093613701274\\
0.640043689286294	0.00253420884549886\\
0.679588672607065	-0.00569934155780167\\
0.718641336296717	-0.0163134837754725\\
0.757008035755969	-0.0294066189731875\\
0.794510192548706	-0.0449975949190628\\
0.830960344624702	-0.063084848565594\\
0.866165386029872	-0.0836450078184513\\
0.899837013375939	-0.106742277412552\\
0.931952345161175	-0.132199265680083\\
0.962514574840292	-0.159655425233644\\
0.991046748031017	-0.18910781431886\\
1.01716934586292	-0.220634918752178\\
1.04092154451162	-0.254068272290345\\
1.06229956754093	-0.289184981842449\\
1.08099254244454	-0.325860407581598\\
1.09709360544732	-0.363899001741342\\
1.11045944893942	-0.403001569613513\\
1.12064230552975	-0.443037742603945\\
1.12755310046643	-0.483857745681236\\
1.1314433112579	-0.525309938718324\\
1.13224286281779	-0.567038123508968\\
1.12989922670572	-0.608810031274579\\
1.12473193924102	-0.65035764556913\\
1.1168500635338	-0.691328843130224\\
1.10735881359362	-0.731802625871825\\
1.09644791379374	-0.771181407010909\\
1.08395990962443	-0.809540643520479\\
1.07160995022314	-0.847725652631853\\
1.05915629823272	-0.885749683630726\\
1.04666170416227	-0.923766607027012\\
1.03497329122123	-0.962049502699504\\
1.02297173158507	-1.00026387614704\\
1.0105562140832	-1.03830448423534\\
0.997336138387985	-1.07605333549188\\
0.982944907233314	-1.11341925299708\\
0.967756361093874	-1.15054538998477\\
0.951306718526054	-1.18713138282597\\
0.933618700180243	-1.22314561774675\\
0.915028408333032	-1.25869681751523\\
0.895637954997442	-1.29378029284773\\
0.875661477581466	-1.32849611232603\\
0.855275893405604	-1.36294107269531\\
0.834680312516531	-1.39724339673661\\
0.814006382440489	-1.43148905379826\\
0.793927985858013	-1.46608404249528\\
0.775336942927529	-1.50149997204155\\
0.757778692606999	-1.5375290140186\\
0.741384317550882	-1.57417735943872\\
0.726774634900405	-1.6116163929645\\
0.714101955023672	-1.64979683884779\\
0.703509583770331	-1.68866713080578\\
0.695061540431981	-1.72812099830667\\
0.688906621210013	-1.76805025007427\\
0.685156293584206	-1.80832573630627\\
0.683905706466518	-1.84880672097573\\
0.685217863755721	-1.88934002099579\\
0.689157392929639	-1.92975731285613\\
0.695747451314457	-1.96988937138586\\
0.70500575054725	-2.00954734163477\\
0.716935033513578	-2.04854269420586\\
0.731241863070213	-2.0868135203336\\
0.747594717229297	-2.12422860030891\\
0.765803026763711	-2.16060818515092\\
0.78560735328021	-2.19591451483494\\
0.806712678432286	-2.23023921716111\\
0.829298986407203	-2.26340757945382\\
0.852600243370734	-2.29607635719556\\
0.876435739566277	-2.32826084428431\\
0.901204613520773	-2.35969538206285\\
0.926329289589214	-2.39084986233579\\
0.951172904236567	-2.42223696991364\\
0.975575338414316	-2.45393818329249\\
0.999854951222727	-2.48574019650131\\
1.02330084028674	-2.51816236889228\\
1.04520982891379	-2.55165866604131\\
1.06527772137043	-2.58636783989946\\
1.08409319695405	-2.62201312834481\\
1.10139951831396	-2.65847673063691\\
1.11645635876262	-2.69590641206204\\
1.12930441465753	-2.73417927533427\\
1.13985538673903	-2.77319101952596\\
1.14808540539577	-2.81281494125399\\
1.15381350824671	-2.85290840304551\\
1.15689613967073	-2.89334761761044\\
1.15738540984133	-2.93398323725045\\
1.15518491282692	-2.97462176609976\\
1.15006239070066	-3.01504317480153\\
1.14214338876247	-3.05514666138766\\
1.13146200972839	-3.09468934408651\\
1.11791268970523	-3.13342430778887\\
1.10162396569484	-3.1711807098377\\
1.08266342569131	-3.20773291809014\\
1.06130443257258	-3.24300277157813\\
1.03761322435099	-3.27662792692744\\
1.01143450949102	-3.30822521143487\\
0.982969434707957	-3.33783565133405\\
0.95244738683329	-3.36540428985267\\
0.920008417498872	-3.39073884878122\\
0.885841437282781	-3.41372265836463\\
0.85011216564977	-3.43415988499092\\
0.812978336061405	-3.45192435516806\\
0.774652090315944	-3.4669941862783\\
0.735346519896113	-3.47929336894041\\
0.695275317073292	-3.48875494857065\\
0.654653664549883	-3.49533976478007\\
0.613695601869794	-3.49902709531261\\
0.572616934162168	-3.49976111122222\\
0.531566862612047	-3.49778809682512\\
0.490768772165478	-3.49344192137944\\
0.450462899225358	-3.4868730274263\\
0.410809923502572	-3.47821440058206\\
0.37180175620675	-3.46775881120198\\
0.333348438864782	-3.4559307351729\\
0.295350049667069	-3.44305640814119\\
0.257680041439255	-3.42944384379595\\
0.22022277355522	-3.41535002780753\\
0.183071839930914	-3.4005181602635\\
0.146186447463842	-3.38502588934357\\
0.109423574564162	-3.36922256332073\\
0.0730778554401331	-3.35250390627612\\
0.0369088643247051	-3.33533470112721\\
0.000732684312062366	-3.31818878732802\\
-0.0349155707155375	-3.30004324175506\\
-0.0700864166919056	-3.28096640153431\\
-0.105408463709204	-3.26209277156811\\
-0.141076457504746	-3.24392467635199\\
-0.176910434525477	-3.22613855248961\\
-0.213185338473199	-3.20924294192052\\
-0.250033198578627	-3.19349806723619\\
-0.286982337778143	-3.17777368311313\\
-0.32386533901193	-3.16209580288817\\
-0.361016671154619	-3.1472590833203\\
-0.398368540921412	-3.13294559940664\\
-0.435988266325066	-3.11935935367866\\
-0.473729426188508	-3.10605019251069\\
};
\addplot [color=blue!50!gray,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999955602	5.71635556834152e-07\\
0.079999999961963	2.21688850620452e-06\\
0.119999999868409	5.18337768833139e-06\\
0.159999999612197	1.01653022030422e-05\\
0.199999998962098	1.80375024129473e-05\\
0.239999997404513	3.00201742509451e-05\\
0.2799999939482	4.77322459956541e-05\\
0.319999986696954	7.32766170357596e-05\\
0.359999972004329	0.000109530246825556\\
0.399999986500513	0.000105699363498243\\
0.43998938555124	-0.000769643577361611\\
0.479934093555376	-0.00295868516386512\\
0.519833894612898	-0.00635873580587603\\
0.559630704356682	-0.0113364756857347\\
0.599222975331974	-0.018155137878365\\
0.638483702808809	-0.0269935437598523\\
0.677268926499522	-0.0379753083181242\\
0.715423088424322	-0.0511806323980901\\
0.752781977500192	-0.0666566733234956\\
0.789179127981057	-0.0844158777790567\\
0.824420379617875	-0.104479091365875\\
0.85832459360656	-0.126838657510515\\
0.890725394756878	-0.151439195981111\\
0.92144193644341	-0.178219582177239\\
0.950296233716606	-0.207096546665335\\
0.977091595701805	-0.237982705098016\\
1.00168404045117	-0.270751555084733\\
1.0239276973604	-0.30524547271185\\
1.04364893490289	-0.341313643604886\\
1.06071155423177	-0.378781698069522\\
1.07499295105363	-0.417461204365691\\
1.08638518955105	-0.457151093606394\\
1.09479613960024	-0.497639097377254\\
1.10015046925267	-0.53870323681948\\
1.10239049700758	-0.580113354440362\\
1.10147690843121	-0.621632681383654\\
1.09761517907034	-0.663071173241218\\
1.09075653881582	-0.704055674329442\\
1.08064898426385	-0.744281552328567\\
1.06741481694896	-0.783629488305795\\
1.05181777989313	-0.822283876555321\\
1.03424584561287	-0.859811697348322\\
1.0145460482674	-0.895786331690025\\
0.99302624390399	-0.930307638450659\\
0.969997978851355	-0.963529686836475\\
0.945770754014116	-0.995662032917914\\
0.920633241464073	-1.02694051716543\\
0.894835032698572	-1.05759080270145\\
0.868576251778019	-1.08780242843424\\
0.842007218051651	-1.11771988651128\\
0.815235006818378	-1.14744597840799\\
0.788332661337946	-1.17705029535934\\
0.761348232444759	-1.20657820745342\\
0.734312337675392	-1.23605839677302\\
0.707244005416157	-1.26550858195396\\
0.68015474996011	-1.29493944078376\\
0.653051479662996	-1.32435736327084\\
0.625939013160862	-1.3537667988727\\
0.598819720253081	-1.38316993362752\\
0.571699328912546	-1.41257205391265\\
0.545189740172244	-1.44252507341972\\
0.519619049486788	-1.47328991789623\\
0.494885016587712	-1.50477487661106\\
0.471298080682254	-1.53719283853336\\
0.449102769377796	-1.57064612114269\\
0.428502031392758	-1.60516826004307\\
0.409669984433205	-1.64074633995426\\
0.392758575355371	-1.67733264321809\\
0.377905423064013	-1.71485389686197\\
0.365230037569974	-1.7532147155302\\
0.354838338765404	-1.79230137887806\\
0.346826511840247	-1.83198608117486\\
0.341262499969151	-1.87212778099383\\
0.338202347076888	-1.91257260786439\\
0.337728422769761	-1.95315706988059\\
0.339888790108913	-1.99372011115327\\
0.344677697891207	-2.0340975169751\\
0.352112277171007	-2.07410600989801\\
0.362203698414264	-2.11356127112222\\
0.374930712068748	-2.15228232072527\\
0.390263608266034	-2.19008371259649\\
0.408156385757862	-2.22678088726732\\
0.428545185596198	-2.26219186364291\\
0.451355013338931	-2.29613308883379\\
0.476490599776973	-2.3284319478838\\
0.503845658883178	-2.35891281733468\\
0.53330431127858	-2.3874077713538\\
0.564728274188712	-2.41376621665404\\
0.597969188529379	-2.4378412828394\\
0.632836527355744	-2.45955902195389\\
0.668638044236677	-2.47998092073483\\
0.704595472242206	-2.49928774027968\\
0.740705889790854	-2.51718374954101\\
0.776833671149598	-2.53451124645443\\
0.812777741302884	-2.55207020908642\\
0.84833595061358	-2.57042400042938\\
0.883318056160847	-2.58994112593748\\
0.917545479652421	-2.61085533871796\\
0.950848953664727	-2.63330939726762\\
0.983066836533991	-2.65738269325908\\
1.01404432441003	-2.6831084537076\\
1.04363335605342	-2.710484677712\\
1.07169292745079	-2.73948142660256\\
1.09808959533742	-2.77004594363235\\
1.12269802319061	-2.80210648119887\\
1.1454015800347	-2.83557525114602\\
1.16609293097767	-2.87035080360837\\
1.18467448442461	-2.90632006015702\\
1.20105871595313	-2.94336010271737\\
1.21516865954563	-2.98133967845186\\
1.22693801662673	-3.02012059419245\\
1.23631125835113	-3.05955902899092\\
1.24324381750902	-3.09950665968083\\
1.24770202915923	-3.13981174123923\\
1.24966314237357	-3.1803200913026\\
1.24911524124167	-3.22087600045717\\
1.24605707372535	-3.26132307685537\\
1.24049787665769	-3.30150504267598\\
1.23245725629871	-3.34126649673636\\
1.22196506203248	-3.38045363519589\\
1.20906098694498	-3.41891483765949\\
1.19379420008101	-3.45650127891193\\
1.17622342185327	-3.49306772766199\\
1.156416460109	-3.52847294809764\\
1.13444942430648	-3.56257997265042\\
1.11040729122284	-3.59525742718196\\
1.08438319746019	-3.6263794298359\\
1.05647737686927	-3.65582565862599\\
1.02679766381372	-3.68348281277287\\
0.995458236164912	-3.70924369713013\\
0.96258010352448	-3.7330096242202\\
0.92829064348258	-3.75468961982275\\
0.892721909694496	-3.77419958359407\\
0.856011132305589	-3.79146450775619\\
0.818299909178021	-3.80641804730512\\
0.779733661873471	-3.81900277993106\\
0.740461075875438	-3.82917043253835\\
0.700633527009035	-3.83688207419059\\
0.660404495794965	-3.84210827607642\\
0.619928967975309	-3.84482941733882\\
0.579312549111938	-3.84576883927618\\
0.538852475516954	-3.84516104881138\\
0.498664762436335	-3.84280692827924\\
0.458697940397242	-3.83910056359968\\
0.418903995981249	-3.8343765552422\\
0.379241699816314	-3.82890052233156\\
0.339677823531397	-3.8228745490076\\
0.300186702776727	-3.81644852560457\\
0.260749032389992	-3.80973205454448\\
0.221350514879145	-3.80280469244047\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999948993	6.12705021244177e-07\\
0.0799999999593768	2.31610075918745e-06\\
0.119999999857023	5.40175266549767e-06\\
0.159999999569182	1.06522953265109e-05\\
0.199999998823451	1.90394575559605e-05\\
0.239999997054801	3.18318242810786e-05\\
0.279999993136676	5.07269290756616e-05\\
0.319999984871271	7.80200001450837e-05\\
0.359999968073646	0.000116790837918907\\
0.399999984212007	0.000116855874808175\\
0.439989519200498	-0.000753316086117609\\
0.47993457859347	-0.00293548302383929\\
0.51983504360713	-0.00632598501489624\\
0.559633224752519	-0.0112901641328583\\
0.599227209567784	-0.0180933890842011\\
0.638490336014483	-0.0269155902661797\\
0.677279279378776	-0.0378796018155028\\
0.715438703787269	-0.0510663073048898\\
0.752804561240911	-0.0665231189297646\\
0.789199712691118	-0.084281034901808\\
0.824442874174136	-0.104350420787034\\
0.858357062759655	-0.126709825234132\\
0.890763832177798	-0.151315371201359\\
0.921483013998604	-0.178103582289105\\
0.950335903333386	-0.206990775556105\\
0.977147931039261	-0.237873335979703\\
1.00175099959834	-0.27062847193361\\
1.02398559161505	-0.305115217306123\\
1.04370259702583	-0.341175630037835\\
1.0607649790305	-0.37863609963092\\
1.0750492326392	-0.417308724937171\\
1.08644666240263	-0.456992768937596\\
1.09486450875733	-0.497476145551065\\
1.10022692470003	-0.53853695659956\\
1.10247580878485	-0.579945049259798\\
1.10157150079759	-0.621463613087167\\
1.09749336673109	-0.662850793055606\\
1.09024023781496	-0.703861322029869\\
1.07983072522273	-0.744248162762442\\
1.06630379382904	-0.783764356789036\\
1.05036478941891	-0.822546485293734\\
1.03243588659282	-0.860128185176611\\
1.01234630276933	-0.896046529442918\\
0.990389483671268	-0.930403536062559\\
0.966872816709978	-0.963358188635334\\
0.942105352782468	-0.995125596493852\\
0.916378934180612	-1.02595142054842\\
0.889949298901098	-1.05607557152824\\
0.863024197068187	-1.08570352087151\\
0.835761549803088	-1.11499450217652\\
0.808275108016789	-1.1440633882094\\
0.780643345244694	-1.17298893662418\\
0.752918511089322	-1.20182315352856\\
0.725134374108709	-1.23059939470247\\
0.697312230146986	-1.25933857079693\\
0.669465267348405	-1.28805357750637\\
0.641601577313646	-1.31675230583849\\
0.613726142080177	-1.3454396066367\\
0.585842094294547	-1.37411852746361\\
0.557955767403087	-1.40279522996856\\
0.530664468301066	-1.43203783417311\\
0.50428875622985	-1.46211534516527\\
0.47872867564162	-1.49293332835585\\
0.454288979534115	-1.52471302483498\\
0.431211901009782	-1.55756361724101\\
0.40969842511234	-1.59152378689903\\
0.389922032864952	-1.62658483190979\\
0.372035940675464	-1.66270339452639\\
0.356176750833267	-1.69980910382815\\
0.342466155533449	-1.73780964732129\\
0.331011601515496	-1.77659448881401\\
0.321906496857173	-1.8160378490706\\
0.315230210682191	-1.85600125007228\\
0.311047329225315	-1.89633574589247\\
0.309410635390502	-1.93688374258604\\
0.310362327395794	-1.97748115651716\\
0.313931680630671	-2.01795905958291\\
0.32013372974564	-2.05814496636798\\
0.328969927806114	-2.09786313701097\\
0.34042834911122	-2.13693539446851\\
0.354483276103493	-2.17518181143078\\
0.371095761828157	-2.21242142847\\
0.390212348899107	-2.24847405092451\\
0.411765021100175	-2.28316121164516\\
0.435671977820488	-2.31630693135351\\
0.461836924222661	-2.34773993963457\\
0.490149249694977	-2.37729471773663\\
0.52048518506275	-2.40481197988029\\
0.552706950224928	-2.43014212564841\\
0.586630350714258	-2.45320750985322\\
0.621520038133172	-2.47504554837744\\
0.656602379932862	-2.49581726318699\\
0.691891163720448	-2.51523786974826\\
0.727211413313548	-2.53414060446358\\
0.762326316684092	-2.55330231207253\\
0.797010223362002	-2.57326258058752\\
0.831058386818954	-2.59437092237331\\
0.864283573094207	-2.61684648307502\\
0.896511636864191	-2.64082044420529\\
0.927578611011583	-2.66636260686777\\
0.957329211867942	-2.69349789381064\\
0.985616286849878	-2.7222169097825\\
1.01230081983687	-2.75248302150357\\
1.03725223671536	-2.78423736179167\\
1.06034884822897	-2.81740256058955\\
1.08147833005856	-2.85188566857188\\
1.10053818058308	-2.8875805485535\\
1.11743612281276	-2.92436990059331\\
1.13209043372849	-2.96212702289632\\
1.14443019493165	-3.00071737286837\\
1.15439546517321	-3.03999997010712\\
1.16193737930825	-3.07982866950677\\
1.16701818037062	-3.12005332441421\\
1.16961119238628	-3.16052085474474\\
1.16970074162442	-3.20107623185764\\
1.16728203352393	-3.24156339000929\\
1.16236099173193	-3.28182607285725\\
1.15495406470749	-3.32170862248554\\
1.14508800429322	-3.36105671758004\\
1.13279961962609	-3.39971806660577\\
1.11813550880927	-3.4375430610736\\
1.10115177072161	-3.47438539365979\\
1.08191369602875	-3.51010264353882\\
1.06049543861319	-3.5445568326783\\
1.03697966884605	-3.57761495564411\\
1.01145720682288	-3.6091494832247\\
0.984026635833636	-3.63903884109962\\
0.954793895970646	-3.66716786392973\\
0.923871857516944	-3.69342822442175\\
0.891379874377628	-3.71771883720922\\
0.857443317657378	-3.7399462363567\\
0.822193089868763	-3.76002492577039\\
0.785765120692294	-3.77787770156047\\
0.748299844943316	-3.79343594482014\\
0.709941664122285	-3.80663988442073\\
0.670838392746272	-3.81743882838648\\
0.631140690834596	-3.82579136360971\\
0.591001484071656	-3.83166552319305\\
0.550575372816066	-3.83503892172777\\
0.510018019869691	-3.83589903832106\\
0.46940168080932	-3.83497331655374\\
0.429012416564845	-3.83250964198864\\
0.38897520177066	-3.82831440351601\\
0.349220540398348	-3.82277888850285\\
0.309685139464561	-3.81623507431232\\
0.270315653170303	-3.80894633100902\\
0.231069642809102	-3.80111293269318\\
0.191914616379064	-3.79288336902862\\
0.152826275393517	-3.78436620074017\\
0.113786698158122	-3.77564021585257\\
};
\addplot [color=color2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999954719	5.77291013678978e-07\\
0.0799999999636729	2.1877880349324e-06\\
0.119999999871206	5.11613504728939e-06\\
0.1599999996101	1.01116197689088e-05\\
0.199999998931662	1.81076885510131e-05\\
0.239999997318787	3.03231126525954e-05\\
0.279999993738191	4.83883792857689e-05\\
0.319999986158233	7.45238536212098e-05\\
0.359999970718519	0.00011169770844485\\
0.399999985618024	0.00011175374977648\\
0.439989573309954	-0.00075637233124267\\
0.479934890564002	-0.00293344886713503\\
0.519835908240015	-0.00631427521319642\\
0.559635099880948	-0.0112644169332772\\
0.59923104161005	-0.0180485803389097\\
0.638497699608544	-0.0268462892572335\\
0.677292465417627	-0.0377801498637627\\
0.715460791050403	-0.0509309359452971\\
0.752839466722284	-0.0663460569902557\\
0.789253988353387	-0.084053676722318\\
0.824523455357971	-0.104063844393448\\
0.858470454341162	-0.12635748115892\\
0.890918407548084	-0.150890737676093\\
0.921688871247002	-0.177600573985874\\
0.950604592328489	-0.206404150778572\\
0.977492307615459	-0.237198938974953\\
1.00218512155693	-0.269863381681486\\
1.02452456350661	-0.304257906453128\\
1.04436248324627	-0.340226086517627\\
1.06156272994515	-0.377595927072402\\
1.0760026108971	-0.416181247632991\\
1.08757415513099	-0.455783134400679\\
1.09618526726688	-0.496191440907195\\
1.10176071638906	-0.537186318940908\\
1.10424295111757	-0.57853979497564\\
1.10359289172417	-0.620017389710944\\
1.09979053620142	-0.661379734227466\\
1.09283554144889	-0.702384272888798\\
1.08274786752732	-0.742787017322984\\
1.06956996355939	-0.782345153363122\\
1.0540026451396	-0.821184172910886\\
1.03645241206665	-0.85884972466836\\
1.01675118321565	-0.894901988059226\\
0.995199554761667	-0.929450082222942\\
0.972109461457219	-0.962657233429147\\
0.947792458174845	-0.994738812458875\\
0.922539972402228	-1.02593498101691\\
0.896604643247674	-1.05647553001357\\
0.870189713883573	-1.08655427172155\\
0.843448528084926	-1.1163198931637\\
0.816490976498098	-1.14587902350513\\
0.789392640671968	-1.1753045559574\\
0.762203789343716	-1.20464459514478\\
0.734956942177606	-1.23393004193444\\
0.707672679160323	-1.26318034554517\\
0.68036383187133	-1.29240758671465\\
0.653038362918202	-1.32161924412401\\
0.625701260426631	-1.35081999623153\\
0.598355735331061	-1.3800128525162\\
0.571006774290314	-1.40920248689401\\
0.544261767894618	-1.4389455567766\\
0.51844522371027	-1.4695043487726\\
0.493454209169217	-1.50078526266736\\
0.469597586493334	-1.53300412662773\\
0.447118665273758	-1.56626544806726\\
0.426218327544397	-1.60060432534731\\
0.407069167066998	-1.63600920214854\\
0.389822943589124	-1.67243440466053\\
0.374614365376015	-1.70980768157238\\
0.361562904133787	-1.74803523026981\\
0.350773517860755	-1.78700538505912\\
0.342336793918947	-1.82659156414239\\
0.336328999695324	-1.86665479453171\\
0.332811943768797	-1.90704597081846\\
0.331832808597627	-1.94760788378489\\
0.333426667670587	-1.98817678223289\\
0.337617095469125	-2.02858428523146\\
0.344413801023054	-2.06865916255215\\
0.353812485948669	-2.10822824129682\\
0.365795458409851	-2.1471169933572\\
0.380331790097072	-2.1851502566209\\
0.397377253347996	-2.22215313363716\\
0.416874227290127	-2.25795200416624\\
0.438751695790437	-2.29237561907689\\
0.462925336425831	-2.32525624390167\\
0.489297734836221	-2.35643081452613\\
0.517758771137671	-2.38574199432916\\
0.548186139449103	-2.41303916893453\\
0.58044573362275	-2.43817968153198\\
0.614359173396498	-2.46109169997096\\
0.649192413135892	-2.48282564347702\\
0.684194984960481	-2.50357262062326\\
0.719391345795553	-2.52307334702947\\
0.754598414950393	-2.5421557590403\\
0.789575011843331	-2.56156683425667\\
0.824095806232429	-2.58181536161509\\
0.857958221173525	-2.60322845080103\\
0.890977651451326	-2.62601065116006\\
0.922982606258902	-2.65028386101918\\
0.953811660196687	-2.67611198280695\\
0.983311916030678	-2.70351619493805\\
1.01133845933406	-2.73248474237045\\
1.03775437949097	-2.76297954560351\\
1.06243109367417	-2.79494091223962\\
1.08524880618254	-2.82829108454734\\
1.10609700083075	-2.86293704711083\\
1.12487490693044	-2.8987728440289\\
1.14149190519899	-2.93568155581418\\
1.15586785694502	-2.97353702842309\\
1.16793335192017	-3.0122054121542\\
1.17762987583875	-3.05154654822482\\
1.18490990305166	-3.09141522866999\\
1.18973692151784	-3.13166234784725\\
1.19208539829428	-3.17213595958713\\
1.19194069390492	-3.21268225116365\\
1.18929893285745	-3.25314644367585\\
1.18416683719385	-3.29337362722414\\
1.17656152865154	-3.33320953836691\\
1.16651030393578	-3.3725012865658\\
1.1540503865121	-3.4110980355793\\
1.13922865733502	-3.44885164500966\\
1.12210140256502	-3.48561729732902\\
1.10273399876798	-3.5212540622117\\
1.08120055406584	-3.55562543076148\\
1.05758357864121	-3.58859985480858\\
1.03197363316465	-3.62005125983256\\
1.00446893706377	-3.64985951151256\\
0.975174957050707	-3.67791086496952\\
0.944203987093436	-3.70409839840273\\
0.911674701956065	-3.72832241718315\\
0.877711684054397	-3.75049081819945\\
0.84244493947202	-3.77051945436037\\
0.806009394505778	-3.78833245524611\\
0.768544365584814	-3.80386252205905\\
0.730193022729858	-3.81705121136521\\
0.691101829245487	-3.82784918990518\\
0.651419969767019	-3.83621649241794\\
0.611298756184965	-3.84212278270058\\
0.570891006621461	-3.8455477459832\\
0.530350325726609	-3.8464824751504\\
0.489750599375212	-3.84564675886812\\
0.44937046954955	-3.8432872846429\\
0.40932957482546	-3.83921844305025\\
0.369560183212177	-3.83382946787904\\
0.330001054061957	-3.82744896656328\\
0.290600881076162	-3.82033658564447\\
0.251319007266901	-3.81268916074488\\
0.212124347450451	-3.80465243945188\\
0.172993657349187	-3.7963329506187\\
0.133909778245314	-3.78780804918107\\
};
\end{axis}
\spy[black] on (1.53,2.27) in node at (1.7,2);
\end{scope}
\node (gurobi) at (0.78,3.3) {\color{blue!50!gray}\small{Gurobi}};
\node (target) at (1.3,2.6) {};
\draw[blue!50!gray,thick] ($(gurobi.south)+(0,0.1)$) edge[out=-50,in=140,->] (target.center);
\node (cplex) at (3,4) {\color{mycolor1}\footnotesize{CPLEX}};
\node (target) at (2.85,3.05) {};
\draw[mycolor1,thick] (cplex.south) edge[bend left,->] (target.east);
\end{tikzpicture}%

==> racecars_xi.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55000,0.55000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmode=log,
xmin=10,
xmax=5000,
xminorticks=true,
tick align=outside,
xlabel={$\xi$},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
ymin=50,
ymax=101,
yminorticks=true,
ylabel={\% solved},
axis x line*=bottom,
axis y line*=left,
width=3in, height=0.98848in, scale only axis, log ticks with fixed point
]
\addplot [color=white!20!black,dotted,forget plot]
  table[row sep=crcr]{%
10	100\\
12	100\\
14	100\\
16	100\\
19	100\\
22	100\\
26	100\\
31	100\\
36	100\\
42	100\\
49	100\\
58	100\\
68	100\\
79	100\\
93	100\\
109	100\\
128	100\\
150	100\\
176	100\\
206	100\\
242	100\\
284	100\\
333	100\\
391	100\\
458	100\\
537	100\\
630	100\\
739	100\\
866	100\\
1016	100\\
1192	100\\
1397	100\\
1639	100\\
1922	100\\
2254	100\\
2643	100\\
3100	100\\
3635	100\\
4263	100\\
5000	100\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
10	85.3\\
12	86.05\\
14	86.4\\
16	87.45\\
19	88.75\\
22	89.4\\
26	90.15\\
31	91.3\\
36	92.3\\
42	93.2\\
49	93.8\\
58	94.4\\
68	95.3\\
79	95.8\\
93	96.25\\
109	96.7\\
128	97.25\\
150	97.55\\
176	97.75\\
206	97.9\\
242	98.15\\
284	98.45\\
333	98.55\\
391	98.75\\
458	98.85\\
537	99.05\\
630	99.1\\
739	99.25\\
866	99.4\\
1016	99.55\\
1192	99.6\\
1397	99.65\\
1639	99.7\\
1922	99.75\\
2254	99.75\\
2643	99.75\\
3100	99.75\\
3635	99.75\\
4263	99.8\\
5000	99.8\\
};
\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
xmode=log,
xmin=10,
xmax=5000,
xminorticks=true,
tick align=outside,
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}},
every y tick/.append style={blue},
ymode=log,color=blue,
ymin=50,
ymax=3000,
yminorticks=true,
ylabel={\# of iterations},
axis x line=none,
axis y line*=right,
width=3in, height=0.98848in, scale only axis, log ticks with fixed point
]
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
10	86.8\\
12	91\\
14	98\\
16	94\\
19	96\\
22	98\\
26	114\\
31	115\\
36	116\\
42	117\\
49	118\\
58	119\\
68	120\\
79	118\\
93	121\\
109	126\\
128	138\\
150	139\\
176	139\\
206	139\\
242	140\\
284	140\\
333	140\\
391	140.25\\
458	140.35\\
537	141\\
630	141\\
739	141\\
866	141\\
1016	141.05\\
1192	141.1\\
1397	141\\
1639	141.2\\
1922	141.25\\
2254	141.25\\
2643	146\\
3100	164\\
3635	166\\
4263	166\\
5000	166\\
};
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
10	237\\
12	241\\
14	242\\
16	272\\
19	294\\
22	302\\
26	324.35\\
31	333\\
36	355\\
42	361\\
49	382\\
58	388.1\\
68	395\\
79	396\\
93	418.25\\
109	439.6\\
128	453.25\\
150	491\\
176	519.5\\
206	564\\
242	614\\
284	622.05\\
333	636.95\\
391	683\\
458	701\\
537	759.45\\
630	819.4\\
739	894.5\\
866	975\\
1016	1064.7\\
1192	1177\\
1397	1277.55\\
1639	1411\\
1922	1530.5\\
2254	1648\\
2643	1748.25\\
3100	1839.25\\
3635	1915.5\\
4263	1929.2\\
5000	1919.99999999999\\
};

\addplot[area legend,solid,fill=white!85!blue,draw=white,forget plot]
table[row sep=crcr] {%
x	y\\
10	86.8\\
12	91\\
14	98\\
16	94\\
19	96\\
22	98\\
26	114\\
31	115\\
36	116\\
42	117\\
49	118\\
58	119\\
68	120\\
79	118\\
93	121\\
109	126\\
128	138\\
150	139\\
176	139\\
206	139\\
242	140\\
284	140\\
333	140\\
391	140.25\\
458	140.35\\
537	141\\
630	141\\
739	141\\
866	141\\
1016	141.05\\
1192	141.1\\
1397	141\\
1639	141.2\\
1922	141.25\\
2254	141.25\\
2643	146\\
3100	164\\
3635	166\\
4263	166\\
5000	166\\
5000	1919.99999999999\\
4263	1929.2\\
3635	1915.5\\
3100	1839.25\\
2643	1748.25\\
2254	1648\\
1922	1530.5\\
1639	1411\\
1397	1277.55\\
1192	1177\\
1016	1064.7\\
866	975\\
739	894.5\\
630	819.4\\
537	759.45\\
458	701\\
391	683\\
333	636.95\\
284	622.05\\
242	614\\
206	564\\
176	519.5\\
150	491\\
128	453.25\\
109	439.6\\
93	418.25\\
79	396\\
68	395\\
58	388.1\\
49	382\\
42	361\\
36	355\\
31	333\\
26	324.35\\
22	302\\
19	294\\
16	272\\
14	242\\
12	241\\
10	237\\
}--cycle;
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
10	86.8\\
12	91\\
14	98\\
16	94\\
19	96\\
22	98\\
26	114\\
31	115\\
36	116\\
42	117\\
49	118\\
58	119\\
68	120\\
79	118\\
93	121\\
109	126\\
128	138\\
150	139\\
176	139\\
206	139\\
242	140\\
284	140\\
333	140\\
391	140.25\\
458	140.35\\
537	141\\
630	141\\
739	141\\
866	141\\
1016	141.05\\
1192	141.1\\
1397	141\\
1639	141.2\\
1922	141.25\\
2254	141.25\\
2643	146\\
3100	164\\
3635	166\\
4263	166\\
5000	166\\
};
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
10	237\\
12	241\\
14	242\\
16	272\\
19	294\\
22	302\\
26	324.35\\
31	333\\
36	355\\
42	361\\
49	382\\
58	388.1\\
68	395\\
79	396\\
93	418.25\\
109	439.6\\
128	453.25\\
150	491\\
176	519.5\\
206	564\\
242	614\\
284	622.05\\
333	636.95\\
391	683\\
458	701\\
537	759.45\\
630	819.4\\
739	894.5\\
866	975\\
1016	1064.7\\
1192	1177\\
1397	1277.55\\
1639	1411\\
1922	1530.5\\
2254	1648\\
2643	1748.25\\
3100	1839.25\\
3635	1915.5\\
4263	1929.2\\
5000	1919.99999999999\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
10	148.5\\
12	166\\
14	163\\
16	171\\
19	188\\
22	190\\
26	193\\
31	208\\
36	212\\
42	214\\
49	216\\
58	225\\
68	236\\
79	233\\
93	242\\
109	247\\
128	260\\
150	262\\
176	264\\
206	267\\
242	268\\
284	269\\
333	270\\
391	271\\
458	271\\
537	272\\
630	273\\
739	274\\
866	280\\
1016	279\\
1192	274\\
1397	274\\
1639	273.5\\
1922	273\\
2254	273\\
2643	273\\
3100	272\\
3635	272\\
4263	272\\
5000	278\\
};
\end{axis}
\end{tikzpicture}%
